Far-Infrared Dust Temperatures and Column Densities of the MALT90 Molecular Clump Sample

We present dust column densities and dust temperatures for $\sim3000$ young high-mass molecular clumps from the Millimetre Astronomy Legacy Team 90 GHz (MALT90) survey, derived from adjusting single temperature dust emission models to the far-infrared intensity maps measured between 160 and 870 \micron\ from the Herschel/Hi-Gal and APEX/ATLASGAL surveys. We discuss the methodology employed in analyzing the data, calculating physical parameters, and estimating their uncertainties. The population average dust temperature of the clumps are: $16.8\pm0.2$ K for the clumps that do not exhibit mid-infrared signatures of star formation (Quiescent clumps), $18.6\pm0.2$ K for the clumps that display mid-infrared signatures of ongoing star formation but have not yet developed an HII region (Protostellar clumps), and $23.7\pm0.2$ and $28.1\pm0.3$ K for clumps associated with HII and photo-dissociation regions, respectively. These four groups exhibit large overlaps in their temperature distributions, with dispersions ranging between 4 and 6 K. The median of the peak column densities of the Protostellar clump population is $0.20\pm0.02$ gr cm$^{-2}$, which is about 50% higher compared to the median of the peak column densities associated with clumps in the other evolutionary stages. We compare the dust temperatures and column densities measured toward the center of the clumps with the mean values of each clump. We find that in the Quiescent clumps the dust temperature increases toward the outer regions and that they are associated with the shallowest column density profiles. In contrast, molecular clumps in the Protostellar or HII region phase have dust temperature gradients more consistent with internal heating and are associated with steeper column density profiles compared with the Quiescent clumps.

==> tab-NT.tex <==
%auto-ignore
AGAL000.002$+$00.174$^{\rm m}$ &  16.6  &  25.  &  1.  &  1.  &  24.  &  2.  &  2.  &  0.02  &  -1.69  &  0.04  &  0.045  &  -1.35  &  0.05  &  PDR \\
AGAL000.006$+$00.157$^{\rm m}$ &  57.1  &  22.9  &  0.3  &  0.3  &  21.  &  2.  &  2.  &  0.058  &  -1.24  &  0.01  &  0.209  &  -0.68  &  0.03  &  Uncertain \\
AGAL000.013$-$00.019$^{\rm m}$ &  96.8  &  35.6  &  0.4  &  0.5  &  30.  &  3.  &  4.  &  0.081  &  -1.093  &  0.006  &  0.38  &  -0.42  &  0.06  &  Quiescent$^C$ \\
AGAL000.021$-$00.051$^{\rm m}$ &  43.0  &  24.9  &  0.4  &  0.5  &  23.  &  2.  &  2.  &  0.204  &  -0.69  &  0.01  &  0.372  &  -0.43  &  0.04  &  Uncertain \\
AGAL000.030$+$00.052$^{\rm m}$ &  34.0  &  32.1  &  0.9  &  1.  &  31.  &  3.  &  4.  &  0.04  &  -1.40  &  0.02  &  0.087  &  -1.06  &  0.06  &  Quiescent \\
AGAL000.033$+$00.022$^{\rm m}$ &  29.7  &  34.  &  1.  &  1.  &  33.  &  4.  &  5.  &  0.078  &  -1.11  &  0.02  &  0.117  &  -0.93  &  0.06  &  \hii region \\
AGAL000.039$-$00.207 & 22.2 & 27.7 & 1. & 1. & 28. & 3. & 3. & 0.027 & -1.57 & 0.03 & 0.051 & -1.29 & 0.05 & Quiescent \\
AGAL000.049$+$00.029 & 52.1 & 35.9 & 0.8 & 0.9 & 31. & 4. & 4. & 0.091 & -1.04 & 0.01 & 0.204 & -0.69 & 0.06 & Quiescent$^C$ \\
AGAL000.053$-$00.207 & 65.9 & 23.4 & 0.2 & 0.3 & 24. & 2. & 2. & 0.059 & -1.230 & 0.009 & 0.178 & -0.75 & 0.04 & \hii region \\
AGAL000.063$-$00.079$^{\rm m}$ &  91.5  &  20.6  &  0.1  &  0.1  &  17.  &  1.  &  1.  &  0.254  &  -0.595  &  0.005  &  0.794  &  -0.10  &  0.03  &  Quiescent \\
AGAL000.069$+$00.049$^{\rm m}$ &  40.6  &  38.  &  1.  &  1.  &  34.  &  4.  &  5.  &  0.031  &  -1.51  &  0.02  &  0.081  &  -1.09  &  0.07  &  PDR \\
AGAL000.076$-$00.146 & 26.7 & 23.5 & 0.6 & 0.6 & 23. & 2. & 2. & 0.041 & -1.39 & 0.02 & 0.087 & -1.06 & 0.04 & Quiescent$^C$ \\
AGAL000.083$-$00.149 & 21.2 & 25.5 & 0.9 & 1. & 25. & 2. & 3. & 0.027 & -1.57 & 0.03 & 0.048 & -1.32 & 0.05 & Quiescent$^C$ \\
AGAL000.084$+$00.164 & 26.4 & 19.6 & 0.4 & 0.4 & 20. & 1. & 1. & 0.141 & -0.85 & 0.02 & 0.155 & -0.81 & 0.03 & Uncertain \\
AGAL000.084$-$00.641 & 43.9 & 19.7 & 0.2 & 0.3 & 22. & 2. & 2. & 0.065 & -1.19 & 0.01 & 0.129 & -0.89 & 0.04 & Protostellar \\
AGAL000.089$-$00.664 & 52.6 & 18.5 & 0.2 & 0.2 & 19. & 1. & 1. & 0.132 & -0.88 & 0.01 & 0.589 & -0.23 & 0.03 & Protostellar \\
AGAL000.098$-$00.166$^{\rm m}$ &  29.3  &  27.0  &  0.7  &  0.8  &  29.  &  3.  &  3.  &  0.048  &  -1.32  &  0.02  &  0.112  &  -0.95  &  0.05  &  \hii region \\
AGAL000.106$-$00.082 & 77.8 & 21.1 & 0.2 & 0.2 & 19. & 1. & 1. & 0.268 & -0.572 & 0.006 & 0.692 & -0.16 & 0.03 & Quiescent \\
AGAL000.109$+$00.001$^{\rm m}$ &  82.8  &  22.8  &  0.2  &  0.2  &  18.  &  1.  &  1.  &  0.185  &  -0.733  &  0.006  &  0.537  &  -0.27  &  0.03  &  Quiescent \\
AGAL000.111$+$00.147 & 100.6 & 20.4 & 0.1 & 0.1 & 20. & 1. & 1. & 0.083 & -1.082 & 0.006 & 0.178 & -0.75 & 0.03 & Uncertain \\
AGAL000.113$-$00.679 & 31.9 & 18.3 & 0.3 & 0.3 & 19. & 1. & 1. & 0.062 & -1.21 & 0.02 & 0.102 & -0.99 & 0.03 & Protostellar \\
AGAL000.114$-$00.139 & 40.9 & 20.7 & 0.3 & 0.3 & 20. & 1. & 1. & 0.095 & -1.02 & 0.01 & 0.155 & -0.81 & 0.03 & Quiescent \\
AGAL000.116$-$00.019 & 46.2 & 19.7 & 0.2 & 0.2 & 17. & 1. & 1. & 0.115 & -0.94 & 0.01 & 0.288 & -0.54 & 0.03 & Quiescent \\
AGAL000.156$-$00.452 & 22.2 & 12.9 & 0.2 & 0.2 & 13.3 & 0.7 & 0.7 & 0.186 & -0.73 & 0.02 & 0.209 & -0.68 & 0.03 & Quiescent$^D$ \\
AGAL000.163$+$00.066$^{\rm m}$ &  25.6  &  29.0  &  1.  &  1.  &  28.  &  3.  &  3.  &  0.044  &  -1.36  &  0.02  &  0.091  &  -1.04  &  0.05  &  Quiescent \\
AGAL000.163$+$00.079$^{\rm m}$ &  27.1  &  31.  &  1.  &  1.  &  30.  &  3.  &  4.  &  0.035  &  -1.45  &  0.02  &  0.095  &  -1.02  &  0.06  &  Quiescent \\
AGAL000.166$-$00.446 & 49.6 & 15.5 & 0.1 & 0.1 & 20. & 1. & 1. & 0.115 & -0.94 & 0.01 & 0.214 & -0.67 & 0.03 & \hii region \\
AGAL000.186$+$00.082$^{\rm m}$ &  43.5  &  39.  &  1.  &  1.  &  31.  &  4.  &  4.  &  0.019  &  -1.72  &  0.02  &  0.089  &  -1.05  &  0.06  &  Quiescent \\
AGAL000.208$-$00.001 & 42.0 & 25.7 & 0.4 & 0.5 & 26. & 2. & 3. & 0.095 & -1.02 & 0.01 & 0.204 & -0.69 & 0.05 & \hii region \\
AGAL000.209$-$00.516$^{\rm m}$ &  76.1  &  16.17  &  0.1  &  0.1  &  16.7  &  1.  &  1.  &  0.166  &  -0.780  &  0.007  &  0.501  &  -0.30  &  0.03  &  \hii region \\
AGAL000.224$-$00.476 & 70.4 & 13.74 & 0.08 & 0.08 & 11.3 & 0.6 & 0.6 & 0.247 & -0.607 & 0.007 & 0.417 & -0.38 & 0.02 & Quiescent$^D$ \\
AGAL000.228$+$00.014 & 87.6 & 20.8 & 0.1 & 0.1 & 23. & 2. & 2. & 0.506 & -0.296 & 0.004 & 0.417 & -0.38 & 0.04 & Quiescent$^C$ \\
AGAL000.231$-$00.039$^{\rm m}$ &  93.0  &  26.9  &  0.2  &  0.3  &  25.  &  2.  &  3.  &  0.111  &  -0.955  &  0.006  &  0.2  &  -0.70  &  0.04  &  Uncertain \\
AGAL000.239$-$00.194$^{\rm m}$ &  44.7  &  25.8  &  0.4  &  0.5  &  24.  &  2.  &  2.  &  0.037  &  -1.43  &  0.01  &  0.083  &  -1.08  &  0.04  &  PDR \\
AGAL000.243$-$00.457$^{\rm m}$ &  26.7  &  15.8  &  0.3  &  0.3  &  16.2  &  0.9  &  0.9  &  0.138  &  -0.86  &  0.02  &  0.178  &  -0.75  &  0.03  &  Quiescent \\
AGAL000.244$-$00.444$^{\rm m}$ &  27.5  &  16.8  &  0.3  &  0.3  &  15.6  &  0.9  &  0.9  &  0.102  &  -0.99  &  0.02  &  0.17  &  -0.77  &  0.03  &  Quiescent \\
AGAL000.248$-$00.186$^{\rm m}$ &  34.2  &  24.1  &  0.5  &  0.5  &  24.  &  2.  &  2.  &  0.038  &  -1.42  &  0.02  &  0.063  &  -1.20  &  0.04  &  Uncertain \\
AGAL000.254$-$00.496 & 26.2 & 19.3 & 0.4 & 0.4 & 20. & 1. & 1. & 0.052 & -1.28 & 0.02 & 0.074 & -1.13 & 0.04 & Quiescent$^C$ \\
AGAL000.259$+$00.017 & 87.6 & 20.8 & 0.1 & 0.1 & 19. & 1. & 1. & 0.506 & -0.296 & 0.004 & 0.977 & -0.01 & 0.03 & Quiescent \\
AGAL000.264$+$00.032 & 43.0 & 20.5 & 0.3 & 0.3 & 19. & 1. & 1. & 0.493 & -0.307 & 0.009 & 0.832 & -0.08 & 0.03 & Quiescent \\
AGAL000.268$-$00.084$^{\rm m}$ &  44.5  &  25.2  &  0.4  &  0.4  &  23.  &  2.  &  2.  &  0.056  &  -1.25  &  0.01  &  0.115  &  -0.94  &  0.04  &  Quiescent$^D$ \\
AGAL000.273$-$00.064$^{\rm m}$ &  59.2  &  26.7  &  0.3  &  0.4  &  25.  &  2.  &  2.  &  0.093  &  -1.031  &  0.009  &  0.195  &  -0.71  &  0.04  &  Uncertain \\
AGAL000.274$-$00.501 & 36.3 & 25.9 & 0.5 & 0.6 & 27. & 3. & 3. & 0.037 & -1.43 & 0.02 & 0.06 & -1.22 & 0.05 & PDR \\
AGAL000.281$-$00.482 & 58.3 & 21.2 & 0.2 & 0.2 & 27. & 3. & 3. & 0.093 & -1.03 & 0.01 & 0.186 & -0.73 & 0.05 & \hii region \\
AGAL000.289$-$00.081$^{\rm m}$ &  37.4  &  34.3  &  1.  &  1.  &  36.  &  5.  &  6.  &  0.032  &  -1.50  &  0.02  &  0.056  &  -1.25  &  0.07  &  Quiescent \\
AGAL000.293$-$00.112$^{\rm m}$ &  58.3  &  26.0  &  0.3  &  0.4  &  24.  &  2.  &  2.  &  0.04  &  -1.40  &  0.01  &  0.093  &  -1.03  &  0.04  &  Uncertain \\
AGAL000.296$+$00.044$^{\rm m}$ &  38.4  &  20.5  &  0.3  &  0.3  &  20.  &  1.  &  1.  &  0.174  &  -0.76  &  0.01  &  0.282  &  -0.55  &  0.03  &  Quiescent \\
AGAL000.306$-$00.167$^{\rm m}$ &  44.0  &  19.2  &  0.2  &  0.2  &  19.  &  1.  &  1.  &  0.069  &  -1.16  &  0.01  &  0.155  &  -0.81  &  0.03  &  \hii region \\
AGAL000.314$-$00.099$^{\rm m}$ &  73.9  &  24.1  &  0.2  &  0.2  &  22.  &  2.  &  2.  &  0.087  &  -1.062  &  0.008  &  0.234  &  -0.63  &  0.04  &  Uncertain \\
AGAL000.316$-$00.201 & 95.0 & 21.7 & 0.1 & 0.1 & 27. & 3. & 3. & 0.086 & -1.067 & 0.006 & 0.437 & -0.36 & 0.05 & \hii region \\
AGAL000.323$-$00.131 & 19.4 & 17.6 & 0.4 & 0.4 & 16.7 & 1. & 1. & 0.049 & -1.31 & 0.03 & 0.098 & -1.01 & 0.03 & Quiescent$^D$ \\
AGAL000.331$-$00.071$^{\rm m}$ &  65.7  &  27.7  &  0.3  &  0.4  &  25.  &  2.  &  2.  &  0.094  &  -1.027  &  0.009  &  0.24  &  -0.62  &  0.04  &  \hii region \\
AGAL000.341$+$00.056 & 102.0 & 25.1 & 0.2 & 0.2 & 20. & 1. & 1. & 0.098 & -1.008 & 0.005 & 0.363 & -0.44 & 0.03 & Quiescent \\
AGAL000.376$+$00.041$^{\rm m}$ &  40.5  &  22.6  &  0.4  &  0.4  &  22.  &  2.  &  2.  &  0.251  &  -0.60  &  0.01  &  0.708  &  -0.15  &  0.04  &  Protostellar \\
AGAL000.381$+$00.057 & 42.4 & 20.1 & 0.3 & 0.3 & 18. & 1. & 1. & 0.234 & -0.63 & 0.01 & 0.437 & -0.36 & 0.03 & Quiescent \\
AGAL000.389$-$00.624 & 28.7 & 20.8 & 0.4 & 0.4 & 20. & 1. & 1. & 0.049 & -1.31 & 0.02 & 0.135 & -0.87 & 0.03 & Quiescent$^C$ \\
AGAL000.399$-$00.604 & 22.2 & 25.4 & 0.8 & 0.9 & 26. & 2. & 3. & 0.021 & -1.67 & 0.03 & 0.049 & -1.31 & 0.05 & Quiescent \\
AGAL000.406$-$00.214 & 59.5 & 21.9 & 0.2 & 0.2 & 19. & 1. & 1. & 0.036 & -1.44 & 0.01 & 0.123 & -0.91 & 0.03 & Quiescent \\
AGAL000.409$-$00.502 & 36.9 & 25.5 & 0.5 & 0.6 & 23. & 2. & 2. & 0.062 & -1.21 & 0.02 & 0.295 & -0.53 & 0.04 & Protostellar \\
AGAL000.411$+$00.051 & 119.6 & 20.28 & 0.1 & 0.1 & 17. & 1. & 1. & 0.238 & -0.623 & 0.004 & 0.759 & -0.12 & 0.03 & Quiescent \\
AGAL000.413$-$00.524 & 29.1 & 32. & 1. & 1. & 30. & 3. & 4. & 0.018 & -1.74 & 0.03 & 0.038 & -1.42 & 0.06 & PDR \\
AGAL000.416$-$00.541 & 21.4 & 29. & 1. & 1. & 28. & 3. & 3. & 0.022 & -1.65 & 0.03 & 0.049 & -1.31 & 0.05 & Quiescent \\
AGAL000.419$-$00.174$^{\rm m}$ &  35.5  &  21.6  &  0.4  &  0.4  &  20.  &  1.  &  1.  &  0.025  &  -1.60  &  0.02  &  0.085  &  -1.07  &  0.04  &  \hii region \\
AGAL000.428$-$00.184$^{\rm m}$ &  20.3  &  28.  &  1.  &  1.  &  30.  &  3.  &  4.  &  0.017  &  -1.78  &  0.04  &  0.044  &  -1.36  &  0.06  &  Uncertain \\
AGAL000.461$-$00.702 & 26.4 & 19.0 & 0.4 & 0.4 & 19. & 1. & 1. & 0.058 & -1.24 & 0.02 & 0.074 & -1.13 & 0.04 & Quiescent \\
AGAL000.469$+$00.026 & 62.8 & 19.3 & 0.2 & 0.2 & 19. & 1. & 1. & 0.324 & -0.489 & 0.007 & 0.363 & -0.44 & 0.03 & Uncertain \\
AGAL000.471$-$00.692 & 24.4 & 21.3 & 0.5 & 0.5 & 20. & 1. & 1. & 0.054 & -1.27 & 0.03 & 0.072 & -1.14 & 0.04 & Quiescent \\
AGAL000.476$-$00.007 & 86.8 & 21.1 & 0.1 & 0.2 & 17. & 1. & 1. & 0.578 & -0.238 & 0.004 & 1.549 & 0.19 & 0.03 & Quiescent$^C$ \\
AGAL000.478$-$00.729 & 44.1 & 14.7 & 0.1 & 0.1 & 14.1 & 0.8 & 0.7 & 0.089 & -1.05 & 0.01 & 0.132 & -0.88 & 0.03 & Uncertain \\
AGAL000.479$-$00.721 & 20.6 & 13.9 & 0.3 & 0.3 & 14.2 & 0.8 & 0.7 & 0.186 & -0.73 & 0.02 & 0.178 & -0.75 & 0.03 & Uncertain \\
AGAL000.484$-$00.702 & 53.1 & 17.0 & 0.2 & 0.2 & 22. & 2. & 2. & 0.12 & -0.92 & 0.01 & 0.186 & -0.73 & 0.04 & Protostellar \\
AGAL000.488$-$00.681 & 51.8 & 22.2 & 0.3 & 0.3 & 20. & 1. & 1. & 0.081 & -1.09 & 0.01 & 0.24 & -0.62 & 0.03 & Protostellar \\
AGAL000.494$+$00.019 & 40.8 & 17.8 & 0.2 & 0.2 & 17. & 1. & 1. & 0.798 & -0.098 & 0.008 & 0.832 & -0.08 & 0.03 & Quiescent \\
AGAL000.494$-$00.664 & 52.4 & 21.9 & 0.3 & 0.3 & 20. & 1. & 1. & 0.078 & -1.11 & 0.01 & 0.135 & -0.87 & 0.03 & Uncertain \\
AGAL000.496$+$00.172 & 29.3 & 23.2 & 0.5 & 0.6 & 23. & 2. & 2. & 0.058 & -1.24 & 0.02 & 0.129 & -0.89 & 0.04 & \hii region \\
AGAL000.496$+$00.187 & 42.0 & 22.5 & 0.3 & 0.4 & 23. & 2. & 2. & 0.062 & -1.21 & 0.01 & 0.224 & -0.65 & 0.04 & \hii region \\
AGAL000.498$+$00.034 & 90.9 & 20.3 & 0.1 & 0.1 & 18. & 1. & 1. & 0.184 & -0.736 & 0.005 & 0.38 & -0.42 & 0.03 & Quiescent \\
AGAL000.499$-$00.102$^{\rm m}$ &  78.1  &  29.0  &  0.3  &  0.4  &  26.  &  2.  &  3.  &  0.059  &  -1.227  &  0.008  &  0.132  &  -0.88  &  0.05  &  Quiescent \\
AGAL000.501$+$00.166$^{\rm m}$ &  24.6  &  22.4  &  0.6  &  0.6  &  24.  &  2.  &  2.  &  0.065  &  -1.19  &  0.02  &  0.102  &  -0.99  &  0.04  &  Uncertain \\
AGAL000.504$+$00.141 & 25.1 & 25.4 & 0.7 & 0.8 & 25. & 2. & 2. & 0.028 & -1.55 & 0.03 & 0.079 & -1.10 & 0.04 & Uncertain \\
AGAL000.506$+$00.172 & 24.6 & 22.4 & 0.6 & 0.6 & 22. & 2. & 2. & 0.065 & -1.19 & 0.02 & 0.145 & -0.84 & 0.04 & Protostellar \\
AGAL000.508$-$00.079 & 38.1 & 34.1 & 0.9 & 1. & 29. & 3. & 4. & 0.037 & -1.43 & 0.02 & 0.091 & -1.04 & 0.06 & Uncertain \\
AGAL000.514$+$00.124 & 41.0 & 23.6 & 0.4 & 0.4 & 22. & 2. & 2. & 0.043 & -1.37 & 0.02 & 0.089 & -1.05 & 0.04 & Quiescent \\
AGAL000.518$-$00.657 & 38.1 & 19.0 & 0.3 & 0.3 & 18. & 1. & 1. & 0.12 & -0.92 & 0.01 & 0.224 & -0.65 & 0.03 & Quiescent$^C$ \\
AGAL000.526$+$00.182 & 62.1 & 24.9 & 0.3 & 0.3 & 25. & 2. & 2. & 0.06 & -1.22 & 0.01 & 0.295 & -0.53 & 0.04 & \hii region \\
AGAL000.528$+$00.127$^{\rm m}$ &  41.0  &  23.6  &  0.4  &  0.4  &  22.  &  2.  &  2.  &  0.04  &  -1.40  &  0.02  &  0.141  &  -0.85  &  0.04  &  \hii region \\
AGAL000.534$-$00.644 & 63.2 & 23.0 & 0.2 & 0.3 & 20. & 1. & 1. & 0.086 & -1.067 & 0.009 & 0.269 & -0.57 & 0.03 & Quiescent$^C$ \\
AGAL000.541$+$00.117$^{\rm m}$ &  35.7  &  27.7  &  0.6  &  0.7  &  27.  &  3.  &  3.  &  0.018  &  -1.74  &  0.02  &  0.048  &  -1.32  &  0.05  &  Uncertain \\
AGAL000.546$-$00.852 & 63.7 & 26.5 & 0.3 & 0.4 & 27. & 3. & 3. & 0.269 & -0.571 & 0.007 & 1.82 & 0.26 & 0.05 & \hii region \\
AGAL000.546$-$00.867 & 23.0 & 20.1 & 0.5 & 0.5 & 20. & 1. & 1. & 0.513 & -0.29 & 0.02 & 0.724 & -0.14 & 0.03 & Protostellar \\
AGAL000.553$-$00.679 & 19.4 & 21.7 & 0.7 & 0.7 & 21. & 2. & 2. & 0.042 & -1.38 & 0.03 & 0.05 & -1.30 & 0.04 & Uncertain \\
AGAL000.569$-$00.862 & 19.7 & 27. & 1. & 1. & 27. & 3. & 3. & 0.069 & -1.16 & 0.03 & 0.098 & -1.01 & 0.05 & Uncertain \\
AGAL000.569$-$00.889 & 41.7 & 15.7 & 0.2 & 0.2 & 16.6 & 1. & 1. & 0.102 & -0.99 & 0.01 & 0.275 & -0.56 & 0.03 & Uncertain \\
AGAL000.579$-$00.671 & 28.1 & 19.4 & 0.4 & 0.4 & 19. & 1. & 1. & 0.049 & -1.31 & 0.02 & 0.074 & -1.13 & 0.04 & Quiescent \\
AGAL000.591$-$00.851 & 18.8 & 22.7 & 0.8 & 0.8 & 23. & 2. & 2. & 0.054 & -1.27 & 0.03 & 0.093 & -1.03 & 0.04 & Quiescent \\
AGAL000.609$-$00.274 & 47.3 & 20.6 & 0.2 & 0.3 & 20. & 1. & 1. & 0.032 & -1.50 & 0.01 & 0.078 & -1.11 & 0.04 & Quiescent \\
AGAL000.621$-$00.542 & 28.1 & 22.7 & 0.5 & 0.6 & 21. & 2. & 2. & 0.035 & -1.46 & 0.02 & 0.1 & -1.00 & 0.04 & PDR \\
AGAL000.624$-$00.847 & 55.8 & 14.6 & 0.1 & 0.1 & 15.5 & 0.9 & 0.9 & 0.126 & -0.899 & 0.009 & 0.275 & -0.56 & 0.03 & Protostellar \\
AGAL000.631$+$00.604 & 48.3 & 21.9 & 0.3 & 0.3 & 21. & 2. & 2. & 0.048 & -1.32 & 0.01 & 0.17 & -0.77 & 0.04 & PDR \\
AGAL000.646$+$00.029$^{\rm m}$ &  112.3  &  19.86  &  0.1  &  0.1  &  17.  &  1.  &  1.  &  0.306  &  -0.514  &  0.004  &  0.813  &  -0.09  &  0.03  &  Uncertain \\
AGAL000.654$-$00.041 & 57.7 & 21.4 & 0.2 & 0.2 & 20. & 1. & 1. & 1.466 & 0.166 & 0.005 & 6.31 & 0.80 & 0.03 & Protostellar \\
AGAL000.666$-$00.034$^{\rm m}$ &  52.4  &  22.3  &  0.3  &  0.3  &  17.  &  1.  &  1.  &  1.334  &  0.125  &  0.005  &  21.878  &  1.34  &  0.03  &  Protostellar \\
AGAL000.678$-$00.027$^{\rm m}$ &  29.3  &  14.1  &  0.2  &  0.2  &  17.  &  1.  &  1.  &  0.851  &  -0.07  &  0.01  &  25.119  &  1.40  &  0.03  &  Quiescent$^C$ \\
AGAL000.704$-$00.181 & 50.6 & 20.1 & 0.2 & 0.2 & 20. & 1. & 1. & 0.162 & -0.79 & 0.01 & 0.166 & -0.78 & 0.03 & Uncertain \\
AGAL000.726$-$00.084 & 38.7 & 17.4 & 0.2 & 0.2 & 16.5 & 1. & 1. & 0.63 & -0.201 & 0.009 & 0.631 & -0.20 & 0.03 & Quiescent$^D$ \\
AGAL000.736$-$00.096$^{\rm m}$ &  31.4  &  17.2  &  0.3  &  0.3  &  16.7  &  1.  &  1.  &  0.661  &  -0.18  &  0.01  &  0.676  &  -0.17  &  0.03  &  Quiescent$^D$ \\
AGAL000.756$-$00.074 & 122.2 & 18.37 & 0.08 & 0.08 & 17. & 1. & 1. & 0.262 & -0.582 & 0.004 & 0.525 & -0.28 & 0.03 & Uncertain \\
AGAL000.769$-$00.249$^{\rm m}$ &  74.9  &  17.7  &  0.1  &  0.1  &  16.3  &  1.  &  0.9  &  0.157  &  -0.803  &  0.007  &  0.457  &  -0.34  &  0.03  &  \hii region \\
AGAL000.771$-$00.186 & 71.2 & 19.8 & 0.2 & 0.2 & 20. & 1. & 1. & 0.128 & -0.894 & 0.007 & 0.209 & -0.68 & 0.03 & Uncertain \\
AGAL000.784$-$00.206$^{\rm m}$ &  60.6  &  20.2  &  0.2  &  0.2  &  20.  &  1.  &  1.  &  0.152  &  -0.817  &  0.008  &  0.204  &  -0.69  &  0.03  &  Uncertain \\
AGAL000.834$-$00.199$^{\rm m}$ &  108.7  &  18.98  &  0.09  &  0.09  &  18.  &  1.  &  1.  &  0.219  &  -0.659  &  0.004  &  0.324  &  -0.49  &  0.03  &  Quiescent \\
AGAL000.836$+$00.184 & 27.7 & 25.3 & 0.7 & 0.7 & 25. & 2. & 2. & 0.062 & -1.21 & 0.02 & 0.219 & -0.66 & 0.04 & PDR \\
AGAL000.844$-$00.204$^{\rm m}$ &  35.7  &  17.6  &  0.2  &  0.2  &  18.  &  1.  &  1.  &  0.229  &  -0.64  &  0.01  &  0.219  &  -0.66  &  0.03  &  Uncertain \\
AGAL000.848$+$00.459 & 24.9 & 25.2 & 0.7 & 0.8 & 24. & 2. & 2. & 0.023 & -1.63 & 0.03 & 0.047 & -1.33 & 0.05 & Uncertain \\
AGAL000.848$-$00.029$^{\rm m}$ &  90.3  &  19.5  &  0.1  &  0.1  &  19.  &  1.  &  1.  &  0.208  &  -0.681  &  0.005  &  0.302  &  -0.52  &  0.03  &  Uncertain \\
AGAL000.851$+$00.482$^{\rm m}$ &  14.8  &  21.0  &  0.8  &  0.9  &  20.  &  1.  &  2.  &  0.017  &  -1.78  &  0.05  &  0.05  &  -1.30  &  0.04  &  Quiescent \\
AGAL000.853$+$00.472 & 26.9 & 22.2 & 0.5 & 0.5 & 21. & 2. & 2. & 0.024 & -1.62 & 0.03 & 0.058 & -1.24 & 0.04 & Quiescent \\
AGAL000.866$-$00.036 & 43.6 & 18.6 & 0.2 & 0.2 & 18. & 1. & 1. & 0.363 & -0.44 & 0.01 & 0.347 & -0.46 & 0.03 & Uncertain \\
AGAL000.874$-$00.012$^{\rm m}$ &  51.7  &  24.2  &  0.3  &  0.3  &  20.  &  1.  &  1.  &  0.074  &  -1.13  &  0.01  &  0.2  &  -0.70  &  0.03  &  Uncertain \\
AGAL000.883$+$00.166 & 11.2 & 25. & 2. & 2. & 25. & 2. & 3. & 0.009 & -2.07 & 0.07 & 0.049 & -1.31 & 0.05 & Uncertain \\
AGAL000.891$+$00.142 & 42.0 & 21.5 & 0.3 & 0.3 & 22. & 2. & 2. & 0.031 & -1.51 & 0.02 & 0.105 & -0.98 & 0.04 & Uncertain \\
AGAL000.904$+$00.114 & 67.1 & 20.2 & 0.2 & 0.2 & 20. & 1. & 1. & 0.044 & -1.36 & 0.01 & 0.117 & -0.93 & 0.03 & Quiescent$^C$ \\
AGAL000.918$-$00.326 & 26.0 & 20.8 & 0.5 & 0.5 & 21. & 1. & 2. & 0.048 & -1.32 & 0.02 & 0.071 & -1.15 & 0.04 & Uncertain \\
AGAL000.923$-$00.306 & 50.3 & 20.1 & 0.2 & 0.2 & 20. & 1. & 1. & 0.048 & -1.32 & 0.01 & 0.093 & -1.03 & 0.04 & Quiescent$^C$ \\
AGAL000.928$-$00.337 & 43.5 & 19.5 & 0.2 & 0.3 & 19. & 1. & 1. & 0.059 & -1.23 & 0.01 & 0.093 & -1.03 & 0.03 & Uncertain \\
AGAL000.934$-$00.327 & 37.7 & 19.2 & 0.3 & 0.3 & 19. & 1. & 1. & 0.078 & -1.11 & 0.02 & 0.098 & -1.01 & 0.03 & Uncertain \\
AGAL000.946$-$00.316 & 33.7 & 19.6 & 0.3 & 0.3 & 19. & 1. & 1. & 0.068 & -1.17 & 0.02 & 0.095 & -1.02 & 0.03 & Quiescent \\
AGAL000.969$-$00.336 & 45.7 & 21.2 & 0.3 & 0.3 & 21. & 2. & 2. & 0.046 & -1.34 & 0.01 & 0.068 & -1.17 & 0.04 & Uncertain \\
AGAL001.008$-$00.239$^{\rm m}$ &  82.3  &  19.7  &  0.1  &  0.1  &  20.  &  1.  &  1.  &  0.09  &  -1.048  &  0.007  &  0.407  &  -0.39  &  0.03  &  \hii region \\
AGAL001.036$-$00.076$^{\rm m}$ &  47.8  &  16.3  &  0.2  &  0.2  &  16.2  &  0.9  &  0.9  &  0.182  &  -0.74  &  0.01  &  0.2  &  -0.70  &  0.03  &  Uncertain \\
AGAL001.049$-$00.069 & 45.0 & 14.7 & 0.1 & 0.1 & 14.6 & 0.8 & 0.8 & 0.309 & -0.51 & 0.01 & 0.38 & -0.42 & 0.02 & \hii region \\
AGAL001.063$-$00.077$^{\rm m}$ &  46.8  &  16.2  &  0.2  &  0.2  &  15.7  &  0.9  &  0.9  &  0.195  &  -0.71  &  0.01  &  0.182  &  -0.74  &  0.03  &  Uncertain \\
AGAL001.126$-$00.107$^{\rm m}$ &  103.5  &  21.7  &  0.1  &  0.1  &  28.  &  3.  &  3.  &  0.122  &  -0.915  &  0.005  &  0.457  &  -0.34  &  0.05  &  \hii region \\
AGAL001.148$-$00.126$^{\rm m}$ &  25.1  &  22.8  &  0.6  &  0.6  &  24.  &  2.  &  2.  &  0.091  &  -1.04  &  0.02  &  0.162  &  -0.79  &  0.04  &  \hii region \\
AGAL001.181$-$00.406 & 67.6 & 20.5 & 0.2 & 0.2 & 20. & 1. & 1. & 0.039 & -1.41 & 0.01 & 0.087 & -1.06 & 0.04 & Quiescent$^C$ \\
AGAL001.199$+$00.076 & 27.9 & 22.1 & 0.5 & 0.5 & 22. & 2. & 2. & 0.028 & -1.55 & 0.02 & 0.11 & -0.96 & 0.04 & Uncertain \\
AGAL001.224$+$00.059 & 73.3 & 19.5 & 0.1 & 0.1 & 18. & 1. & 1. & 0.066 & -1.183 & 0.008 & 0.257 & -0.59 & 0.03 & Quiescent \\
AGAL001.264$-$00.149$^{\rm m}$ &  43.4  &  18.0  &  0.2  &  0.2  &  18.  &  1.  &  1.  &  0.089  &  -1.05  &  0.01  &  0.126  &  -0.90  &  0.03  &  Quiescent \\
AGAL001.266$+$00.056$^{\rm m}$ &  101.5  &  18.18  &  0.09  &  0.09  &  17.  &  1.  &  1.  &  0.064  &  -1.196  &  0.006  &  0.209  &  -0.68  &  0.03  &  Uncertain \\
AGAL001.271$-$00.474 & 67.1 & 21.9 & 0.2 & 0.2 & 21. & 2. & 2. & 0.037 & -1.43 & 0.01 & 0.087 & -1.06 & 0.04 & Quiescent$^C$ \\
AGAL001.278$-$00.151$^{\rm m}$ &  46.5  &  19.1  &  0.2  &  0.2  &  18.  &  1.  &  1.  &  0.078  &  -1.11  &  0.01  &  0.126  &  -0.90  &  0.03  &  Uncertain \\
AGAL001.283$-$00.122 & 50.7 & 18.7 & 0.2 & 0.2 & 18. & 1. & 1. & 0.095 & -1.02 & 0.01 & 0.117 & -0.93 & 0.03 & Quiescent \\
AGAL001.289$+$00.034$^{\rm m}$ &  53.3  &  18.1  &  0.2  &  0.2  &  18.  &  1.  &  1.  &  0.065  &  -1.19  &  0.01  &  0.219  &  -0.66  &  0.03  &  Quiescent \\
AGAL001.303$-$00.062$^{\rm m}$ &  39.9  &  18.9  &  0.2  &  0.3  &  19.  &  1.  &  1.  &  0.095  &  -1.02  &  0.01  &  0.123  &  -0.91  &  0.03  &  Uncertain \\
AGAL001.318$+$00.266 & 25.8 & 17.4 & 0.3 & 0.3 & 18. & 1. & 1. & 0.06 & -1.22 & 0.02 & 0.129 & -0.89 & 0.03 & Uncertain \\
AGAL001.318$-$00.142 & 58.1 & 19.0 & 0.2 & 0.2 & 18. & 1. & 1. & 0.102 & -0.993 & 0.009 & 0.182 & -0.74 & 0.03 & Quiescent \\
AGAL001.321$-$00.071 & 52.7 & 18.3 & 0.2 & 0.2 & 18. & 1. & 1. & 0.117 & -0.93 & 0.01 & 0.162 & -0.79 & 0.03 & Uncertain \\
AGAL001.326$-$00.152 & 38.6 & 20.9 & 0.3 & 0.3 & 20. & 1. & 1. & 0.062 & -1.21 & 0.02 & 0.132 & -0.88 & 0.03 & \hii region \\
AGAL001.334$+$00.096$^{\rm m}$ &  65.4  &  21.9  &  0.2  &  0.2  &  22.  &  2.  &  2.  &  0.046  &  -1.34  &  0.01  &  0.12  &  -0.92  &  0.04  &  \hii region \\
AGAL001.338$-$00.131$^{\rm m}$ &  75.1  &  18.2  &  0.1  &  0.1  &  17.  &  1.  &  1.  &  0.086  &  -1.063  &  0.008  &  0.2  &  -0.70  &  0.03  &  Quiescent$^C$ \\
AGAL001.343$-$00.082$^{\rm m}$ &  37.4  &  17.8  &  0.2  &  0.2  &  18.  &  1.  &  1.  &  0.095  &  -1.02  &  0.01  &  0.107  &  -0.97  &  0.03  &  Uncertain \\
AGAL001.346$+$00.257 & 79.5 & 17.9 & 0.1 & 0.1 & 17. & 1. & 1. & 0.065 & -1.187 & 0.008 & 0.224 & -0.65 & 0.03 & Quiescent \\
AGAL001.359$+$00.101 & 29.9 & 20.8 & 0.4 & 0.4 & 21. & 2. & 2. & 0.032 & -1.49 & 0.02 & 0.093 & -1.03 & 0.04 & Uncertain \\
AGAL001.359$+$00.127$^{\rm m}$ &  24.6  &  20.2  &  0.5  &  0.5  &  20.  &  1.  &  1.  &  0.059  &  -1.23  &  0.02  &  0.132  &  -0.88  &  0.03  &  Uncertain \\
AGAL001.361$+$00.216 & 41.9 & 19.4 & 0.2 & 0.3 & 20. & 1. & 1. & 0.04 & -1.40 & 0.02 & 0.117 & -0.93 & 0.03 & Uncertain \\
AGAL001.381$+$00.199 & 51.6 & 20.7 & 0.2 & 0.2 & 20. & 1. & 1. & 0.033 & -1.48 & 0.01 & 0.135 & -0.87 & 0.03 & Uncertain \\
AGAL001.381$-$00.211 & 63.9 & 18.9 & 0.2 & 0.2 & 18. & 1. & 1. & 0.05 & -1.30 & 0.01 & 0.158 & -0.80 & 0.03 & Quiescent \\
AGAL001.394$-$00.232$^{\rm m}$ &  38.0  &  17.8  &  0.2  &  0.2  &  17.  &  1.  &  1.  &  0.05  &  -1.30  &  0.02  &  0.12  &  -0.92  &  0.03  &  Quiescent \\
AGAL001.419$-$00.237 & 41.6 & 18.5 & 0.2 & 0.2 & 18. & 1. & 1. & 0.044 & -1.36 & 0.02 & 0.129 & -0.89 & 0.03 & Uncertain \\
AGAL001.429$-$00.211 & 40.5 & 19.9 & 0.3 & 0.3 & 20. & 1. & 1. & 0.046 & -1.34 & 0.02 & 0.085 & -1.07 & 0.04 & Protostellar \\
AGAL001.436$-$00.224$^{\rm m}$ &  40.1  &  19.7  &  0.3  &  0.3  &  20.  &  1.  &  1.  &  0.041  &  -1.39  &  0.02  &  0.102  &  -0.99  &  0.03  &  Quiescent$^C$ \\
AGAL001.446$+$00.067 & 37.8 & 18.4 & 0.2 & 0.3 & 19. & 1. & 1. & 0.045 & -1.35 & 0.02 & 0.1 & -1.00 & 0.03 & Uncertain \\
AGAL001.474$+$00.041 & 96.1 & 16.32 & 0.08 & 0.08 & 14.1 & 0.7 & 0.7 & 0.103 & -0.989 & 0.006 & 0.288 & -0.54 & 0.02 & Quiescent \\
AGAL001.489$-$00.199$^{\rm m}$ &  19.7  &  30.  &  1.  &  2.  &  35.  &  5.  &  6.  &  0.016  &  -1.80  &  0.04  &  0.033  &  -1.48  &  0.07  &  \hii region \\
AGAL001.494$+$00.167 & 38.9 & 16.9 & 0.2 & 0.2 & 15.5 & 0.9 & 0.9 & 0.093 & -1.03 & 0.01 & 0.126 & -0.90 & 0.03 & Quiescent \\
AGAL001.508$-$00.247$^{\rm m}$ &  34.4  &  18.7  &  0.3  &  0.3  &  18.  &  1.  &  1.  &  0.035  &  -1.45  &  0.02  &  0.083  &  -1.08  &  0.03  &  Uncertain \\
AGAL001.514$+$00.147 & 81.7 & 16.11 & 0.09 & 0.09 & 16.0 & 0.9 & 0.9 & 0.12 & -0.922 & 0.007 & 0.182 & -0.74 & 0.03 & Quiescent \\
AGAL001.518$-$00.196$^{\rm m}$ &  75.8  &  19.4  &  0.1  &  0.1  &  18.  &  1.  &  1.  &  0.07  &  -1.153  &  0.008  &  0.174  &  -0.76  &  0.03  &  Quiescent \\
AGAL001.522$-$00.114 & 73.0 & 18.4 & 0.1 & 0.1 & 17. & 1. & 1. & 0.049 & -1.306 & 0.009 & 0.148 & -0.83 & 0.03 & Quiescent \\
AGAL001.524$-$00.249$^{\rm m}$ &  46.0  &  18.4  &  0.2  &  0.2  &  18.  &  1.  &  1.  &  0.055  &  -1.26  &  0.01  &  0.098  &  -1.01  &  0.03  &  Quiescent \\
AGAL001.539$-$00.206$^{\rm m}$ &  31.0  &  20.1  &  0.4  &  0.4  &  20.  &  1.  &  1.  &  0.048  &  -1.32  &  0.02  &  0.062  &  -1.21  &  0.04  &  Uncertain \\
AGAL001.544$-$00.274$^{\rm m}$ &  30.3  &  17.3  &  0.3  &  0.3  &  17.  &  1.  &  1.  &  0.034  &  -1.47  &  0.02  &  0.074  &  -1.13  &  0.04  &  Uncertain \\
AGAL001.597$+$00.026$^{\rm m}$ &  133.5  &  15.17  &  0.05  &  0.05  &  14.5  &  0.8  &  0.8  &  0.249  &  -0.604  &  0.003  &  0.603  &  -0.22  &  0.02  &  Quiescent$^C$ \\
AGAL001.597$+$00.041$^{\rm m}$ &  16.9  &  15.5  &  0.4  &  0.4  &  15.5  &  0.9  &  0.9  &  0.324  &  -0.49  &  0.03  &  0.24  &  -0.62  &  0.03  &  Quiescent \\
AGAL001.612$-$00.166 & 70.7 & 15.69 & 0.1 & 0.1 & 15.2 & 0.8 & 0.8 & 0.17 & -0.769 & 0.007 & 0.302 & -0.52 & 0.02 & Protostellar \\
AGAL001.639$-$00.189 & 54.8 & 16.2 & 0.1 & 0.1 & 15.6 & 0.9 & 0.9 & 0.154 & -0.813 & 0.009 & 0.204 & -0.69 & 0.03 & Quiescent \\
AGAL001.642$-$00.034$^{\rm m}$ &  34.5  &  12.1  &  0.1  &  0.1  &  12.2  &  0.6  &  0.6  &  0.437  &  -0.36  &  0.01  &  0.282  &  -0.55  &  0.02  &  Uncertain \\
AGAL001.647$-$00.062 & 103.2 & 13.23 & 0.05 & 0.05 & 11.7 & 0.6 & 0.6 & 0.356 & -0.448 & 0.004 & 0.646 & -0.19 & 0.02 & Quiescent$^D$ \\
AGAL001.662$-$00.174 & 56.1 & 15.6 & 0.1 & 0.1 & 15.4 & 0.9 & 0.9 & 0.137 & -0.862 & 0.009 & 0.186 & -0.73 & 0.03 & Uncertain \\
AGAL001.662$-$00.196$^{\rm m}$ &  34.0  &  14.3  &  0.2  &  0.2  &  13.4  &  0.7  &  0.7  &  0.138  &  -0.86  &  0.02  &  0.135  &  -0.87  &  0.03  &  Quiescent \\
AGAL001.666$-$00.139 & 32.5 & 14.7 & 0.2 & 0.2 & 14.3 & 0.8 & 0.8 & 0.263 & -0.58 & 0.01 & 0.275 & -0.56 & 0.02 & Quiescent$^D$ \\
AGAL001.671$-$00.071$^{\rm m}$ &  22.7  &  12.7  &  0.2  &  0.2  &  12.7  &  0.7  &  0.6  &  0.324  &  -0.49  &  0.02  &  0.257  &  -0.59  &  0.02  &  Protostellar \\
AGAL001.674$-$00.127 & 56.8 & 15.9 & 0.1 & 0.1 & 14.8 & 0.8 & 0.8 & 0.179 & -0.747 & 0.009 & 0.302 & -0.52 & 0.02 & Uncertain \\
AGAL001.681$-$00.346 & 64.8 & 16.2 & 0.1 & 0.1 & 15.6 & 0.9 & 0.9 & 0.095 & -1.022 & 0.009 & 0.186 & -0.73 & 0.03 & Quiescent \\
AGAL001.684$-$00.379$^{\rm m}$ &  65.0  &  17.1  &  0.1  &  0.1  &  16.5  &  1.  &  1.  &  0.073  &  -1.139  &  0.009  &  0.162  &  -0.79  &  0.03  &  Uncertain \\
AGAL001.692$-$00.171 & 51.0 & 15.5 & 0.1 & 0.1 & 15.0 & 0.8 & 0.8 & 0.166 & -0.78 & 0.01 & 0.174 & -0.76 & 0.03 & Quiescent \\
AGAL001.694$-$00.384 & 41.9 & 15.7 & 0.2 & 0.2 & 15.1 & 0.8 & 0.8 & 0.234 & -0.63 & 0.01 & 0.295 & -0.53 & 0.02 & Quiescent$^D$ \\
AGAL001.696$-$00.142 & 55.7 & 16.4 & 0.1 & 0.1 & 17. & 1. & 1. & 0.129 & -0.890 & 0.009 & 0.138 & -0.86 & 0.03 & Quiescent \\
AGAL001.699$-$00.366$^{\rm m}$ &  55.1  &  15.5  &  0.1  &  0.1  &  15.4  &  0.9  &  0.8  &  0.203  &  -0.692  &  0.009  &  0.288  &  -0.54  &  0.03  &  Quiescent \\
AGAL001.716$-$00.056 & 28.1 & 14.7 & 0.2 & 0.2 & 14.0 & 0.7 & 0.7 & 0.107 & -0.97 & 0.02 & 0.12 & -0.92 & 0.03 & Uncertain \\
AGAL001.717$-$00.087 & 30.1 & 16.3 & 0.3 & 0.2 & 16.4 & 1. & 1. & 0.095 & -1.02 & 0.02 & 0.107 & -0.97 & 0.03 & \hii region \\
AGAL001.717$-$00.336$^{\rm m}$ &  22.2  &  16.5  &  0.3  &  0.3  &  16.4  &  1.  &  1.  &  0.048  &  -1.32  &  0.03  &  0.069  &  -1.16  &  0.04  &  Uncertain \\
AGAL001.734$-$00.409$^{\rm m}$ &  114.0  &  15.27  &  0.06  &  0.06  &  14.0  &  0.7  &  0.7  &  0.216  &  -0.666  &  0.004  &  0.617  &  -0.21  &  0.02  &  Quiescent$^D$ \\
AGAL001.736$-$00.076 & 47.6 & 16.0 & 0.2 & 0.2 & 16.1 & 0.9 & 0.9 & 0.1 & -1.00 & 0.01 & 0.126 & -0.90 & 0.03 & Quiescent$^D$ \\
AGAL001.749$-$00.102 & 26.9 & 16.7 & 0.3 & 0.3 & 16.7 & 1. & 1. & 0.079 & -1.10 & 0.02 & 0.062 & -1.21 & 0.04 & Uncertain \\
AGAL001.759$-$00.086 & 47.1 & 16.9 & 0.2 & 0.2 & 16.8 & 1. & 1. & 0.107 & -0.97 & 0.01 & 0.11 & -0.96 & 0.03 & Quiescent \\
AGAL001.787$-$00.114 & 44.3 & 15.4 & 0.2 & 0.2 & 14.6 & 0.8 & 0.8 & 0.112 & -0.95 & 0.01 & 0.12 & -0.92 & 0.03 & Quiescent$^D$ \\
AGAL001.796$-$00.126 & 52.8 & 16.3 & 0.1 & 0.1 & 15.5 & 0.9 & 0.9 & 0.076 & -1.12 & 0.01 & 0.17 & -0.77 & 0.03 & Uncertain \\
AGAL001.796$-$00.147 & 46.4 & 17.1 & 0.2 & 0.2 & 16.5 & 1. & 1. & 0.059 & -1.23 & 0.01 & 0.083 & -1.08 & 0.03 & Quiescent \\
AGAL001.814$-$00.114 & 34.5 & 16.4 & 0.2 & 0.2 & 16.4 & 1. & 1. & 0.069 & -1.16 & 0.02 & 0.12 & -0.92 & 0.03 & Quiescent \\
AGAL001.866$-$00.152 & 21.4 & 14.5 & 0.3 & 0.3 & 14.7 & 0.8 & 0.8 & 0.065 & -1.19 & 0.03 & 0.102 & -0.99 & 0.03 & Quiescent \\
AGAL001.879$-$00.059 & 74.2 & 17.6 & 0.1 & 0.1 & 16.6 & 1. & 1. & 0.098 & -1.007 & 0.007 & 0.174 & -0.76 & 0.03 & Quiescent$^D$ \\
AGAL001.879$-$00.152 & 24.9 & 14.4 & 0.2 & 0.2 & 14.8 & 0.8 & 0.8 & 0.059 & -1.23 & 0.02 & 0.126 & -0.90 & 0.03 & \hii region \\
AGAL001.881$-$00.036 & 34.2 & 19.3 & 0.3 & 0.3 & 19. & 1. & 1. & 0.056 & -1.25 & 0.02 & 0.105 & -0.98 & 0.03 & Quiescent \\
AGAL001.891$-$00.071 & 28.9 & 17.9 & 0.3 & 0.3 & 18. & 1. & 1. & 0.098 & -1.01 & 0.02 & 0.129 & -0.89 & 0.03 & Uncertain \\
AGAL001.896$-$00.184 & 38.0 & 17.8 & 0.2 & 0.2 & 17. & 1. & 1. & 0.033 & -1.48 & 0.02 & 0.1 & -1.00 & 0.03 & Quiescent \\
AGAL001.904$-$00.166 & 30.1 & 18.7 & 0.3 & 0.3 & 19. & 1. & 1. & 0.032 & -1.50 & 0.02 & 0.074 & -1.13 & 0.04 & \hii region \\
AGAL001.907$-$00.059 & 40.9 & 19.5 & 0.3 & 0.3 & 20. & 1. & 1. & 0.049 & -1.31 & 0.02 & 0.078 & -1.11 & 0.04 & Uncertain \\
AGAL002.084$-$00.571 & 24.4 & 17.0 & 0.3 & 0.3 & 17. & 1. & 1. & 0.04 & -1.40 & 0.03 & 0.098 & -1.01 & 0.03 & Protostellar \\
AGAL002.102$-$00.572 & 32.6 & 15.3 & 0.2 & 0.2 & 15.5 & 0.9 & 0.9 & 0.045 & -1.35 & 0.02 & 0.078 & -1.11 & 0.04 & Quiescent \\
AGAL002.142$+$00.009$^{\rm m}$ &  37.5  &  24.3  &  0.4  &  0.5  &  26.  &  2.  &  3.  &  0.048  &  -1.32  &  0.02  &  0.186  &  -0.73  &  0.05  &  \hii region \\
AGAL002.154$+$00.036 & 38.4 & 15.2 & 0.2 & 0.2 & 14.1 & 0.8 & 0.7 & 0.055 & -1.26 & 0.02 & 0.085 & -1.07 & 0.04 & Quiescent \\
AGAL002.402$+$00.067 & 22.2 & 27.1 & 1. & 1. & 28. & 3. & 3. & 0.023 & -1.63 & 0.03 & 0.071 & -1.15 & 0.05 & \hii region \\
AGAL002.444$+$00.127 & 44.3 & 16.7 & 0.2 & 0.2 & 15.8 & 0.9 & 0.9 & 0.089 & -1.05 & 0.01 & 0.295 & -0.53 & 0.03 & Protostellar \\
AGAL002.444$-$00.546 & 28.9 & 14.6 & 0.2 & 0.2 & 13.8 & 0.7 & 0.7 & 0.071 & -1.15 & 0.02 & 0.178 & -0.75 & 0.03 & Quiescent$^D$ \\
AGAL002.497$-$00.682 & 23.6 & 16.4 & 0.3 & 0.3 & 16.1 & 0.9 & 0.9 & 0.05 & -1.30 & 0.03 & 0.083 & -1.08 & 0.04 & \hii region \\
AGAL002.499$-$00.054 & 34.4 & 18.7 & 0.3 & 0.3 & 19. & 1. & 1. & 0.066 & -1.18 & 0.02 & 0.083 & -1.08 & 0.03 & Quiescent \\
AGAL002.502$-$00.046 & 49.3 & 19.7 & 0.2 & 0.2 & 20. & 1. & 2. & 0.054 & -1.27 & 0.01 & 0.093 & -1.03 & 0.04 & \hii region \\
AGAL002.502$-$00.646 & 23.2 & 13.8 & 0.2 & 0.2 & 13.4 & 0.7 & 0.7 & 0.063 & -1.20 & 0.03 & 0.091 & -1.04 & 0.04 & Quiescent \\
AGAL002.506$-$00.679 & 23.5 & 16.3 & 0.3 & 0.3 & 16.0 & 0.9 & 0.9 & 0.052 & -1.28 & 0.03 & 0.078 & -1.11 & 0.04 & Protostellar \\
AGAL002.509$+$00.516 & 38.6 & 17.1 & 0.2 & 0.2 & 16.3 & 0.9 & 0.9 & 0.06 & -1.22 & 0.02 & 0.098 & -1.01 & 0.03 & Protostellar \\
AGAL002.517$-$00.661 & 33.5 & 14.5 & 0.2 & 0.2 & 14.3 & 0.8 & 0.8 & 0.071 & -1.15 & 0.02 & 0.11 & -0.96 & 0.03 & Quiescent \\
AGAL002.534$+$00.199 & 53.6 & 19.1 & 0.2 & 0.2 & 21. & 2. & 2. & 0.081 & -1.09 & 0.01 & 0.24 & -0.62 & 0.03 & Protostellar \\
AGAL002.592$-$00.182 & 25.3 & 12.3 & 0.2 & 0.2 & 11.6 & 0.6 & 0.6 & 0.081 & -1.09 & 0.02 & 0.204 & -0.69 & 0.03 & Quiescent$^D$ \\
AGAL002.616$+$00.134 & 63.0 & 24.3 & 0.3 & 0.3 & 25. & 2. & 3. & 0.046 & -1.34 & 0.01 & 0.214 & -0.67 & 0.04 & \hii region \\
AGAL002.622$+$00.237 & 58.7 & 13.88 & 0.1 & 0.1 & 13.0 & 0.7 & 0.7 & 0.097 & -1.014 & 0.009 & 0.24 & -0.62 & 0.03 & Protostellar \\
AGAL002.632$+$00.156 & 29.9 & 19.7 & 0.4 & 0.4 & 19. & 1. & 1. & 0.049 & -1.31 & 0.02 & 0.091 & -1.04 & 0.03 & Quiescent \\
AGAL002.644$+$00.177 & 16.9 & 19.8 & 0.6 & 0.7 & 20. & 1. & 1. & 0.03 & -1.52 & 0.04 & 0.043 & -1.37 & 0.05 & PDR \\
AGAL002.649$+$01.014 & 25.1 & 15.6 & 0.3 & 0.3 & 15.6 & 0.9 & 0.9 & 0.068 & -1.17 & 0.02 & 0.219 & -0.66 & 0.03 & Protostellar \\
AGAL002.691$+$00.044 & 22.2 & 22.7 & 0.6 & 0.7 & 23. & 2. & 2. & 0.025 & -1.60 & 0.03 & 0.051 & -1.29 & 0.04 & Protostellar \\
AGAL002.704$+$00.041 & 31.0 & 22.2 & 0.4 & 0.5 & 22. & 2. & 2. & 0.039 & -1.41 & 0.02 & 0.129 & -0.89 & 0.04 & \hii region \\
AGAL002.866$+$00.067 & 89.1 & 14.80 & 0.07 & 0.07 & 13.7 & 0.7 & 0.7 & 0.078 & -1.107 & 0.006 & 0.398 & -0.40 & 0.02 & Uncertain \\
AGAL002.899$+$00.066 & 34.5 & 15.1 & 0.2 & 0.2 & 14.9 & 0.8 & 0.8 & 0.112 & -0.95 & 0.02 & 0.234 & -0.63 & 0.03 & Uncertain \\
AGAL002.916$-$00.187 & 30.5 & 17.2 & 0.3 & 0.3 & 16.7 & 1. & 1. & 0.062 & -1.21 & 0.02 & 0.1 & -1.00 & 0.03 & Quiescent \\
AGAL002.927$-$00.201 & 27.7 & 19.9 & 0.4 & 0.4 & 20. & 1. & 1. & 0.035 & -1.45 & 0.02 & 0.065 & -1.19 & 0.04 & Quiescent \\
AGAL002.939$+$00.131 & 52.4 & 15.8 & 0.1 & 0.1 & 16.1 & 0.9 & 0.9 & 0.063 & -1.20 & 0.01 & 0.129 & -0.89 & 0.03 & Quiescent \\
AGAL002.951$-$00.194$^{\rm m}$ &  33.3  &  18.0  &  0.3  &  0.3  &  17.  &  1.  &  1.  &  0.051  &  -1.29  &  0.02  &  0.079  &  -1.10  &  0.03  &  Quiescent \\
AGAL002.961$-$00.194$^{\rm m}$ &  24.2  &  17.2  &  0.3  &  0.3  &  17.  &  1.  &  1.  &  0.068  &  -1.17  &  0.02  &  0.087  &  -1.06  &  0.03  &  Quiescent \\
AGAL002.984$+$00.011 & 43.5 & 18.0 & 0.2 & 0.2 & 17. & 1. & 1. & 0.035 & -1.45 & 0.02 & 0.098 & -1.01 & 0.03 & Quiescent \\
AGAL002.984$+$00.161$^{\rm m}$ &  67.0  &  16.0  &  0.1  &  0.1  &  15.3  &  0.9  &  0.8  &  0.103  &  -0.989  &  0.008  &  0.141  &  -0.85  &  0.03  &  Quiescent \\
AGAL002.997$+$00.161$^{\rm m}$ &  67.0  &  16.0  &  0.1  &  0.1  &  15.5  &  0.9  &  0.9  &  0.103  &  -0.989  &  0.008  &  0.2  &  -0.70  &  0.03  &  Quiescent \\
AGAL003.016$+$00.141$^{\rm m}$ &  32.5  &  16.1  &  0.2  &  0.2  &  16.2  &  0.9  &  0.9  &  0.089  &  -1.05  &  0.02  &  0.132  &  -0.88  &  0.03  &  Quiescent \\
AGAL003.021$-$00.067$^{\rm m}$ &  36.8  &  14.4  &  0.2  &  0.2  &  14.7  &  0.8  &  0.8  &  0.126  &  -0.90  &  0.01  &  0.214  &  -0.67  &  0.03  &  Uncertain \\
AGAL003.029$-$00.072$^{\rm m}$ &  22.2  &  15.2  &  0.3  &  0.3  &  14.9  &  0.8  &  0.8  &  0.112  &  -0.95  &  0.02  &  0.195  &  -0.71  &  0.03  &  Uncertain \\
AGAL003.034$+$00.402 & 41.2 & 13.8 & 0.1 & 0.1 & 13.7 & 0.7 & 0.7 & 0.093 & -1.03 & 0.01 & 0.158 & -0.80 & 0.03 & Quiescent \\
AGAL003.038$-$00.057$^{\rm m}$ &  56.2  &  16.4  &  0.1  &  0.1  &  15.7  &  0.9  &  0.9  &  0.085  &  -1.07  &  0.01  &  0.204  &  -0.69  &  0.03  &  Uncertain \\
AGAL003.039$+$00.144$^{\rm m}$ &  50.6  &  16.9  &  0.2  &  0.2  &  16.5  &  1.  &  1.  &  0.069  &  -1.16  &  0.01  &  0.195  &  -0.71  &  0.03  &  Uncertain \\
AGAL003.049$+$00.392 & 25.1 & 13.0 & 0.2 & 0.2 & 12.7 & 0.7 & 0.6 & 0.078 & -1.11 & 0.02 & 0.1 & -1.00 & 0.04 & Uncertain \\
AGAL003.049$-$00.047 & 20.3 & 18.3 & 0.5 & 0.5 & 18. & 1. & 1. & 0.056 & -1.25 & 0.03 & 0.135 & -0.87 & 0.03 & \hii region \\
AGAL003.056$+$00.151$^{\rm m}$ &  22.5  &  16.6  &  0.3  &  0.3  &  16.6  &  1.  &  1.  &  0.087  &  -1.06  &  0.03  &  0.182  &  -0.74  &  0.03  &  Uncertain \\
AGAL003.059$-$00.077$^{\rm m}$ &  50.6  &  16.8  &  0.2  &  0.2  &  17.  &  1.  &  1.  &  0.068  &  -1.17  &  0.01  &  0.095  &  -1.02  &  0.03  &  Uncertain \\
AGAL003.093$+$00.167$^{\rm m}$ &  92.5  &  17.37  &  0.09  &  0.09  &  16.1  &  0.9  &  0.9  &  0.074  &  -1.128  &  0.006  &  0.331  &  -0.48  &  0.03  &  Quiescent \\
AGAL003.093$+$00.422 & 54.6 & 14.4 & 0.1 & 0.1 & 13.6 & 0.7 & 0.7 & 0.063 & -1.20 & 0.01 & 0.214 & -0.67 & 0.03 & Uncertain \\
AGAL003.101$+$00.294$^{\rm m}$ &  52.9  &  15.7  &  0.1  &  0.1  &  14.7  &  0.8  &  0.8  &  0.037  &  -1.43  &  0.01  &  0.182  &  -0.74  &  0.03  &  Uncertain \\
AGAL003.121$+$00.416 & 19.1 & 14.6 & 0.3 & 0.3 & 14.7 & 0.8 & 0.8 & 0.058 & -1.24 & 0.03 & 0.158 & -0.80 & 0.03 & Uncertain \\
AGAL003.131$+$00.426 & 27.3 & 15.9 & 0.3 & 0.3 & 16.0 & 0.9 & 0.9 & 0.062 & -1.21 & 0.02 & 0.12 & -0.92 & 0.03 & Uncertain \\
AGAL003.134$+$00.414$^{\rm m}$ &  57.4  &  15.9  &  0.1  &  0.1  &  14.9  &  0.8  &  0.8  &  0.062  &  -1.21  &  0.01  &  0.2  &  -0.70  &  0.03  &  Quiescent \\
AGAL003.141$+$00.427$^{\rm m}$ &  29.5  &  16.5  &  0.3  &  0.3  &  16.2  &  0.9  &  0.9  &  0.058  &  -1.24  &  0.02  &  0.123  &  -0.91  &  0.03  &  Uncertain \\
AGAL003.151$+$00.396$^{\rm m}$ &  25.6  &  16.7  &  0.3  &  0.3  &  17.  &  1.  &  1.  &  0.047  &  -1.33  &  0.02  &  0.107  &  -0.97  &  0.03  &  Quiescent \\
AGAL003.158$+$00.391$^{\rm m}$ &  23.7  &  17.9  &  0.4  &  0.4  &  19.  &  1.  &  1.  &  0.028  &  -1.56  &  0.03  &  0.083  &  -1.08  &  0.03  &  Uncertain \\
AGAL003.163$+$00.559$^{\rm m}$ &  26.7  &  17.6  &  0.3  &  0.3  &  18.  &  1.  &  1.  &  0.03  &  -1.53  &  0.03  &  0.06  &  -1.22  &  0.04  &  Uncertain \\
AGAL003.176$+$00.516 & 28.7 & 15.0 & 0.2 & 0.2 & 14.3 & 0.8 & 0.8 & 0.051 & -1.29 & 0.02 & 0.11 & -0.96 & 0.03 & Quiescent \\
AGAL003.179$+$00.542$^{\rm m}$ &  45.2  &  17.2  &  0.2  &  0.2  &  16.3  &  1.  &  1.  &  0.032  &  -1.50  &  0.01  &  0.123  &  -0.91  &  0.03  &  Uncertain \\
AGAL003.179$-$00.114 & 14.4 & 24. & 1. & 1. & 24. & 2. & 2. & 0.015 & -1.83 & 0.05 & 0.032 & -1.50 & 0.06 & PDR \\
AGAL003.199$+$00.639 & 25.8 & 17.2 & 0.3 & 0.3 & 17. & 1. & 1. & 0.033 & -1.48 & 0.03 & 0.095 & -1.02 & 0.03 & Uncertain \\
AGAL003.203$+$00.502 & 25.3 & 17.1 & 0.3 & 0.3 & 17. & 1. & 1. & 0.03 & -1.53 & 0.03 & 0.091 & -1.04 & 0.03 & Uncertain \\
AGAL003.204$-$00.106 & 32.8 & 24.7 & 0.5 & 0.6 & 24. & 2. & 2. & 0.03 & -1.53 & 0.02 & 0.068 & -1.17 & 0.04 & \hii region \\
AGAL003.206$+$00.471$^{\rm m}$ &  47.4  &  18.2  &  0.2  &  0.2  &  18.  &  1.  &  1.  &  0.035  &  -1.46  &  0.01  &  0.085  &  -1.07  &  0.03  &  Quiescent \\
AGAL003.208$-$00.199 & 34.4 & 17.4 & 0.2 & 0.2 & 18. & 1. & 1. & 0.052 & -1.28 & 0.02 & 0.054 & -1.27 & 0.04 & Protostellar \\
AGAL003.213$+$00.646 & 43.5 & 16.4 & 0.2 & 0.2 & 16.1 & 0.9 & 0.9 & 0.04 & -1.40 & 0.01 & 0.148 & -0.83 & 0.03 & Uncertain \\
AGAL003.219$+$00.264 & 27.3 & 18.0 & 0.3 & 0.3 & 18. & 1. & 1. & 0.025 & -1.61 & 0.03 & 0.069 & -1.16 & 0.04 & Uncertain \\
AGAL003.219$+$00.619 & 25.1 & 16.8 & 0.3 & 0.3 & 17. & 1. & 1. & 0.024 & -1.62 & 0.03 & 0.074 & -1.13 & 0.04 & Uncertain \\
AGAL003.228$+$00.491$^{\rm m}$ &  47.5  &  16.9  &  0.2  &  0.2  &  16.3  &  1.  &  0.9  &  0.046  &  -1.34  &  0.01  &  0.145  &  -0.84  &  0.03  &  Uncertain \\
AGAL003.233$+$00.264$^{\rm m}$ &  22.7  &  17.7  &  0.4  &  0.4  &  17.  &  1.  &  1.  &  0.021  &  -1.68  &  0.03  &  0.078  &  -1.11  &  0.03  &  Uncertain \\
AGAL003.241$+$00.634 & 48.0 & 15.0 & 0.1 & 0.1 & 14.2 & 0.8 & 0.7 & 0.079 & -1.10 & 0.01 & 0.191 & -0.72 & 0.03 & Quiescent \\
AGAL003.246$+$00.482 & 21.3 & 16.4 & 0.4 & 0.4 & 16.1 & 0.9 & 0.9 & 0.025 & -1.61 & 0.03 & 0.107 & -0.97 & 0.03 & Quiescent \\
AGAL003.249$-$00.086 & 17.3 & 29. & 1. & 2. & 28. & 3. & 3. & 0.017 & -1.78 & 0.04 & 0.038 & -1.42 & 0.06 & \hii region \\
AGAL003.256$+$00.412 & 45.3 & 13.5 & 0.1 & 0.1 & 12.2 & 0.6 & 0.6 & 0.12 & -0.92 & 0.01 & 0.257 & -0.59 & 0.02 & Quiescent \\
AGAL003.256$-$00.111 & 18.2 & 33. & 2. & 2. & 33. & 4. & 5. & 0.015 & -1.83 & 0.04 & 0.034 & -1.47 & 0.07 & PDR \\
AGAL003.264$+$00.482 & 37.7 & 16.3 & 0.2 & 0.2 & 15.4 & 0.9 & 0.9 & 0.035 & -1.46 & 0.02 & 0.138 & -0.86 & 0.03 & Uncertain \\
AGAL003.269$+$00.149 & 32.6 & 16.8 & 0.2 & 0.2 & 16.8 & 1. & 1. & 0.05 & -1.30 & 0.02 & 0.074 & -1.13 & 0.04 & Quiescent \\
AGAL003.271$+$00.444$^{\rm m}$ &  78.4  &  15.76  &  0.09  &  0.09  &  15.6  &  0.9  &  0.9  &  0.064  &  -1.192  &  0.008  &  0.195  &  -0.71  &  0.03  &  Uncertain \\
AGAL003.271$-$00.116 & 32.3 & 32.1 & 0.9 & 1. & 31. & 4. & 4. & 0.019 & -1.73 & 0.02 & 0.034 & -1.47 & 0.06 & PDR \\
AGAL003.274$+$00.581 & 35.3 & 17.1 & 0.2 & 0.2 & 17. & 1. & 1. & 0.041 & -1.39 & 0.02 & 0.129 & -0.89 & 0.03 & Uncertain \\
AGAL003.279$+$00.419 & 26.2 & 15.9 & 0.3 & 0.3 & 15.9 & 0.9 & 0.9 & 0.052 & -1.28 & 0.02 & 0.129 & -0.89 & 0.03 & Quiescent \\
AGAL003.283$+$00.591 & 27.9 & 17.6 & 0.3 & 0.3 & 18. & 1. & 1. & 0.029 & -1.54 & 0.02 & 0.1 & -1.00 & 0.03 & Uncertain \\
AGAL003.288$+$00.454 & 23.9 & 16.4 & 0.3 & 0.3 & 16.6 & 1. & 1. & 0.065 & -1.19 & 0.02 & 0.145 & -0.84 & 0.03 & Uncertain \\
AGAL003.289$+$00.574 & 41.6 & 17.3 & 0.2 & 0.2 & 17. & 1. & 1. & 0.028 & -1.55 & 0.02 & 0.098 & -1.01 & 0.03 & Uncertain \\
AGAL003.306$+$00.346 & 14.9 & 15.3 & 0.5 & 0.4 & 16.0 & 0.9 & 0.9 & 0.025 & -1.61 & 0.05 & 0.066 & -1.18 & 0.04 & Uncertain \\
AGAL003.309$+$00.334 & 32.6 & 15.4 & 0.2 & 0.2 & 14.9 & 0.8 & 0.8 & 0.043 & -1.37 & 0.02 & 0.12 & -0.92 & 0.03 & Quiescent \\
AGAL003.311$-$00.397 & 69.0 & 15.53 & 0.1 & 0.1 & 15.0 & 0.8 & 0.8 & 0.106 & -0.973 & 0.008 & 0.457 & -0.34 & 0.02 & Protostellar \\
AGAL003.326$+$00.441$^{\rm m}$ &  49.1  &  13.9  &  0.1  &  0.1  &  13.5  &  0.7  &  0.7  &  0.11  &  -0.96  &  0.01  &  0.316  &  -0.50  &  0.02  &  Uncertain \\
AGAL003.338$+$00.419 & 22.5 & 14.4 & 0.3 & 0.3 & 14.3 & 0.8 & 0.8 & 0.224 & -0.65 & 0.02 & 0.347 & -0.46 & 0.02 & Quiescent \\
AGAL003.341$-$00.089 & 14.0 & 24. & 1. & 1. & 25. & 2. & 2. & 0.036 & -1.44 & 0.05 & 0.062 & -1.21 & 0.05 & PDR \\
AGAL003.341$-$00.097 & 37.1 & 25.8 & 0.5 & 0.6 & 24. & 2. & 2. & 0.022 & -1.65 & 0.02 & 0.049 & -1.31 & 0.05 & \hii region \\
AGAL003.348$+$00.436$^{\rm m}$ &  75.2  &  14.60  &  0.08  &  0.08  &  14.0  &  0.7  &  0.7  &  0.149  &  -0.827  &  0.007  &  0.407  &  -0.39  &  0.02  &  Uncertain \\
AGAL003.351$+$00.399$^{\rm m}$ &  24.6  &  14.9  &  0.3  &  0.3  &  14.6  &  0.8  &  0.8  &  0.135  &  -0.87  &  0.02  &  0.204  &  -0.69  &  0.03  &  Quiescent \\
AGAL003.351$-$00.077 & 48.0 & 27.6 & 0.5 & 0.5 & 30. & 3. & 4. & 0.047 & -1.33 & 0.01 & 0.2 & -0.70 & 0.06 & \hii region \\
AGAL003.406$+$00.866 & 22.5 & 13.8 & 0.3 & 0.3 & 13.3 & 0.7 & 0.7 & 0.072 & -1.14 & 0.03 & 0.148 & -0.83 & 0.03 & Protostellar \\
AGAL003.409$+$00.881 & 38.9 & 15.0 & 0.2 & 0.2 & 15.0 & 0.8 & 0.8 & 0.066 & -1.18 & 0.02 & 0.17 & -0.77 & 0.03 & Protostellar \\
AGAL003.416$-$00.354 & 49.1 & 11.92 & 0.1 & 0.1 & 11.7 & 0.6 & 0.6 & 0.209 & -0.68 & 0.01 & 0.251 & -0.60 & 0.03 & Quiescent \\
AGAL003.434$-$00.572 & 34.4 & 14.0 & 0.2 & 0.2 & 13.6 & 0.7 & 0.7 & 0.091 & -1.04 & 0.02 & 0.174 & -0.76 & 0.03 & Protostellar \\
AGAL003.439$-$00.349 & 64.5 & 17.0 & 0.1 & 0.1 & 21. & 2. & 2. & 0.207 & -0.684 & 0.007 & 0.891 & -0.05 & 0.03 & Protostellar \\
AGAL003.441$+$00.006 & 39.3 & 15.3 & 0.2 & 0.2 & 15.3 & 0.9 & 0.8 & 0.089 & -1.05 & 0.01 & 0.138 & -0.86 & 0.03 & Protostellar \\
AGAL003.458$-$00.002 & 38.4 & 12.8 & 0.1 & 0.1 & 13.6 & 0.7 & 0.7 & 0.107 & -0.97 & 0.01 & 0.135 & -0.87 & 0.03 & Protostellar \\
AGAL003.473$-$00.224 & 26.9 & 10.7 & 0.2 & 0.2 & 11.0 & 0.6 & 0.6 & 0.105 & -0.98 & 0.02 & 0.117 & -0.93 & 0.04 & Protostellar \\
AGAL003.501$-$00.201 & 28.9 & 13.8 & 0.2 & 0.2 & 14.1 & 0.8 & 0.7 & 0.091 & -1.04 & 0.02 & 0.166 & -0.78 & 0.03 & Protostellar \\
AGAL003.549$-$00.802 & 29.9 & 16.0 & 0.2 & 0.2 & 14.2 & 0.8 & 0.7 & 0.065 & -1.19 & 0.02 & 0.135 & -0.87 & 0.03 & Protostellar \\
AGAL003.651$-$00.127 & 45.7 & 22.2 & 0.3 & 0.3 & 23. & 2. & 2. & 0.038 & -1.42 & 0.01 & 0.098 & -1.01 & 0.04 & \hii region \\
AGAL003.661$-$00.114 & 28.1 & 26.3 & 0.7 & 0.8 & 27. & 3. & 3. & 0.03 & -1.53 & 0.02 & 0.051 & -1.29 & 0.05 & \hii region \\
AGAL003.683$-$00.096 & 29.9 & 17.4 & 0.3 & 0.3 & 17. & 1. & 1. & 0.078 & -1.11 & 0.02 & 0.191 & -0.72 & 0.03 & \hii region \\
AGAL003.698$-$00.102 & 31.0 & 17.9 & 0.3 & 0.3 & 19. & 1. & 1. & 0.049 & -1.31 & 0.02 & 0.079 & -1.10 & 0.04 & Protostellar \\
AGAL003.744$+$00.019 & 25.1 & 20.1 & 0.4 & 0.5 & 20. & 1. & 1. & 0.047 & -1.33 & 0.03 & 0.074 & -1.13 & 0.04 & \hii region \\
AGAL003.754$+$00.014 & 37.4 & 20.3 & 0.3 & 0.3 & 20. & 1. & 1. & 0.041 & -1.39 & 0.02 & 0.068 & -1.17 & 0.04 & \hii region \\
AGAL003.911$+$00.001 & 24.4 & 28.6 & 1. & 1. & 28. & 3. & 3. & 0.038 & -1.42 & 0.03 & 0.141 & -0.85 & 0.05 & \hii region \\
AGAL003.933$-$00.004 & 25.6 & 21.2 & 0.5 & 0.5 & 21. & 2. & 2. & 0.046 & -1.34 & 0.02 & 0.117 & -0.93 & 0.04 & \hii region \\
AGAL003.998$+$00.327 & 17.6 & 18.4 & 0.5 & 0.5 & 19. & 1. & 1. & 0.072 & -1.14 & 0.03 & 0.12 & -0.92 & 0.03 & \hii region \\
AGAL004.003$+$00.339 & 42.8 & 19.0 & 0.2 & 0.2 & 22. & 2. & 2. & 0.065 & -1.19 & 0.01 & 0.155 & -0.81 & 0.04 & \hii region \\
AGAL004.088$+$00.022 & 26.9 & 11.8 & 0.2 & 0.2 & 12.1 & 0.6 & 0.6 & 0.123 & -0.91 & 0.02 & 0.138 & -0.86 & 0.03 & Quiescent \\
AGAL004.091$+$00.047 & 20.6 & 15.5 & 0.3 & 0.3 & 14.9 & 0.8 & 0.8 & 0.039 & -1.41 & 0.03 & 0.091 & -1.04 & 0.03 & Uncertain \\
AGAL004.136$-$00.019 & 23.0 & 16.2 & 0.3 & 0.3 & 15.5 & 0.9 & 0.9 & 0.054 & -1.27 & 0.03 & 0.078 & -1.11 & 0.04 & Quiescent$^D$ \\
AGAL004.359$+$00.094 & 26.9 & 22.0 & 0.5 & 0.5 & 21. & 1. & 2. & 0.037 & -1.43 & 0.02 & 0.049 & -1.31 & 0.04 & Quiescent \\
AGAL004.384$+$00.079 & 68.5 & 23.4 & 0.2 & 0.2 & 22. & 2. & 2. & 0.045 & -1.348 & 0.009 & 0.123 & -0.91 & 0.04 & \hii region \\
AGAL004.386$-$00.004 & 18.2 & 19.9 & 0.6 & 0.6 & 19. & 1. & 1. & 0.031 & -1.51 & 0.04 & 0.085 & -1.07 & 0.04 & \hii region \\
AGAL004.408$+$00.099 & 29.5 & 23.8 & 0.5 & 0.6 & 22. & 2. & 2. & 0.038 & -1.42 & 0.02 & 0.083 & -1.08 & 0.04 & Quiescent \\
AGAL004.416$+$00.127 & 32.6 & 29.2 & 0.8 & 0.9 & 28. & 3. & 3. & 0.044 & -1.36 & 0.02 & 0.132 & -0.88 & 0.05 & \hii region \\
AGAL004.434$+$00.129 & 46.0 & 22.0 & 0.3 & 0.3 & 20. & 1. & 1. & 0.1 & -1.00 & 0.01 & 0.437 & -0.36 & 0.03 & Quiescent$^C$ \\
AGAL004.494$-$00.781 & 52.6 & 15.6 & 0.1 & 0.1 & 14.8 & 0.8 & 0.8 & 0.098 & -1.01 & 0.01 & 0.17 & -0.77 & 0.03 & Quiescent \\
AGAL004.498$-$00.811 & 20.0 & 15.3 & 0.3 & 0.3 & 15.1 & 0.8 & 0.8 & 0.051 & -1.29 & 0.03 & 0.105 & -0.98 & 0.03 & Uncertain \\
AGAL004.502$+$00.419 & 26.4 & 13.6 & 0.2 & 0.2 & 13.0 & 0.7 & 0.7 & 0.045 & -1.35 & 0.02 & 0.095 & -1.02 & 0.04 & Quiescent \\
AGAL004.514$-$00.806 & 46.0 & 14.6 & 0.1 & 0.1 & 14.2 & 0.8 & 0.7 & 0.095 & -1.02 & 0.01 & 0.145 & -0.84 & 0.03 & Quiescent \\
AGAL004.627$-$00.666 & 35.7 & 13.9 & 0.2 & 0.2 & 13.9 & 0.7 & 0.7 & 0.065 & -1.19 & 0.02 & 0.141 & -0.85 & 0.03 & Protostellar \\
AGAL004.681$+$00.006 & 36.5 & 13.9 & 0.2 & 0.2 & 13.1 & 0.7 & 0.7 & 0.066 & -1.18 & 0.02 & 0.151 & -0.82 & 0.03 & Quiescent \\
AGAL004.681$+$00.277 & 31.8 & 21.5 & 0.4 & 0.4 & 23. & 2. & 2. & 0.065 & -1.19 & 0.02 & 0.174 & -0.76 & 0.04 & \hii region \\
AGAL004.719$+$00.002 & 26.0 & 13.3 & 0.2 & 0.2 & 12.3 & 0.6 & 0.6 & 0.068 & -1.17 & 0.02 & 0.123 & -0.91 & 0.03 & Quiescent \\
AGAL004.724$-$00.769 & 49.1 & 15.4 & 0.1 & 0.1 & 15.2 & 0.8 & 0.8 & 0.098 & -1.01 & 0.01 & 0.093 & -1.03 & 0.03 & Quiescent \\
AGAL004.727$-$00.431 & 18.2 & 17.0 & 0.4 & 0.4 & 17. & 1. & 1. & 0.038 & -1.42 & 0.04 & 0.11 & -0.96 & 0.03 & Protostellar \\
AGAL004.747$-$00.762 & 48.0 & 14.5 & 0.1 & 0.1 & 13.8 & 0.7 & 0.7 & 0.12 & -0.92 & 0.01 & 0.166 & -0.78 & 0.03 & Quiescent$^D$ \\
AGAL004.762$+$00.086 & 41.6 & 13.5 & 0.1 & 0.1 & 14.1 & 0.8 & 0.7 & 0.072 & -1.14 & 0.01 & 0.115 & -0.94 & 0.03 & Protostellar \\
AGAL004.779$+$00.071 & 20.3 & 10.7 & 0.2 & 0.2 & 10.7 & 0.5 & 0.6 & 0.174 & -0.76 & 0.02 & 0.17 & -0.77 & 0.03 & Quiescent \\
AGAL004.781$+$00.041 & 35.7 & 11.5 & 0.1 & 0.1 & 11.7 & 0.6 & 0.6 & 0.123 & -0.91 & 0.01 & 0.191 & -0.72 & 0.03 & Protostellar \\
AGAL004.786$+$00.076 & 35.0 & 10.8 & 0.1 & 0.1 & 10.6 & 0.5 & 0.6 & 0.186 & -0.73 & 0.01 & 0.245 & -0.61 & 0.03 & Quiescent \\
AGAL004.791$+$00.059 & 34.2 & 11.4 & 0.1 & 0.1 & 12.0 & 0.6 & 0.6 & 0.186 & -0.73 & 0.01 & 0.182 & -0.74 & 0.03 & Protostellar \\
AGAL004.817$+$00.229 & 24.9 & 18.0 & 0.4 & 0.4 & 18. & 1. & 1. & 0.087 & -1.06 & 0.02 & 0.11 & -0.96 & 0.03 & Quiescent \\
AGAL004.827$+$00.231 & 48.5 & 20.7 & 0.2 & 0.3 & 25. & 2. & 3. & 0.063 & -1.20 & 0.01 & 0.195 & -0.71 & 0.04 & Protostellar \\
AGAL004.876$-$00.152 & 27.3 & 13.9 & 0.2 & 0.2 & 12.9 & 0.7 & 0.7 & 0.063 & -1.20 & 0.02 & 0.091 & -1.04 & 0.04 & Protostellar \\
AGAL004.887$-$00.171 & 28.3 & 15.3 & 0.2 & 0.2 & 15.6 & 0.9 & 0.9 & 0.055 & -1.26 & 0.02 & 0.083 & -1.08 & 0.04 & Quiescent$^C$ \\
AGAL004.894$-$00.126 & 36.3 & 14.5 & 0.2 & 0.2 & 16.2 & 0.9 & 0.9 & 0.085 & -1.07 & 0.02 & 0.204 & -0.69 & 0.03 & Protostellar \\
AGAL005.076$-$00.091 & 40.2 & 17.6 & 0.2 & 0.2 & 18.8 & 1. & 1. & 0.048 & -1.32 & 0.01 & 0.098 & -1.01 & 0.03 & \hii region \\
AGAL005.094$-$00.104 & 48.2 & 17.8 & 0.1 & 0.2 & 16.6 & 0.7 & 0.9 & 0.044 & -1.36 & 0.01 & 0.089 & -1.05 & 0.03 & Quiescent \\
AGAL005.352$+$00.116 & 27.1 & 14.7 & 0.2 & 0.2 & 15.3 & 0.6 & 0.7 & 0.063 & -1.20 & 0.02 & 0.089 & -1.05 & 0.04 & Quiescent \\
AGAL005.354$+$00.094 & 43.1 & 15.6 & 0.1 & 0.1 & 14.7 & 0.6 & 0.7 & 0.056 & -1.25 & 0.01 & 0.141 & -0.85 & 0.03 & Quiescent \\
AGAL005.359$+$00.014 & 30.1 & 14.8 & 0.2 & 0.2 & 15.0 & 0.6 & 0.7 & 0.072 & -1.14 & 0.02 & 0.155 & -0.81 & 0.03 & Protostellar \\
AGAL005.387$+$00.187 & 28.9 & 14.6 & 0.2 & 0.2 & 14.2 & 0.5 & 0.7 & 0.083 & -1.08 & 0.02 & 0.17 & -0.77 & 0.03 & Quiescent$^C$ \\
AGAL005.397$+$00.194 & 33.2 & 14.7 & 0.1 & 0.2 & 13.7 & 0.5 & 0.6 & 0.078 & -1.11 & 0.02 & 0.135 & -0.87 & 0.03 & Protostellar \\
AGAL005.474$-$00.244$^{\rm m}$ &  81.2  &  25.3  &  0.2  &  0.2  &  33.  &  3.  &  4.  &  0.038  &  -1.416  &  0.007  &  0.087  &  -1.06  &  0.06  &  \hii region \\
AGAL005.509$-$00.246$^{\rm m}$ &  43.7  &  20.1  &  0.2  &  0.2  &  19.  &  1.  &  1.  &  0.068  &  -1.17  &  0.01  &  0.141  &  -0.85  &  0.03  &  Protostellar \\
AGAL005.617$-$00.082 & 51.2 & 14.89 & 0.09 & 0.1 & 15.9 & 0.7 & 0.8 & 0.126 & -0.901 & 0.009 & 0.407 & -0.39 & 0.02 & Protostellar \\
AGAL005.637$+$00.237 & 74.6 & 20.7 & 0.1 & 0.1 & 26. & 2. & 2. & 0.09 & -1.046 & 0.006 & 0.355 & -0.45 & 0.04 & \hii region \\
AGAL005.834$-$00.397 & 52.9 & 25.8 & 0.3 & 0.4 & 23. & 1. & 2. & 0.041 & -1.39 & 0.01 & 0.129 & -0.89 & 0.03 & PDR \\
AGAL005.834$-$00.514 & 71.0 & 19.8 & 0.1 & 0.1 & 18.8 & 1. & 1. & 0.078 & -1.108 & 0.007 & 0.269 & -0.57 & 0.03 & \hii region \\
AGAL005.846$-$00.374 & 27.5 & 20.9 & 0.3 & 0.4 & 20. & 1. & 1. & 0.038 & -1.42 & 0.02 & 0.087 & -1.06 & 0.03 & Protostellar \\
AGAL005.852$-$00.239 & 29.9 & 12.7 & 0.1 & 0.2 & 12.3 & 0.4 & 0.6 & 0.093 & -1.03 & 0.02 & 0.186 & -0.73 & 0.03 & Quiescent$^D$ \\
AGAL005.852$-$00.399 & 20.3 & 28.2 & 0.9 & 1. & 29. & 2. & 3. & 0.031 & -1.51 & 0.03 & 0.058 & -1.24 & 0.05 & PDR \\
AGAL005.884$-$00.392 & 62.1 & 36.0 & 0.2 & 0.3 & 24. & 3. & 3. & 0.101 & -0.996 & 0.009 & 2.512 & 0.40 & 0.05 & \hii region \\
AGAL005.889$-$00.456 & 28.9 & 24.1 & 0.4 & 0.5 & 25. & 2. & 2. & 0.085 & -1.073 & 0.007 & 0.151 & -0.82 & 0.04 & Quiescent \\
AGAL005.891$-$00.942 & 19.1 & 19.8 & 0.5 & 0.6 & 20. & 2. & 2. & 0.032 & -1.50 & 0.02 & 0.063 & -1.20 & 0.04 & Protostellar \\
AGAL005.892$-$00.321 & 47.0 & 23.0 & 0.4 & 0.5 & 25. & 1. & 1. & 0.063 & -1.20 & 0.03 & 0.224 & -0.65 & 0.04 & Protostellar \\
AGAL005.897$-$00.444 & 52.4 & 31.4 & 0.3 & 0.3 & 30. & 2. & 2. & 0.11 & -0.96 & 0.01 & 0.389 & -0.41 & 0.04 & PDR \\
AGAL005.899$-$00.429 & 55.1 & 30.8 & 0.4 & 0.6 & 25. & 3. & 3. & 0.143 & -0.846 & 0.009 & 1.023 & 0.01 & 0.05 & \hii region \\
AGAL005.909$-$00.544 & 37.8 & 20.4 & 0.4 & 0.5 & 20. & 2. & 2. & 0.052 & -1.285 & 0.008 & 0.178 & -0.75 & 0.04 & Protostellar \\
AGAL005.912$-$00.950 & 24.9 & 20.1 & 0.2 & 0.3 & 20. & 1. & 1. & 0.033 & -1.48 & 0.01 & 0.102 & -0.99 & 0.03 & Quiescent \\
AGAL005.917$-$00.311 & 31.6 & 22.1 & 0.4 & 0.4 & 20. & 1. & 1. & 0.032 & -1.49 & 0.02 & 0.071 & -1.15 & 0.03 & Quiescent \\
AGAL006.048$+$00.316 & 16.9 & 24.7 & 0.3 & 0.4 & 25. & 1. & 1. & 0.021 & -1.68 & 0.02 & 0.05 & -1.30 & 0.03 & \hii region \\
AGAL006.081$-$00.116 & 24.2 & 30.5 & 0.8 & 1. & 29. & 2. & 2. & 0.023 & -1.64 & 0.04 & 0.076 & -1.12 & 0.04 & PDR \\
AGAL006.098$-$00.091 & 16.6 & 25.3 & 0.9 & 1. & 25. & 3. & 3. & 0.022 & -1.66 & 0.03 & 0.052 & -1.28 & 0.05 & PDR \\
AGAL006.111$-$00.639 & 26.2 & 23.5 & 0.9 & 1. & 23. & 2. & 2. & 0.054 & -1.27 & 0.04 & 0.112 & -0.95 & 0.04 & PDR \\
AGAL006.119$-$00.649 & 31.8 & 27.9 & 0.5 & 0.6 & 26. & 2. & 2. & 0.038 & -1.42 & 0.02 & 0.093 & -1.03 & 0.04 & PDR \\
AGAL006.124$-$00.629 & 58.6 & 27.8 & 0.6 & 0.7 & 29. & 2. & 2. & 0.035 & -1.45 & 0.02 & 0.123 & -0.91 & 0.04 & Protostellar \\
AGAL006.188$-$00.357 & 66.7 & 20.1 & 0.3 & 0.4 & 25. & 3. & 3. & 0.1 & -1.00 & 0.01 & 0.457 & -0.34 & 0.05 & Protostellar \\
AGAL006.191$-$00.116 & 40.3 & 19.2 & 0.1 & 0.2 & 19. & 2. & 2. & 0.053 & -1.274 & 0.007 & 0.089 & -1.05 & 0.04 & Quiescent$^C$ \\
AGAL006.213$-$00.139 & 35.0 & 19.1 & 0.2 & 0.2 & 18.6 & 1. & 1. & 0.056 & -1.25 & 0.01 & 0.1 & -1.00 & 0.03 & Uncertain \\
AGAL006.213$-$00.592 & 17.9 & 18.8 & 0.2 & 0.3 & 18.0 & 0.9 & 1. & 0.079 & -1.10 & 0.02 & 0.145 & -0.84 & 0.03 & Uncertain \\
AGAL006.216$-$00.609 & 56.1 & 17.7 & 0.4 & 0.5 & 16.9 & 0.9 & 1. & 0.115 & -0.94 & 0.03 & 0.437 & -0.36 & 0.03 & Protostellar \\
AGAL006.218$-$00.584 & 23.7 & 21.0 & 0.1 & 0.1 & 20.8 & 0.8 & 0.9 & 0.05 & -1.299 & 0.008 & 0.089 & -1.05 & 0.02 & \hii region \\
AGAL006.221$-$00.047 & 41.6 & 17.3 & 0.4 & 0.5 & 18. & 1. & 1. & 0.071 & -1.15 & 0.02 & 0.191 & -0.72 & 0.03 & \hii region \\
AGAL006.221$-$00.116 & 31.2 & 17.9 & 0.2 & 0.2 & 17.3 & 0.8 & 1. & 0.06 & -1.22 & 0.01 & 0.089 & -1.05 & 0.03 & Uncertain \\
AGAL006.246$-$00.122 & 34.2 & 17.8 & 0.2 & 0.3 & 19.0 & 0.8 & 0.9 & 0.098 & -1.01 & 0.02 & 0.204 & -0.69 & 0.03 & \hii region \\
AGAL006.368$-$00.051 & 31.0 & 23.0 & 0.2 & 0.2 & 22.9 & 1. & 1. & 0.058 & -1.24 & 0.01 & 0.151 & -0.82 & 0.03 & \hii region \\
AGAL006.404$-$00.039 & 17.6 & 18.6 & 0.4 & 0.5 & 18. & 1. & 2. & 0.044 & -1.36 & 0.02 & 0.081 & -1.09 & 0.03 & Protostellar \\
AGAL006.489$-$00.434$^{\rm m}$ &  26.2  &  18.5  &  0.4  &  0.5  &  19.0  &  0.8  &  1.  &  0.035  &  -1.45  &  0.03  &  0.066  &  -1.18  &  0.03  &  Quiescent$^C$ \\
AGAL006.498$-$00.322 & 25.1 & 19.4 & 0.3 & 0.3 & 19.1 & 1. & 1. & 0.017 & -1.77 & 0.02 & 0.129 & -0.89 & 0.04 & Uncertain \\
AGAL006.498$-$00.429 & 35.2 & 18.2 & 0.3 & 0.4 & 18.6 & 1. & 1. & 0.036 & -1.44 & 0.03 & 0.072 & -1.14 & 0.03 & Quiescent \\
AGAL006.544$-$00.287 & 51.4 & 19.6 & 0.2 & 0.2 & 19.3 & 0.9 & 1. & 0.03 & -1.52 & 0.02 & 0.145 & -0.84 & 0.03 & Quiescent \\
AGAL006.551$-$00.097 & 78.7 & 27.0 & 0.2 & 0.2 & 28. & 1. & 1. & 0.047 & -1.33 & 0.01 & 0.234 & -0.63 & 0.03 & \hii region \\
AGAL006.556$-$00.259 & 35.7 & 18.2 & 0.2 & 0.3 & 18. & 2. & 3. & 0.025 & -1.610 & 0.007 & 0.107 & -0.97 & 0.05 & Uncertain \\
AGAL006.564$-$00.311 & 22.2 & 18.4 & 0.2 & 0.2 & 18.2 & 0.9 & 1. & 0.03 & -1.53 & 0.02 & 0.12 & -0.92 & 0.03 & Quiescent$^C$ \\
AGAL006.564$-$00.319 & 32.6 & 19.3 & 0.3 & 0.4 & 18.2 & 0.9 & 1. & 0.026 & -1.59 & 0.03 & 0.126 & -0.90 & 0.03 & Quiescent \\
AGAL006.581$-$00.306 & 31.2 & 19.7 & 0.2 & 0.3 & 19.2 & 0.9 & 1. & 0.025 & -1.61 & 0.02 & 0.115 & -0.94 & 0.03 & Uncertain \\
AGAL006.786$-$00.017 & 26.2 & 21.8 & 0.3 & 0.3 & 22. & 1. & 1. & 0.027 & -1.57 & 0.02 & 0.062 & -1.21 & 0.03 & \hii region \\
AGAL006.796$-$00.257 & 59.0 & 19.4 & 0.4 & 0.5 & 24. & 1. & 2. & 0.12 & -0.92 & 0.02 & 0.49 & -0.31 & 0.04 & Protostellar \\
AGAL006.913$-$00.264 & 21.7 & 16.7 & 0.1 & 0.2 & 16. & 2. & 2. & 0.071 & -1.147 & 0.008 & 0.1 & -1.00 & 0.04 & Quiescent$^C$ \\
AGAL006.916$-$00.224 & 73.5 & 13.1 & 0.3 & 0.3 & 13.1 & 0.7 & 0.8 & 0.186 & -0.73 & 0.02 & 0.575 & -0.24 & 0.03 & \hii region \\
AGAL006.921$-$00.252 & 39.5 & 16.59 & 0.05 & 0.06 & 15.9 & 0.5 & 0.6 & 0.093 & -1.033 & 0.006 & 0.257 & -0.59 & 0.02 & Protostellar \\
AGAL006.966$-$00.284 & 19.4 & 28.9 & 0.1 & 0.2 & 28.6 & 0.7 & 0.8 & 0.017 & -1.77 & 0.01 & 0.041 & -1.39 & 0.02 & PDR \\
AGAL006.979$-$00.289 & 18.8 & 25. & 1. & 1. & 24. & 2. & 3. & 0.025 & -1.61 & 0.03 & 0.071 & -1.15 & 0.05 & PDR \\
AGAL007.009$-$00.254 & 28.7 & 28.9 & 0.7 & 0.9 & 27. & 2. & 2. & 0.023 & -1.64 & 0.03 & 0.081 & -1.09 & 0.04 & Protostellar \\
AGAL007.013$-$00.152 & 19.5 & 22.5 & 0.7 & 0.9 & 22. & 2. & 3. & 0.026 & -1.58 & 0.02 & 0.048 & -1.32 & 0.04 & PDR \\
AGAL007.029$-$00.264 & 15.4 & 28.9 & 0.6 & 0.7 & 28. & 1. & 2. & 0.012 & -1.92 & 0.03 & 0.035 & -1.46 & 0.04 & PDR \\
AGAL007.036$-$00.157 & 44.5 & 21. & 1. & 2. & 21. & 2. & 3. & 0.036 & -1.44 & 0.04 & 0.072 & -1.14 & 0.05 & PDR \\
AGAL007.166$+$00.131 & 29.5 & 20.8 & 0.2 & 0.3 & 22. & 1. & 2. & 0.072 & -1.14 & 0.01 & 0.182 & -0.74 & 0.04 & Protostellar \\
AGAL007.178$+$00.086 & 34.4 & 23.5 & 0.3 & 0.4 & 24. & 1. & 2. & 0.038 & -1.42 & 0.02 & 0.117 & -0.93 & 0.03 & \hii region \\
AGAL007.234$-$00.101 & 56.2 & 13.7 & 0.4 & 0.4 & 11. & 2. & 2. & 0.141 & -0.85 & 0.02 & 0.347 & -0.46 & 0.04 & Quiescent$^D$ \\
AGAL007.251$-$00.079 & 31.2 & 25.39 & 0.07 & 0.09 & 26.7 & 0.3 & 0.5 & 0.029 & -1.544 & 0.008 & 0.056 & -1.25 & 0.02 & PDR \\
AGAL007.268$-$00.529 & 43.7 & 15.8 & 0.5 & 0.6 & 15. & 2. & 3. & 0.123 & -0.91 & 0.02 & 0.316 & -0.50 & 0.05 & \hii region \\
AGAL007.276$-$00.166 & 35.2 & 22.8 & 0.1 & 0.1 & 22.1 & 0.6 & 0.8 & 0.04 & -1.40 & 0.01 & 0.11 & -0.96 & 0.02 & PDR \\
AGAL007.288$-$00.531 & 34.9 & 16.1 & 0.3 & 0.4 & 16. & 1. & 2. & 0.085 & -1.07 & 0.02 & 0.186 & -0.73 & 0.03 & \hii region \\
AGAL007.333$-$00.016 & 57.8 & 15.2 & 0.2 & 0.2 & 16.0 & 0.7 & 0.8 & 0.115 & -0.94 & 0.01 & 0.309 & -0.51 & 0.02 & Protostellar \\
AGAL007.333$-$00.567 & 46.4 & 16.71 & 0.08 & 0.1 & 15.9 & 0.7 & 0.8 & 0.075 & -1.123 & 0.008 & 0.288 & -0.54 & 0.02 & Protostellar \\
AGAL007.346$-$00.001 & 35.5 & 14.1 & 0.1 & 0.2 & 13.1 & 0.7 & 0.8 & 0.126 & -0.90 & 0.01 & 0.209 & -0.68 & 0.02 & Uncertain \\
AGAL007.401$-$00.157 & 23.0 & 20.4 & 0.1 & 0.1 & 19.9 & 0.5 & 0.6 & 0.032 & -1.49 & 0.01 & 0.087 & -1.06 & 0.02 & \hii region \\
AGAL007.436$-$00.281 & 23.7 & 15.6 & 0.4 & 0.5 & 15. & 1. & 1. & 0.058 & -1.24 & 0.03 & 0.089 & -1.05 & 0.03 & Uncertain \\
AGAL007.454$-$00.276 & 29.3 & 14.7 & 0.2 & 0.3 & 14.4 & 0.6 & 0.7 & 0.068 & -1.17 & 0.02 & 0.112 & -0.95 & 0.03 & \hii region \\
AGAL007.462$-$00.286 & 26.0 & 17.2 & 0.2 & 0.2 & 17.5 & 0.6 & 0.7 & 0.074 & -1.13 & 0.02 & 0.214 & -0.67 & 0.03 & Protostellar \\
AGAL007.471$+$00.059 & 50.8 & 27.3 & 0.2 & 0.3 & 31.1 & 0.8 & 1. & 0.037 & -1.43 & 0.02 & 0.166 & -0.78 & 0.03 & \hii region \\
AGAL007.506$+$00.401 & 20.0 & 28.3 & 0.3 & 0.4 & 28. & 3. & 4. & 0.027 & -1.57 & 0.01 & 0.074 & -1.13 & 0.05 & \hii region \\
AGAL007.601$-$00.139 & 29.9 & 22.5 & 0.9 & 1. & 24. & 2. & 3. & 0.051 & -1.29 & 0.03 & 0.083 & -1.08 & 0.05 & Protostellar \\
AGAL007.632$-$00.109 & 39.8 & 22.2 & 0.4 & 0.5 & 21. & 2. & 2. & 0.071 & -1.15 & 0.02 & 0.251 & -0.60 & 0.04 & Protostellar \\
AGAL007.636$-$00.192 & 27.3 & 19.0 & 0.3 & 0.3 & 20. & 1. & 2. & 0.063 & -1.20 & 0.01 & 0.123 & -0.91 & 0.03 & Protostellar \\
AGAL007.647$-$00.164 & 32.5 & 19.0 & 0.3 & 0.3 & 19. & 1. & 1. & 0.048 & -1.32 & 0.02 & 0.076 & -1.12 & 0.03 & \hii region \\
AGAL007.976$-$00.357 & 33.2 & 17.9 & 0.2 & 0.3 & 19. & 1. & 1. & 0.078 & -1.11 & 0.02 & 0.112 & -0.95 & 0.03 & \hii region \\
AGAL007.992$-$00.267 & 52.3 & 19.6 & 0.2 & 0.2 & 19.8 & 1. & 1. & 0.089 & -1.05 & 0.02 & 0.427 & -0.37 & 0.03 & Protostellar \\
AGAL008.006$-$00.136 & 30.3 & 24.4 & 0.2 & 0.2 & 22. & 1. & 1. & 0.03 & -1.518 & 0.009 & 0.102 & -0.99 & 0.03 & \hii region \\
AGAL008.019$-$00.171 & 32.1 & 23.8 & 0.4 & 0.5 & 22. & 1. & 2. & 0.028 & -1.55 & 0.02 & 0.079 & -1.10 & 0.03 & Quiescent \\
AGAL008.049$-$00.242 & 31.0 & 19.8 & 0.4 & 0.5 & 20. & 1. & 2. & 0.042 & -1.38 & 0.02 & 0.138 & -0.86 & 0.04 & Uncertain \\
AGAL008.111$+$00.259 & 26.9 & 21.6 & 0.3 & 0.3 & 21. & 1. & 1. & 0.06 & -1.22 & 0.02 & 0.093 & -1.03 & 0.03 & Quiescent$^C$ \\
AGAL008.124$+$00.256 & 20.0 & 21.4 & 0.4 & 0.5 & 21. & 1. & 1. & 0.105 & -0.98 & 0.02 & 0.145 & -0.84 & 0.03 & Quiescent \\
AGAL008.141$+$00.222 & 87.9 & 26.2 & 0.5 & 0.6 & 30. & 1. & 2. & 0.093 & -1.03 & 0.02 & 0.447 & -0.35 & 0.03 & \hii region \\
AGAL008.181$-$00.012 & 22.5 & 19.3 & 0.2 & 0.2 & 20. & 3. & 4. & 0.043 & -1.362 & 0.005 & 0.055 & -1.26 & 0.05 & \hii region \\
AGAL008.206$+$00.191 & 26.4 & 14.9 & 0.4 & 0.4 & 15. & 1. & 1. & 0.11 & -0.96 & 0.02 & 0.141 & -0.85 & 0.04 & Protostellar \\
AGAL008.247$+$00.181 & 27.5 & 15.2 & 0.2 & 0.2 & 15.1 & 0.6 & 0.7 & 0.093 & -1.03 & 0.02 & 0.123 & -0.91 & 0.03 & Quiescent \\
AGAL008.264$+$00.167 & 28.7 & 14.4 & 0.2 & 0.2 & 14.2 & 0.6 & 0.7 & 0.115 & -0.94 & 0.02 & 0.145 & -0.84 & 0.03 & Protostellar \\
AGAL008.276$+$00.512 & 18.5 & 21.1 & 0.2 & 0.2 & 20.8 & 0.5 & 0.7 & 0.036 & -1.44 & 0.02 & 0.081 & -1.09 & 0.03 & \hii region \\
AGAL008.282$+$00.166 & 29.9 & 13.8 & 0.5 & 0.6 & 14. & 1. & 1. & 0.117 & -0.93 & 0.03 & 0.178 & -0.75 & 0.03 & Protostellar \\
AGAL008.351$-$00.317 & 39.9 & 27.4 & 0.1 & 0.2 & 28.8 & 0.5 & 0.6 & 0.048 & -1.32 & 0.02 & 0.126 & -0.90 & 0.03 & \hii region \\
AGAL008.359$-$00.306 & 29.1 & 25.0 & 0.4 & 0.6 & 26. & 2. & 3. & 0.032 & -1.49 & 0.01 & 0.047 & -1.33 & 0.05 & \hii region \\
AGAL008.377$-$00.347 & 25.8 & 36.5 & 0.5 & 0.6 & 40. & 2. & 2. & 0.022 & -1.66 & 0.02 & 0.054 & -1.27 & 0.05 & \hii region \\
AGAL008.384$-$00.267 & 33.2 & 17. & 1. & 2. & 18. & 5. & 7. & 0.112 & -0.95 & 0.02 & 0.102 & -0.99 & 0.08 & Uncertain \\
AGAL008.401$-$00.289 & 45.5 & 18.3 & 0.2 & 0.2 & 17.0 & 0.9 & 1. & 0.138 & -0.86 & 0.01 & 0.372 & -0.43 & 0.03 & \hii region \\
AGAL008.407$-$00.299 & 20.0 & 17.9 & 0.2 & 0.2 & 16.9 & 0.8 & 0.9 & 0.138 & -0.86 & 0.01 & 0.24 & -0.62 & 0.02 & Protostellar \\
AGAL008.411$-$00.347 & 48.5 & 20.8 & 0.3 & 0.4 & 19.5 & 0.8 & 0.9 & 0.085 & -1.07 & 0.02 & 0.209 & -0.68 & 0.02 & \hii region \\
AGAL008.424$-$00.274 & 68.2 & 21.1 & 0.2 & 0.2 & 23. & 1. & 1. & 0.078 & -1.11 & 0.01 & 0.178 & -0.75 & 0.03 & \hii region \\
AGAL008.446$-$00.612 & 34.2 & 12.2 & 0.1 & 0.2 & 13. & 1. & 2. & 0.117 & -0.931 & 0.007 & 0.209 & -0.68 & 0.03 & \hii region \\
AGAL008.459$-$00.222 & 33.3 & 15.21 & 0.09 & 0.1 & 14.8 & 0.5 & 0.6 & 0.087 & -1.06 & 0.01 & 0.209 & -0.68 & 0.02 & Quiescent$^C$ \\
AGAL008.467$-$00.267 & 40.8 & 23.0 & 0.1 & 0.2 & 26.4 & 0.6 & 0.7 & 0.06 & -1.22 & 0.01 & 0.081 & -1.09 & 0.02 & \hii region \\
AGAL008.472$-$00.627 & 20.9 & 10.6 & 0.3 & 0.3 & 11. & 2. & 3. & 0.174 & -0.76 & 0.01 & 0.17 & -0.77 & 0.04 & Protostellar \\
AGAL008.486$-$00.979 & 37.1 & 14.6 & 0.1 & 0.2 & 16.3 & 0.3 & 0.5 & 0.112 & -0.95 & 0.02 & 0.204 & -0.69 & 0.03 & Protostellar \\
AGAL008.487$-$00.284 & 57.0 & 21.4 & 0.1 & 0.1 & 21.2 & 0.7 & 0.8 & 0.076 & -1.12 & 0.01 & 0.186 & -0.73 & 0.02 & \hii region \\
AGAL008.504$-$00.982 & 31.8 & 14.9 & 0.2 & 0.2 & 15. & 1. & 1. & 0.097 & -1.014 & 0.009 & 0.191 & -0.72 & 0.03 & Protostellar \\
AGAL008.509$-$00.281 & 20.3 & 18.0 & 0.1 & 0.2 & 18.3 & 0.6 & 0.8 & 0.083 & -1.08 & 0.02 & 0.115 & -0.94 & 0.02 & Quiescent$^C$ \\
AGAL008.547$-$00.682 & 26.9 & 18.4 & 0.3 & 0.4 & 19.0 & 0.9 & 1. & 0.046 & -1.34 & 0.02 & 0.1 & -1.00 & 0.03 & Protostellar \\
AGAL008.562$-$00.684 & 30.3 & 26.0 & 0.3 & 0.3 & 26.1 & 1. & 1. & 0.032 & -1.50 & 0.02 & 0.054 & -1.27 & 0.03 & \hii region \\
AGAL008.642$-$00.397 & 23.9 & 12.1 & 0.5 & 0.6 & 13. & 2. & 2. & 0.132 & -0.88 & 0.02 & 0.219 & -0.66 & 0.05 & Protostellar \\
AGAL008.671$-$00.356 & 57.9 & 25.1 & 0.6 & 0.7 & 24. & 3. & 3. & 0.209 & -0.68 & 0.02 & 1.66 & 0.22 & 0.05 & Protostellar \\
AGAL008.671$-$00.407 & 20.9 & 11.4 & 0.1 & 0.2 & 11.2 & 0.4 & 0.6 & 0.132 & -0.88 & 0.02 & 0.182 & -0.74 & 0.02 & Quiescent$^C$ \\
AGAL008.672$-$00.682 & 38.1 & 12.0 & 0.2 & 0.3 & 14. & 2. & 2. & 0.133 & -0.877 & 0.007 & 0.162 & -0.79 & 0.04 & \hii region \\
AGAL008.684$-$00.367 & 46.5 & 21.0 & 0.1 & 0.2 & 24.6 & 0.4 & 0.5 & 0.209 & -0.68 & 0.02 & 0.537 & -0.27 & 0.03 & Protostellar \\
AGAL008.691$-$00.401 & 43.1 & 10.65 & 0.08 & 0.1 & 10.4 & 0.5 & 0.6 & 0.309 & -0.51 & 0.01 & 0.372 & -0.43 & 0.03 & Quiescent \\
AGAL008.706$-$00.414 & 55.7 & 11.4 & 0.2 & 0.2 & 11. & 2. & 2. & 0.252 & -0.598 & 0.009 & 0.468 & -0.33 & 0.04 & Protostellar \\
AGAL008.711$-$00.367 & 40.6 & 16.20 & 0.06 & 0.09 & 14.8 & 0.3 & 0.5 & 0.138 & -0.859 & 0.008 & 0.324 & -0.49 & 0.02 & Quiescent$^C$ \\
AGAL008.722$-$00.402 & 24.2 & 13.23 & 0.05 & 0.07 & 13.5 & 0.4 & 0.5 & 0.225 & -0.648 & 0.007 & 0.275 & -0.56 & 0.02 & Protostellar \\
AGAL008.726$-$00.396 & 23.5 & 13.4 & 0.1 & 0.2 & 13.4 & 0.6 & 0.7 & 0.155 & -0.81 & 0.01 & 0.309 & -0.51 & 0.02 & Protostellar \\
AGAL008.734$-$00.402 & 35.8 & 13.5 & 0.2 & 0.2 & 12.6 & 0.5 & 0.6 & 0.105 & -0.98 & 0.02 & 0.209 & -0.68 & 0.02 & Quiescent \\
AGAL008.736$-$00.362 & 48.6 & 15.5 & 0.2 & 0.2 & 16.6 & 0.5 & 0.6 & 0.129 & -0.89 & 0.02 & 0.245 & -0.61 & 0.02 & \hii region \\
AGAL008.739$-$00.726 & 33.7 & 13.0 & 0.1 & 0.1 & 13.3 & 0.4 & 0.6 & 0.079 & -1.10 & 0.01 & 0.162 & -0.79 & 0.02 & Protostellar \\
AGAL008.831$-$00.027 & 51.1 & 18.9 & 0.1 & 0.1 & 21.7 & 0.7 & 0.9 & 0.107 & -0.971 & 0.009 & 0.347 & -0.46 & 0.02 & Protostellar \\
AGAL008.872$-$00.492 & 65.5 & 17.4 & 0.1 & 0.1 & 22.1 & 0.5 & 0.6 & 0.079 & -1.10 & 0.01 & 0.123 & -0.91 & 0.03 & Protostellar \\
AGAL008.939$-$00.609 & 21.4 & 17.5 & 0.2 & 0.2 & 18. & 1. & 2. & 0.069 & -1.160 & 0.009 & 0.12 & -0.92 & 0.03 & \hii region \\
AGAL008.954$-$00.532 & 51.3 & 16.71 & 0.1 & 0.1 & 15. & 1. & 2. & 0.081 & -1.089 & 0.008 & 0.2 & -0.70 & 0.03 & Protostellar \\
AGAL008.965$-$00.536 & 16.7 & 16.5 & 0.3 & 0.4 & 15.8 & 0.9 & 1. & 0.065 & -1.19 & 0.02 & 0.089 & -1.05 & 0.03 & Uncertain \\
AGAL009.038$-$00.521 & 33.9 & 13.3 & 0.1 & 0.1 & 13.1 & 0.6 & 0.8 & 0.166 & -0.78 & 0.01 & 0.339 & -0.47 & 0.02 & Protostellar \\
AGAL009.213$-$00.202 & 63.1 & 16.1 & 0.3 & 0.4 & 17.7 & 0.7 & 0.8 & 0.135 & -0.87 & 0.03 & 0.347 & -0.46 & 0.04 & \hii region \\
AGAL009.219$+$00.166 & 24.6 & 17.0 & 0.1 & 0.1 & 16.3 & 0.5 & 0.6 & 0.045 & -1.35 & 0.01 & 0.087 & -1.06 & 0.02 & Protostellar \\
AGAL009.284$-$00.147$^{\rm m}$ &  45.8  &  11.02  &  0.09  &  0.1  &  10.6  &  0.8  &  1.  &  0.198  &  -0.704  &  0.007  &  0.282  &  -0.55  &  0.02  &  Protostellar \\
AGAL009.406$-$00.089 & 27.1 & 26.3 & 0.2 & 0.3 & 25.9 & 0.7 & 0.8 & 0.024 & -1.62 & 0.02 & 0.049 & -1.31 & 0.03 & \hii region \\
AGAL009.423$-$00.704 & 31.8 & 11.58 & 0.06 & 0.09 & 11.3 & 0.3 & 0.5 & 0.102 & -0.991 & 0.009 & 0.145 & -0.84 & 0.03 & Quiescent \\
AGAL009.578$-$00.659 & 33.2 & 13.2 & 0.6 & 0.7 & 13. & 2. & 2. & 0.079 & -1.10 & 0.02 & 0.145 & -0.84 & 0.05 & Quiescent \\
AGAL009.608$-$00.704 & 24.6 & 13.33 & 0.09 & 0.1 & 13.3 & 0.4 & 0.5 & 0.078 & -1.11 & 0.01 & 0.151 & -0.82 & 0.03 & Protostellar \\
AGAL009.621$+$00.194 & 68.2 & 30.8 & 0.1 & 0.1 & 32.2 & 0.5 & 0.6 & 0.085 & -1.07 & 0.02 & 0.813 & -0.09 & 0.03 & \hii region \\
AGAL009.628$-$00.709 & 32.5 & 19.4 & 0.2 & 0.2 & 21.1 & 0.5 & 0.6 & 0.052 & -1.28 & 0.02 & 0.107 & -0.97 & 0.03 & \hii region \\
AGAL009.774$-$00.707 & 19.4 & 13.1 & 0.3 & 0.4 & 13. & 3. & 4. & 0.057 & -1.244 & 0.007 & 0.093 & -1.03 & 0.06 & Quiescent \\
AGAL009.796$-$00.707 & 32.3 & 13.8 & 0.3 & 0.3 & 13. & 1. & 1. & 0.091 & -1.04 & 0.02 & 0.155 & -0.81 & 0.03 & Quiescent \\
AGAL009.828$-$00.727 & 37.5 & 19.0 & 0.2 & 0.2 & 18.6 & 0.5 & 0.6 & 0.055 & -1.26 & 0.03 & 0.107 & -0.97 & 0.04 & \hii region \\
AGAL009.858$-$00.102 & 23.9 & 15.8 & 0.1 & 0.2 & 15.0 & 0.5 & 0.6 & 0.093 & -1.03 & 0.01 & 0.12 & -0.92 & 0.03 & Uncertain \\
AGAL009.863$-$00.099 & 32.5 & 15.4 & 0.2 & 0.2 & 15.0 & 0.9 & 1. & 0.087 & -1.06 & 0.01 & 0.129 & -0.89 & 0.03 & Quiescent$^D$ \\
AGAL009.879$-$00.111 & 52.3 & 16.6 & 0.2 & 0.3 & 15.2 & 0.6 & 0.7 & 0.059 & -1.23 & 0.02 & 0.115 & -0.94 & 0.03 & Protostellar \\
AGAL009.879$-$00.751 & 72.6 & 22.6 & 0.2 & 0.2 & 22.2 & 0.6 & 0.7 & 0.12 & -0.92 & 0.02 & 0.363 & -0.44 & 0.03 & \hii region \\
AGAL009.924$-$00.747 & 28.3 & 29.4 & 0.1 & 0.1 & 29.5 & 0.6 & 0.7 & 0.028 & -1.55 & 0.01 & 0.079 & -1.10 & 0.03 & \hii region \\
AGAL009.966$-$00.021 & 29.7 & 17.7 & 0.2 & 0.2 & 17. & 1. & 2. & 0.04 & -1.396 & 0.006 & 0.11 & -0.96 & 0.03 & \hii region \\
AGAL009.986$-$00.027 & 27.9 & 26.0 & 0.7 & 0.9 & 29. & 3. & 3. & 0.052 & -1.28 & 0.02 & 0.191 & -0.72 & 0.05 & \hii region \\
AGAL009.999$-$00.034 & 19.1 & 26.4 & 0.2 & 0.3 & 26.2 & 0.8 & 0.9 & 0.028 & -1.56 & 0.02 & 0.069 & -1.16 & 0.03 & \hii region \\
AGAL010.004$-$00.354$^{\rm m}$ &  24.4  &  15.2  &  0.6  &  0.7  &  15.  &  2.  &  3.  &  0.065  &  -1.19  &  0.02  &  0.083  &  -1.08  &  0.05  &  Quiescent \\
AGAL010.026$-$00.352 & 31.9 & 16.2 & 0.8 & 1. & 16. & 2. & 2. & 0.078 & -1.11 & 0.03 & 0.11 & -0.96 & 0.04 & Quiescent$^C$ \\
AGAL010.033$-$00.356$^{\rm m}$ &  30.5  &  16.2  &  0.2  &  0.2  &  15.5  &  0.6  &  0.7  &  0.072  &  -1.14  &  0.02  &  0.11  &  -0.96  &  0.04  &  Quiescent \\
AGAL010.051$-$00.211 & 27.1 & 16.5 & 0.2 & 0.2 & 16.0 & 0.7 & 0.8 & 0.055 & -1.26 & 0.02 & 0.083 & -1.08 & 0.03 & Uncertain \\
AGAL010.061$-$00.176 & 31.4 & 22.5 & 0.2 & 0.2 & 21.3 & 0.6 & 0.8 & 0.035 & -1.46 & 0.02 & 0.066 & -1.18 & 0.03 & \hii region \\
AGAL010.064$-$00.189 & 30.5 & 19.5 & 0.2 & 0.3 & 20.6 & 0.7 & 0.8 & 0.045 & -1.35 & 0.02 & 0.071 & -1.15 & 0.03 & \hii region \\
AGAL010.079$-$00.196 & 31.6 & 19.4 & 0.4 & 0.4 & 20. & 1. & 2. & 0.054 & -1.27 & 0.02 & 0.102 & -0.99 & 0.04 & Quiescent$^C$ \\
AGAL010.083$-$00.416$^{\rm m}$ &  36.9  &  19.8  &  0.3  &  0.3  &  19.  &  1.  &  1.  &  0.038  &  -1.42  &  0.02  &  0.072  &  -1.14  &  0.04  &  \hii region \\
AGAL010.084$-$00.434$^{\rm m}$ &  17.6  &  12.4  &  0.3  &  0.3  &  13.  &  1.  &  1.  &  0.083  &  -1.08  &  0.02  &  0.107  &  -0.97  &  0.03  &  Quiescent \\
AGAL010.099$+$00.739 & 13.3 & 30.1 & 0.2 & 0.3 & 30.3 & 1. & 1. & 0.01 & -2.01 & 0.02 & 0.065 & -1.19 & 0.03 & \hii region \\
AGAL010.104$-$00.416$^{\rm m}$ &  39.5  &  21.4  &  0.2  &  0.3  &  19.9  &  0.5  &  0.6  &  0.046  &  -1.34  &  0.03  &  0.091  &  -1.04  &  0.03  &  Quiescent \\
AGAL010.133$-$00.377 & 36.0 & 34. & 2. & 2. & 29. & 3. & 4. & 0.05 & -1.30 & 0.05 & 0.11 & -0.96 & 0.05 & Uncertain \\
AGAL010.133$-$00.771 & 37.8 & 13.8 & 0.3 & 0.3 & 13. & 1. & 1. & 0.093 & -1.03 & 0.01 & 0.174 & -0.76 & 0.03 & Quiescent$^D$ \\
AGAL010.138$-$00.411 & 30.8 & 21.4 & 0.8 & 1. & 22. & 3. & 3. & 0.071 & -1.15 & 0.02 & 0.093 & -1.03 & 0.05 & Quiescent \\
AGAL010.146$-$00.316 & 27.7 & 44.4 & 0.1 & 0.1 & 46.5 & 0.5 & 0.6 & 0.021 & -1.67 & 0.01 & 0.045 & -1.35 & 0.03 & PDR \\
AGAL010.149$-$00.407 & 46.7 & 26.5 & 0.3 & 0.4 & 23. & 1. & 2. & 0.051 & -1.29 & 0.02 & 0.155 & -0.81 & 0.03 & PDR \\
AGAL010.151$-$00.344 & 72.7 & 43. & 2. & 3. & 39. & 7. & 10. & 0.048 & -1.32 & 0.02 & 0.2 & -0.7 & 0.1 & \hii region \\
AGAL010.168$-$00.362 & 61.3 & 42.0 & 0.3 & 0.4 & 42. & 2. & 2. & 0.079 & -1.10 & 0.01 & 0.2 & -0.70 & 0.04 & \hii region \\
AGAL010.174$-$00.349 & 21.9 & 33.2 & 0.7 & 0.9 & 37. & 5. & 7. & 0.139 & -0.857 & 0.008 & 0.151 & -0.82 & 0.08 & PDR \\
AGAL010.184$-$00.404 & 33.5 & 30.1 & 0.7 & 1. & 28. & 6. & 8. & 0.034 & -1.473 & 0.008 & 0.079 & -1.10 & 0.08 & PDR \\
AGAL010.189$-$00.387 & 41.6 & 25. & 1. & 2. & 23. & 4. & 6. & 0.098 & -1.01 & 0.02 & 0.195 & -0.71 & 0.07 & Quiescent \\
AGAL010.191$-$00.346 & 32.5 & 27.2 & 0.6 & 0.8 & 25. & 2. & 3. & 0.214 & -0.67 & 0.02 & 0.263 & -0.58 & 0.05 & Quiescent \\
AGAL010.196$-$00.302 & 43.9 & 24.8 & 0.3 & 0.4 & 25. & 2. & 2. & 0.069 & -1.16 & 0.01 & 0.102 & -0.99 & 0.04 & PDR \\
AGAL010.198$-$00.372 & 38.7 & 25.4 & 0.5 & 0.7 & 22. & 2. & 2. & 0.112 & -0.95 & 0.01 & 0.182 & -0.74 & 0.04 & Uncertain \\
AGAL010.199$-$00.316 & 21.4 & 24.1 & 0.3 & 0.4 & 23. & 2. & 2. & 0.151 & -0.82 & 0.01 & 0.162 & -0.79 & 0.04 & Quiescent \\
AGAL010.204$-$00.347 & 48.3 & 23.3 & 0.4 & 0.5 & 23. & 1. & 2. & 0.182 & -0.74 & 0.01 & 0.275 & -0.56 & 0.03 & PDR \\
AGAL010.213$-$00.322 & 78.9 & 24.3 & 0.6 & 0.8 & 22. & 2. & 2. & 0.145 & -0.84 & 0.02 & 0.525 & -0.28 & 0.04 & Protostellar \\
AGAL010.214$-$00.306 & 29.7 & 21.2 & 0.3 & 0.3 & 20. & 1. & 2. & 0.124 & -0.908 & 0.009 & 0.251 & -0.60 & 0.03 & Protostellar \\
AGAL010.219$-$00.366 & 34.5 & 22.2 & 0.2 & 0.2 & 23. & 1. & 2. & 0.091 & -1.043 & 0.006 & 0.174 & -0.76 & 0.03 & Uncertain \\
AGAL010.224$-$00.186 & 35.3 & 19.2 & 0.3 & 0.4 & 18. & 1. & 1. & 0.069 & -1.16 & 0.02 & 0.098 & -1.01 & 0.03 & Uncertain \\
AGAL010.228$-$00.207 & 70.8 & 18.2 & 0.3 & 0.4 & 17. & 1. & 2. & 0.132 & -0.88 & 0.01 & 0.355 & -0.45 & 0.03 & Protostellar \\
AGAL010.238$+$00.114 & 23.2 & 26.8 & 0.2 & 0.3 & 28.5 & 0.9 & 1. & 0.025 & -1.61 & 0.01 & 0.052 & -1.28 & 0.03 & \hii region \\
AGAL010.278$-$00.121$^{\rm m}$ &  54.5  &  19.0  &  0.1  &  0.1  &  16.7  &  0.7  &  0.9  &  0.124  &  -0.906  &  0.006  &  0.55  &  -0.26  &  0.02  &  PDR \\
AGAL010.284$-$00.114 & 35.5 & 19.5 & 0.7 & 0.9 & 19. & 2. & 3. & 0.288 & -0.54 & 0.03 & 0.575 & -0.24 & 0.05 & Quiescent \\
AGAL010.286$-$00.164 & 46.7 & 21.6 & 0.1 & 0.2 & 18.9 & 0.7 & 0.9 & 0.077 & -1.112 & 0.008 & 0.17 & -0.77 & 0.02 & Quiescent \\
AGAL010.288$-$00.124$^{\rm m}$ &  26.2  &  24.0  &  0.2  &  0.3  &  23.5  &  0.9  &  1.  &  0.282  &  -0.55  &  0.01  &  0.437  &  -0.36  &  0.03  &  \hii region \\
AGAL010.299$-$00.147 & 65.8 & 27.9 & 0.2 & 0.3 & 32.7 & 1. & 1. & 0.126 & -0.90 & 0.01 & 0.49 & -0.31 & 0.03 & \hii region \\
AGAL010.299$-$00.269$^{\rm m}$ &  21.1  &  16.3  &  0.5  &  0.6  &  16.  &  2.  &  2.  &  0.12  &  -0.92  &  0.01  &  0.214  &  -0.67  &  0.04  &  \hii region \\
AGAL010.308$-$00.269 & 20.6 & 20.1 & 0.3 & 0.4 & 21. & 3. & 4. & 0.096 & -1.019 & 0.007 & 0.132 & -0.88 & 0.06 & \hii region \\
AGAL010.321$-$00.231$^{\rm m}$ &  37.8  &  19.3  &  0.3  &  0.3  &  22.1  &  0.7  &  0.8  &  0.071  &  -1.15  &  0.02  &  0.093  &  -1.03  &  0.02  &  \hii region \\
AGAL010.321$-$00.257 & 56.3 & 21.4 & 0.4 & 0.5 & 25. & 1. & 1. & 0.074 & -1.13 & 0.02 & 0.224 & -0.65 & 0.03 & \hii region \\
AGAL010.323$-$00.161 & 69.5 & 26.1 & 0.2 & 0.3 & 29. & 1. & 2. & 0.102 & -0.99 & 0.01 & 0.339 & -0.47 & 0.03 & \hii region \\
AGAL010.329$-$00.172$^{\rm m}$ &  28.9  &  20.8  &  0.2  &  0.2  &  24.  &  2.  &  2.  &  0.062  &  -1.206  &  0.009  &  0.12  &  -0.92  &  0.04  &  PDR \\
AGAL010.342$-$00.142 & 42.1 & 25.3 & 0.2 & 0.3 & 25. & 3. & 3. & 0.131 & -0.883 & 0.007 & 0.468 & -0.33 & 0.05 & Protostellar \\
AGAL010.344$-$00.172$^{\rm m}$ &  35.8  &  22.1  &  0.3  &  0.4  &  22.  &  2.  &  2.  &  0.085  &  -1.07  &  0.02  &  0.105  &  -0.98  &  0.04  &  PDR \\
AGAL010.356$-$00.149$^{\rm m}$ &  50.3  &  20.6  &  0.3  &  0.4  &  22.  &  2.  &  2.  &  0.112  &  -0.95  &  0.01  &  0.263  &  -0.58  &  0.04  &  \hii region \\
AGAL010.388$-$00.196 & 28.3 & 13.3 & 0.3 & 0.4 & 13. & 1. & 2. & 0.129 & -0.89 & 0.01 & 0.162 & -0.79 & 0.03 & Quiescent \\
AGAL010.404$-$00.201 & 41.6 & 13.8 & 0.2 & 0.2 & 13. & 1. & 2. & 0.136 & -0.868 & 0.009 & 0.234 & -0.63 & 0.03 & \hii region \\
AGAL010.439$+$00.009 & 27.1 & 25.2 & 0.1 & 0.2 & 24.8 & 0.5 & 0.6 & 0.045 & -1.35 & 0.02 & 0.068 & -1.17 & 0.03 & \hii region \\
AGAL010.444$+$00.001 & 38.0 & 23.93 & 0.1 & 0.1 & 23.2 & 0.5 & 0.6 & 0.049 & -1.31 & 0.01 & 0.091 & -1.04 & 0.02 & \hii region \\
AGAL010.444$-$00.017 & 36.6 & 20.2 & 0.5 & 0.7 & 20. & 2. & 2. & 0.098 & -1.01 & 0.02 & 0.309 & -0.51 & 0.04 & Uncertain \\
AGAL010.462$+$00.031 & 23.2 & 28.3 & 0.3 & 0.4 & 27. & 2. & 2. & 0.2 & -0.70 & 0.01 & 0.389 & -0.41 & 0.04 & \hii region \\
AGAL010.472$+$00.027 & 74.6 & 27.3 & 0.3 & 0.3 & 30. & 2. & 2. & 0.129 & -0.89 & 0.01 & 2.455 & 0.39 & 0.04 & \hii region \\
AGAL010.574$-$00.577 & 21.9 & 22.7 & 0.2 & 0.3 & 24. & 1. & 1. & 0.046 & -1.34 & 0.01 & 0.1 & -1.00 & 0.03 & \hii region \\
AGAL010.579$-$00.349 & 36.9 & 19.9 & 0.8 & 1. & 19. & 2. & 3. & 0.068 & -1.17 & 0.02 & 0.117 & -0.93 & 0.04 & Uncertain \\
AGAL010.596$-$00.364$^{\rm m}$ &  36.0  &  27.5  &  0.2  &  0.2  &  26.  &  3.  &  4.  &  0.058  &  -1.237  &  0.006  &  0.11  &  -0.96  &  0.05  &  Uncertain \\
AGAL010.604$-$00.414 & 34.9 & 28.6 & 0.5 & 0.6 & 29. & 2. & 2. & 0.03 & -1.53 & 0.03 & 0.054 & -1.27 & 0.04 & PDR \\
AGAL010.614$-$00.331 & 37.8 & 20.4 & 0.2 & 0.3 & 19.8 & 0.9 & 1. & 0.117 & -0.93 & 0.01 & 0.245 & -0.61 & 0.03 & Protostellar \\
AGAL010.618$-$00.031$^{\rm m}$ &  27.7  &  19.1  &  0.5  &  0.6  &  18.  &  2.  &  2.  &  0.044  &  -1.36  &  0.01  &  0.091  &  -1.04  &  0.04  &  Quiescent \\
AGAL010.619$-$00.422 & 22.7 & 21.5 & 0.6 & 0.7 & 20. & 2. & 3. & 0.085 & -1.07 & 0.02 & 0.12 & -0.92 & 0.05 & Quiescent \\
AGAL010.621$-$00.442 & 45.9 & 23.3 & 0.2 & 0.3 & 20. & 1. & 1. & 0.066 & -1.18 & 0.01 & 0.138 & -0.86 & 0.03 & Uncertain \\
AGAL010.624$-$00.384 & 77.9 & 34.9 & 0.3 & 0.3 & 14. & 2. & 2. & 0.095 & -1.02 & 0.01 & 7.762 & 0.89 & 0.04 & Protostellar \\
AGAL010.626$-$00.337 & 56.6 & 22.7 & 0.3 & 0.3 & 22.6 & 0.9 & 1. & 0.12 & -0.92 & 0.02 & 0.355 & -0.45 & 0.03 & \hii region \\
AGAL010.632$-$00.424 & 24.2 & 25.9 & 0.4 & 0.5 & 24. & 1. & 1. & 0.04 & -1.40 & 0.02 & 0.074 & -1.13 & 0.03 & PDR \\
AGAL010.634$-$00.406 & 23.2 & 28.0 & 0.3 & 0.3 & 28. & 1. & 1. & 0.048 & -1.32 & 0.01 & 0.091 & -1.04 & 0.03 & Uncertain \\
AGAL010.634$-$00.497 & 26.0 & 22.9 & 0.3 & 0.4 & 25.2 & 0.5 & 0.6 & 0.058 & -1.236 & 0.005 & 0.079 & -1.10 & 0.02 & PDR \\
AGAL010.634$-$00.511 & 45.4 & 17.9 & 0.2 & 0.2 & 19. & 1. & 2. & 0.102 & -0.993 & 0.008 & 0.158 & -0.80 & 0.03 & PDR \\
AGAL010.659$+$00.079 & 37.2 & 13.5 & 0.6 & 0.8 & 13. & 2. & 2. & 0.123 & -0.91 & 0.02 & 0.178 & -0.75 & 0.04 & Quiescent \\
AGAL010.659$-$00.326 & 18.5 & 22.2 & 0.8 & 1. & 22. & 2. & 3. & 0.028 & -1.56 & 0.02 & 0.059 & -1.23 & 0.05 & Uncertain \\
AGAL010.669$-$00.201 & 31.2 & 18.4 & 0.5 & 0.5 & 19. & 2. & 2. & 0.065 & -1.19 & 0.02 & 0.1 & -1.00 & 0.04 & Protostellar \\
AGAL010.669$-$00.221 & 39.9 & 16.8 & 0.2 & 0.2 & 16. & 1. & 1. & 0.081 & -1.09 & 0.01 & 0.182 & -0.74 & 0.03 & Protostellar \\
AGAL010.681$-$00.027$^{\rm m}$ &  46.8  &  19.4  &  0.1  &  0.1  &  21.1  &  0.5  &  0.6  &  0.087  &  -1.06  &  0.01  &  0.245  &  -0.61  &  0.03  &  \hii region \\
AGAL010.684$-$00.307 & 37.4 & 19.0 & 0.6 & 0.7 & 18. & 1. & 2. & 0.062 & -1.21 & 0.03 & 0.138 & -0.86 & 0.04 & Quiescent \\
AGAL010.724$-$00.332$^{\rm m}$ &  47.0  &  18.8  &  0.2  &  0.3  &  19.  &  1.  &  1.  &  0.078  &  -1.11  &  0.02  &  0.251  &  -0.60  &  0.03  &  Protostellar \\
AGAL010.734$+$00.007 & 22.5 & 16.6 & 0.2 & 0.2 & 17.2 & 0.7 & 0.8 & 0.068 & -1.17 & 0.01 & 0.102 & -0.99 & 0.02 & Protostellar \\
AGAL010.742$-$00.126 & 49.4 & 12.0 & 0.2 & 0.2 & 12. & 1. & 1. & 0.229 & -0.64 & 0.01 & 0.389 & -0.41 & 0.03 & Protostellar \\
AGAL010.747$+$00.016 & 34.5 & 16.8 & 0.2 & 0.2 & 17.2 & 0.9 & 1. & 0.069 & -1.16 & 0.01 & 0.107 & -0.97 & 0.03 & \hii region \\
AGAL010.751$-$00.122 & 15.7 & 11.7 & 0.2 & 0.2 & 11.9 & 1. & 1. & 0.191 & -0.72 & 0.01 & 0.257 & -0.59 & 0.03 & Protostellar \\
AGAL010.752$-$00.197 & 42.1 & 13.2 & 0.3 & 0.3 & 12.5 & 0.8 & 0.9 & 0.129 & -0.89 & 0.02 & 0.195 & -0.71 & 0.03 & Quiescent$^C$ \\
AGAL010.824$-$00.102 & 19.1 & 19.23 & 0.06 & 0.09 & 19.1 & 0.4 & 0.5 & 0.035 & -1.458 & 0.008 & 0.095 & -1.02 & 0.02 & \hii region \\
AGAL010.957$+$00.022$^{\rm m}$ &  41.3  &  28.5  &  0.2  &  0.2  &  30.8  &  0.8  &  0.9  &  0.048  &  -1.32  &  0.01  &  0.209  &  -0.68  &  0.03  &  \hii region \\
AGAL010.964$+$00.011 & 24.6 & 29.3 & 0.2 & 0.3 & 29.1 & 0.4 & 0.5 & 0.034 & -1.47 & 0.03 & 0.1 & -1.00 & 0.02 & \hii region \\
AGAL010.972$-$00.094 & 38.7 & 14.74 & 0.09 & 0.1 & 14.1 & 0.4 & 0.6 & 0.141 & -0.85 & 0.01 & 0.295 & -0.53 & 0.02 & Protostellar \\
AGAL010.982$-$00.367 & 40.2 & 17.2 & 0.4 & 0.5 & 16.2 & 1. & 1. & 0.066 & -1.18 & 0.03 & 0.145 & -0.84 & 0.03 & Uncertain \\
AGAL010.991$-$00.082 & 50.6 & 13.2 & 0.5 & 0.6 & 12. & 3. & 4. & 0.178 & -0.75 & 0.01 & 0.347 & -0.46 & 0.05 & Quiescent$^D$ \\
AGAL011.001$-$00.372 & 32.1 & 16.4 & 0.8 & 1. & 15. & 3. & 3. & 0.079 & -1.10 & 0.02 & 0.141 & -0.85 & 0.05 & Uncertain \\
AGAL011.004$-$00.071 & 32.6 & 12.1 & 0.1 & 0.1 & 11.9 & 0.5 & 0.7 & 0.195 & -0.71 & 0.01 & 0.245 & -0.61 & 0.02 & Protostellar \\
AGAL011.034$+$00.061 & 34.9 & 26.0 & 0.2 & 0.2 & 29.9 & 0.7 & 0.8 & 0.048 & -1.32 & 0.01 & 0.129 & -0.89 & 0.03 & \hii region \\
AGAL011.064$-$00.099 & 42.8 & 12.20 & 0.07 & 0.09 & 11.7 & 0.4 & 0.6 & 0.165 & -0.782 & 0.008 & 0.257 & -0.59 & 0.02 & Quiescent$^C$ \\
AGAL011.071$-$00.384 & 48.6 & 21.3 & 0.2 & 0.2 & 19.4 & 0.6 & 0.7 & 0.063 & -1.20 & 0.02 & 0.17 & -0.77 & 0.03 & \hii region \\
AGAL011.082$-$00.534 & 46.7 & 11.69 & 0.1 & 0.1 & 11.7 & 0.4 & 0.5 & 0.251 & -0.60 & 0.01 & 0.457 & -0.34 & 0.02 & Protostellar \\
AGAL011.094$-$00.106 & 43.6 & 14.7 & 0.4 & 0.6 & 13. & 3. & 3. & 0.151 & -0.82 & 0.02 & 0.2 & -0.70 & 0.05 & Quiescent \\
AGAL011.099$+$00.071 & 27.3 & 16.95 & 0.08 & 0.1 & 16.8 & 0.4 & 0.5 & 0.045 & -1.35 & 0.01 & 0.089 & -1.05 & 0.02 & Protostellar \\
AGAL011.107$-$00.114 & 43.6 & 14.7 & 0.2 & 0.2 & 18. & 1. & 1. & 0.151 & -0.82 & 0.01 & 0.251 & -0.60 & 0.03 & Protostellar \\
AGAL011.109$-$00.397 & 81.1 & 19.86 & 0.06 & 0.09 & 26.2 & 0.4 & 0.5 & 0.124 & -0.908 & 0.008 & 0.302 & -0.52 & 0.02 & \hii region \\
AGAL011.114$+$00.051 & 24.6 & 19.5 & 0.1 & 0.1 & 19.2 & 0.4 & 0.6 & 0.06 & -1.22 & 0.01 & 0.155 & -0.81 & 0.02 & \hii region \\
AGAL011.126$-$00.127 & 54.7 & 11.0 & 0.2 & 0.3 & 10.6 & 0.8 & 0.9 & 0.251 & -0.60 & 0.02 & 0.407 & -0.39 & 0.03 & Protostellar \\
AGAL011.304$-$00.059 & 32.5 & 14.4 & 0.1 & 0.1 & 14.1 & 0.9 & 1. & 0.076 & -1.12 & 0.01 & 0.138 & -0.86 & 0.03 & Quiescent$^D$ \\
AGAL011.336$+$00.787 & 20.0 & 14.9 & 0.1 & 0.1 & 16. & 2. & 2. & 0.075 & -1.124 & 0.006 & 0.141 & -0.85 & 0.04 & Protostellar \\
AGAL011.344$+$00.796 & 31.4 & 13.9 & 0.3 & 0.4 & 14. & 1. & 1. & 0.105 & -0.98 & 0.02 & 0.162 & -0.79 & 0.03 & Protostellar \\
AGAL011.359$+$00.801 & 27.5 & 13.41 & 0.05 & 0.07 & 13.1 & 0.3 & 0.5 & 0.125 & -0.903 & 0.007 & 0.224 & -0.65 & 0.02 & Protostellar \\
AGAL011.361$+$00.781 & 20.0 & 14.2 & 0.1 & 0.2 & 14.2 & 0.5 & 0.7 & 0.081 & -1.09 & 0.02 & 0.105 & -0.98 & 0.03 & Protostellar \\
AGAL011.371$+$00.809 & 20.1 & 13.9 & 0.2 & 0.3 & 14.0 & 0.7 & 0.8 & 0.098 & -1.01 & 0.03 & 0.138 & -0.86 & 0.03 & Protostellar \\
AGAL011.381$+$00.811 & 27.7 & 12.8 & 0.1 & 0.2 & 12.7 & 0.6 & 0.7 & 0.11 & -0.96 & 0.01 & 0.204 & -0.69 & 0.03 & Protostellar \\
AGAL011.742$-$00.139 & 34.7 & 22.4 & 0.1 & 0.2 & 20.3 & 0.5 & 0.6 & 0.045 & -1.35 & 0.02 & 0.112 & -0.95 & 0.02 & \hii region \\
AGAL011.756$-$00.149 & 32.1 & 23.4 & 0.2 & 0.3 & 22.8 & 0.5 & 0.7 & 0.046 & -1.34 & 0.02 & 0.126 & -0.90 & 0.03 & \hii region \\
AGAL011.902$-$00.141$^{\rm m}$ &  58.4  &  18.4  &  0.2  &  0.3  &  20.8  &  0.5  &  0.7  &  0.115  &  -0.94  &  0.02  &  0.372  &  -0.43  &  0.03  &  \hii region \\
AGAL011.917$-$00.612 & 60.4 & 19.1 & 0.1 & 0.2 & 24.1 & 0.4 & 0.6 & 0.178 & -0.75 & 0.02 & 0.501 & -0.30 & 0.02 & Protostellar \\
AGAL011.936$-$00.149 & 32.8 & 20.2 & 0.3 & 0.4 & 21. & 1. & 1. & 0.076 & -1.12 & 0.02 & 0.162 & -0.79 & 0.03 & Protostellar \\
AGAL011.936$-$00.616 & 61.4 & 26.1 & 0.3 & 0.3 & 31. & 2. & 2. & 0.138 & -0.86 & 0.01 & 0.501 & -0.30 & 0.04 & \hii region \\
AGAL011.942$-$00.156 & 25.6 & 21.7 & 0.4 & 0.5 & 22. & 1. & 2. & 0.069 & -1.16 & 0.02 & 0.166 & -0.78 & 0.04 & \hii region \\
AGAL012.189$-$00.129 & 44.0 & 22.8 & 0.1 & 0.1 & 25. & 1. & 1. & 0.051 & -1.295 & 0.008 & 0.102 & -0.99 & 0.03 & \hii region \\
AGAL012.198$-$00.034 & 35.3 & 23.7 & 0.1 & 0.2 & 26. & 2. & 2. & 0.073 & -1.135 & 0.007 & 0.257 & -0.59 & 0.04 & \hii region \\
AGAL012.201$-$00.119$^{\rm m}$ &  52.0  &  23.5  &  0.3  &  0.3  &  22.  &  1.  &  1.  &  0.102  &  -0.99  &  0.02  &  0.316  &  -0.50  &  0.03  &  \hii region \\
AGAL012.208$-$00.102 & 55.3 & 25.7 & 0.2 & 0.3 & 25. & 3. & 4. & 0.136 & -0.867 & 0.007 & 1.072 & 0.03 & 0.05 & \hii region \\
AGAL012.214$-$00.119 & 31.2 & 26.5 & 0.4 & 0.5 & 27. & 1. & 2. & 0.105 & -0.98 & 0.02 & 0.275 & -0.56 & 0.03 & \hii region \\
AGAL012.418$+$00.506 & 63.7 & 23.6 & 0.3 & 0.3 & 28. & 2. & 2. & 0.089 & -1.05 & 0.01 & 0.562 & -0.25 & 0.04 & \hii region \\
AGAL012.496$-$00.222 & 40.2 & 14.6 & 0.4 & 0.4 & 14. & 2. & 2. & 0.1 & -1.00 & 0.01 & 0.302 & -0.52 & 0.04 & Protostellar \\
AGAL012.623$-$00.017 & 66.9 & 18.0 & 0.2 & 0.3 & 20. & 1. & 2. & 0.14 & -0.855 & 0.009 & 0.468 & -0.33 & 0.03 & \hii region \\
AGAL012.661$-$00.166$^{\rm m}$ &  32.8  &  14.3  &  0.3  &  0.3  &  14.  &  2.  &  2.  &  0.235  &  -0.629  &  0.008  &  0.209  &  -0.68  &  0.04  &  Uncertain \\
AGAL012.679$-$00.181$^{\rm m}$ &  79.6  &  20.6  &  0.5  &  0.6  &  24.  &  2.  &  3.  &  0.17  &  -0.77  &  0.02  &  0.513  &  -0.29  &  0.04  &  Protostellar \\
AGAL012.691$-$00.157$^{\rm m}$ &  22.5  &  22.1  &  0.2  &  0.2  &  22.  &  2.  &  3.  &  0.078  &  -1.107  &  0.008  &  0.085  &  -1.07  &  0.05  &  Quiescent$^D$ \\
AGAL012.719$-$00.217 & 58.4 & 25.3 & 0.1 & 0.1 & 24.1 & 0.5 & 0.6 & 0.055 & -1.26 & 0.01 & 0.302 & -0.52 & 0.02 & \hii region \\
AGAL012.771$+$00.336 & 69.0 & 23.1 & 0.1 & 0.1 & 24. & 1. & 1. & 0.065 & -1.186 & 0.007 & 0.257 & -0.59 & 0.03 & \hii region \\
AGAL012.776$-$00.211 & 41.9 & 25.2 & 0.1 & 0.2 & 24.3 & 0.5 & 0.6 & 0.11 & -0.96 & 0.01 & 0.186 & -0.73 & 0.02 & Quiescent \\
AGAL012.776$-$00.337$^{\rm m}$ &  23.2  &  14.0  &  0.1  &  0.1  &  14.  &  2.  &  2.  &  0.061  &  -1.212  &  0.005  &  0.107  &  -0.97  &  0.04  &  Uncertain \\
AGAL012.781$+$00.351 & 16.4 & 17.3 & 0.5 & 0.6 & 17. & 1. & 2. & 0.095 & -1.02 & 0.02 & 0.148 & -0.83 & 0.03 & Quiescent \\
AGAL012.803$-$00.319$^{\rm m}$ &  50.0  &  18.4  &  0.3  &  0.3  &  20.  &  2.  &  2.  &  0.101  &  -0.994  &  0.009  &  0.234  &  -0.63  &  0.04  &  \hii region \\
AGAL012.804$-$00.199 & 108.6 & 32. & 1. & 1. & 32. & 4. & 5. & 0.138 & -0.86 & 0.03 & 2.399 & 0.38 & 0.06 & \hii region \\
AGAL012.814$-$00.306$^{\rm m}$ &  21.9  &  15.7  &  0.2  &  0.2  &  16.  &  2.  &  2.  &  0.122  &  -0.913  &  0.008  &  0.115  &  -0.94  &  0.04  &  Quiescent \\
AGAL012.818$+$00.322 & 35.2 & 18.5 & 0.3 & 0.4 & 17. & 2. & 2. & 0.069 & -1.16 & 0.01 & 0.138 & -0.86 & 0.04 & Protostellar \\
AGAL012.831$-$00.207 & 21.1 & 22.5 & 0.2 & 0.2 & 22.5 & 0.5 & 0.6 & 0.234 & -0.63 & 0.02 & 0.339 & -0.47 & 0.03 & Uncertain \\
AGAL012.853$-$00.226 & 57.9 & 20.5 & 0.4 & 0.5 & 20.4 & 0.8 & 1. & 0.11 & -0.96 & 0.03 & 0.407 & -0.39 & 0.03 & PDR \\
AGAL012.856$-$00.209 & 33.7 & 21.2 & 0.1 & 0.2 & 20. & 1. & 1. & 0.094 & -1.026 & 0.009 & 0.141 & -0.85 & 0.03 & Quiescent \\
AGAL012.858$-$00.272 & 49.2 & 18.7 & 0.2 & 0.3 & 24. & 3. & 4. & 0.117 & -0.932 & 0.004 & 0.316 & -0.50 & 0.06 & \hii region \\
AGAL012.863$-$00.244 & 57.9 & 18.8 & 0.2 & 0.3 & 20.8 & 0.7 & 0.9 & 0.105 & -0.98 & 0.02 & 0.158 & -0.80 & 0.03 & PDR \\
AGAL012.878$-$00.287 & 39.2 & 18.0 & 0.2 & 0.2 & 20.1 & 0.8 & 1. & 0.141 & -0.85 & 0.01 & 0.229 & -0.64 & 0.03 & \hii region \\
AGAL012.883$-$00.254 & 31.4 & 17.6 & 0.5 & 0.6 & 18. & 1. & 2. & 0.138 & -0.86 & 0.02 & 0.174 & -0.76 & 0.03 & PDR \\
AGAL012.888$+$00.489 & 70.6 & 23.4 & 0.9 & 1. & 26. & 3. & 3. & 0.112 & -0.95 & 0.03 & 0.794 & -0.10 & 0.05 & \hii region \\
AGAL012.889$+$00.516$^{\rm m}$ &  39.5  &  15.4  &  0.2  &  0.2  &  15.  &  1.  &  1.  &  0.137  &  -0.863  &  0.008  &  0.219  &  -0.66  &  0.03  &  Uncertain \\
AGAL012.893$-$00.282 & 47.8 & 17.9 & 0.3 & 0.4 & 17. & 1. & 1. & 0.182 & -0.74 & 0.01 & 0.309 & -0.51 & 0.03 & Uncertain \\
AGAL012.899$-$00.241 & 28.9 & 17.2 & 0.2 & 0.2 & 18. & 2. & 2. & 0.344 & -0.463 & 0.009 & 0.447 & -0.35 & 0.04 & Uncertain \\
AGAL012.901$+$00.484$^{\rm m}$ &  61.8  &  19.0  &  0.1  &  0.2  &  22.  &  1.  &  1.  &  0.056  &  -1.253  &  0.008  &  0.132  &  -0.88  &  0.03  &  PDR \\
AGAL012.904$-$00.031 & 53.0 & 19.4 & 0.2 & 0.2 & 20. & 1. & 1. & 0.091 & -1.04 & 0.01 & 0.38 & -0.42 & 0.03 & \hii region \\
AGAL012.908$-$00.259 & 82.8 & 22.4 & 0.2 & 0.2 & 27.8 & 0.8 & 0.8 & 0.195 & -0.71 & 0.02 & 0.724 & -0.14 & 0.03 & \hii region \\
AGAL012.914$-$00.336 & 39.5 & 12.5 & 0.2 & 0.2 & 12.4 & 0.9 & 1. & 0.166 & -0.78 & 0.01 & 0.372 & -0.43 & 0.03 & Quiescent \\
AGAL012.929$-$00.319 & 21.4 & 12.2 & 0.1 & 0.2 & 12. & 2. & 3. & 0.102 & -0.993 & 0.006 & 0.135 & -0.87 & 0.04 & Uncertain \\
AGAL012.998$-$00.357 & 41.6 & 20.5 & 0.1 & 0.2 & 22.9 & 0.6 & 0.7 & 0.107 & -0.97 & 0.01 & 0.24 & -0.62 & 0.02 & \hii region \\
AGAL013.119$-$00.096 & 57.8 & 12.8 & 0.1 & 0.2 & 14.9 & 0.8 & 0.9 & 0.123 & -0.909 & 0.009 & 0.191 & -0.72 & 0.02 & Protostellar \\
AGAL013.131$-$00.152 & 48.2 & 16.9 & 0.2 & 0.3 & 18.3 & 0.9 & 1. & 0.098 & -1.01 & 0.01 & 0.24 & -0.62 & 0.03 & \hii region \\
AGAL013.134$-$00.081 & 26.2 & 15.0 & 0.1 & 0.1 & 15. & 1. & 2. & 0.067 & -1.176 & 0.009 & 0.129 & -0.89 & 0.03 & Protostellar \\
AGAL013.169$+$00.077 & 29.7 & 17.6 & 0.2 & 0.2 & 18. & 1. & 1. & 0.133 & -0.877 & 0.009 & 0.148 & -0.83 & 0.03 & Quiescent \\
AGAL013.178$+$00.059 & 57.3 & 22.4 & 0.1 & 0.1 & 22. & 2. & 3. & 0.144 & -0.842 & 0.005 & 0.479 & -0.32 & 0.05 & Protostellar \\
AGAL013.188$+$00.027 & 29.1 & 24.96 & 0.09 & 0.1 & 23.8 & 0.4 & 0.6 & 0.045 & -1.35 & 0.01 & 0.071 & -1.15 & 0.02 & \hii region \\
AGAL013.209$-$00.144 & 66.2 & 24.5 & 0.1 & 0.2 & 27.9 & 0.4 & 0.6 & 0.1 & -1.00 & 0.02 & 0.245 & -0.61 & 0.03 & \hii region \\
AGAL013.213$+$00.039 & 82.2 & 20.9 & 0.2 & 0.3 & 18. & 1. & 2. & 0.135 & -0.87 & 0.01 & 0.347 & -0.46 & 0.03 & PDR \\
AGAL013.234$-$00.071$^{\rm m}$ &  25.8  &  11.81  &  0.06  &  0.08  &  12.5  &  0.6  &  0.7  &  0.163  &  -0.788  &  0.008  &  0.138  &  -0.86  &  0.02  &  Protostellar \\
AGAL013.243$-$00.086 & 52.6 & 12.3 & 0.1 & 0.1 & 13.6 & 0.9 & 1. & 0.24 & -0.62 & 0.01 & 0.575 & -0.24 & 0.03 & Protostellar \\
AGAL013.268$-$00.347 & 20.6 & 13.2 & 0.2 & 0.2 & 13.3 & 0.6 & 0.8 & 0.166 & -0.78 & 0.02 & 0.204 & -0.69 & 0.03 & Protostellar \\
AGAL013.276$-$00.334 & 62.9 & 12.6 & 0.2 & 0.3 & 11.7 & 0.9 & 1. & 0.162 & -0.79 & 0.01 & 0.302 & -0.52 & 0.03 & Protostellar \\
AGAL013.281$-$00.321 & 23.0 & 12.8 & 0.2 & 0.2 & 12. & 1. & 2. & 0.132 & -0.881 & 0.008 & 0.186 & -0.73 & 0.03 & Protostellar \\
AGAL013.299$-$00.326 & 29.5 & 13.2 & 0.5 & 0.6 & 12. & 2. & 2. & 0.083 & -1.08 & 0.02 & 0.155 & -0.81 & 0.04 & Quiescent \\
AGAL013.658$-$00.599 & 50.6 & 21.5 & 0.2 & 0.3 & 27. & 2. & 3. & 0.09 & -1.044 & 0.007 & 0.355 & -0.45 & 0.05 & \hii region \\
AGAL013.872$+$00.281 & 64.9 & 35.1 & 0.1 & 0.1 & 37.5 & 0.9 & 1. & 0.053 & -1.275 & 0.005 & 0.302 & -0.52 & 0.03 & \hii region \\
AGAL013.882$-$00.144 & 36.9 & 16.8 & 0.1 & 0.2 & 17.5 & 0.4 & 0.6 & 0.062 & -1.21 & 0.02 & 0.182 & -0.74 & 0.03 & Protostellar \\
AGAL013.891$-$00.121$^{\rm m}$ &  25.6  &  15.28  &  0.06  &  0.08  &  14.8  &  0.5  &  0.6  &  0.069  &  -1.163  &  0.007  &  0.095  &  -1.02  &  0.02  &  Uncertain \\
AGAL013.902$-$00.516 & 53.8 & 16.2 & 0.2 & 0.2 & 15.2 & 0.5 & 0.6 & 0.091 & -1.04 & 0.02 & 0.269 & -0.57 & 0.02 & Protostellar \\
AGAL013.921$-$00.502 & 21.9 & 16.94 & 0.05 & 0.07 & 16.7 & 0.4 & 0.5 & 0.053 & -1.272 & 0.007 & 0.079 & -1.10 & 0.02 & Quiescent \\
AGAL013.951$-$00.407 & 39.8 & 16.0 & 0.2 & 0.2 & 15.2 & 0.4 & 0.6 & 0.078 & -1.11 & 0.02 & 0.151 & -0.82 & 0.03 & Quiescent$^D$ \\
AGAL013.971$-$00.414 & 28.5 & 18.1 & 0.1 & 0.2 & 18.9 & 0.4 & 0.5 & 0.051 & -1.29 & 0.02 & 0.085 & -1.07 & 0.03 & Quiescent \\
AGAL013.972$-$00.392 & 32.3 & 18.6 & 0.2 & 0.2 & 20. & 2. & 3. & 0.047 & -1.33 & 0.01 & 0.085 & -1.07 & 0.04 & \hii region \\
AGAL013.992$-$00.121 & 23.7 & 27.9 & 0.5 & 0.6 & 28. & 4. & 6. & 0.04 & -1.396 & 0.008 & 0.056 & -1.25 & 0.07 & \hii region \\
AGAL013.997$-$00.156 & 33.9 & 25.9 & 0.2 & 0.2 & 25.1 & 0.8 & 1. & 0.05 & -1.30 & 0.01 & 0.078 & -1.11 & 0.03 & PDR \\
AGAL014.001$-$00.109 & 17.9 & 30.1 & 0.2 & 0.2 & 30.0 & 0.6 & 0.7 & 0.033 & -1.48 & 0.02 & 0.041 & -1.39 & 0.03 & PDR \\
AGAL014.009$-$00.106 & 21.7 & 30.1 & 0.1 & 0.1 & 30.3 & 0.6 & 0.7 & 0.028 & -1.552 & 0.009 & 0.039 & -1.41 & 0.02 & PDR \\
AGAL014.011$-$00.176 & 36.3 & 19.8 & 0.3 & 0.3 & 20.4 & 0.8 & 0.9 & 0.11 & -0.96 & 0.02 & 0.209 & -0.68 & 0.03 & Protostellar \\
AGAL014.017$-$00.161 & 30.7 & 25.4 & 0.1 & 0.2 & 24.7 & 0.6 & 0.7 & 0.05 & -1.30 & 0.01 & 0.087 & -1.06 & 0.03 & PDR \\
AGAL014.019$-$00.134 & 58.3 & 28.2 & 0.2 & 0.3 & 25.8 & 1. & 1. & 0.054 & -1.27 & 0.02 & 0.174 & -0.76 & 0.03 & PDR \\
AGAL014.084$-$00.554 & 56.9 & 15.6 & 0.2 & 0.3 & 15. & 1. & 1. & 0.087 & -1.06 & 0.02 & 0.195 & -0.71 & 0.03 & Quiescent \\
AGAL014.101$+$00.086 & 41.9 & 24.2 & 0.8 & 1. & 25. & 2. & 3. & 0.062 & -1.21 & 0.02 & 0.251 & -0.60 & 0.05 & \hii region \\
AGAL014.114$-$00.574 & 79.8 & 16.1 & 0.5 & 0.6 & 18. & 2. & 2. & 0.141 & -0.85 & 0.02 & 0.617 & -0.21 & 0.04 & Protostellar \\
AGAL014.131$-$00.522 & 35.3 & 12. & 1. & 2. & 14. & 3. & 3. & 0.151 & -0.82 & 0.03 & 0.182 & -0.74 & 0.05 & Protostellar \\
AGAL014.139$-$00.596 & 31.6 & 16.1 & 1. & 1. & 16. & 3. & 4. & 0.069 & -1.16 & 0.03 & 0.117 & -0.93 & 0.06 & Uncertain \\
AGAL014.142$-$00.509 & 28.3 & 10.1 & 0.2 & 0.3 & 9. & 1. & 1. & 0.224 & -0.65 & 0.01 & 0.302 & -0.52 & 0.03 & Quiescent$^D$ \\
AGAL014.144$-$00.519 & 28.1 & 13.8 & 0.5 & 0.6 & 13. & 2. & 2. & 0.081 & -1.09 & 0.02 & 0.126 & -0.90 & 0.04 & Quiescent \\
AGAL014.169$-$00.502 & 25.3 & 17.1 & 0.3 & 0.4 & 17. & 2. & 2. & 0.069 & -1.164 & 0.009 & 0.123 & -0.91 & 0.04 & PDR \\
AGAL014.181$-$00.529 & 48.6 & 15.35 & 0.09 & 0.1 & 13.7 & 0.6 & 0.7 & 0.116 & -0.934 & 0.009 & 0.275 & -0.56 & 0.02 & Protostellar \\
AGAL014.192$-$00.166 & 31.4 & 16.9 & 0.3 & 0.4 & 17. & 2. & 2. & 0.083 & -1.08 & 0.01 & 0.089 & -1.05 & 0.04 & Uncertain \\
AGAL014.194$-$00.194 & 81.9 & 15.45 & 0.07 & 0.08 & 17.8 & 0.8 & 1. & 0.151 & -0.822 & 0.005 & 0.589 & -0.23 & 0.02 & Protostellar \\
AGAL014.197$-$00.214 & 15.3 & 12.99 & 0.09 & 0.1 & 13.4 & 0.5 & 0.6 & 0.204 & -0.69 & 0.01 & 0.214 & -0.67 & 0.02 & Uncertain \\
AGAL014.197$-$00.509 & 53.3 & 15.0 & 0.2 & 0.2 & 14.5 & 0.7 & 0.8 & 0.132 & -0.88 & 0.02 & 0.234 & -0.63 & 0.03 & Protostellar \\
AGAL014.204$-$00.207 & 21.9 & 13.47 & 0.08 & 0.1 & 14.2 & 0.3 & 0.5 & 0.162 & -0.79 & 0.01 & 0.214 & -0.67 & 0.03 & Uncertain \\
AGAL014.227$-$00.511 & 77.4 & 18.4 & 0.1 & 0.2 & 17.6 & 0.4 & 0.6 & 0.135 & -0.87 & 0.02 & 0.871 & -0.06 & 0.03 & Protostellar \\
AGAL014.231$-$00.176 & 45.0 & 13.8 & 0.2 & 0.3 & 14.7 & 0.8 & 0.9 & 0.098 & -1.01 & 0.02 & 0.158 & -0.80 & 0.03 & Quiescent \\
AGAL014.236$-$00.166 & 25.8 & 14.1 & 0.1 & 0.1 & 13.9 & 0.5 & 0.6 & 0.1 & -1.000 & 0.009 & 0.115 & -0.94 & 0.02 & Quiescent$^D$ \\
AGAL014.246$-$00.071 & 48.2 & 17.3 & 0.2 & 0.2 & 17.8 & 0.8 & 0.9 & 0.1 & -1.00 & 0.02 & 0.447 & -0.35 & 0.03 & \hii region \\
AGAL014.327$-$00.532 & 30.8 & 11.15 & 0.06 & 0.07 & 10.6 & 0.9 & 1. & 0.145 & -0.838 & 0.005 & 0.363 & -0.44 & 0.02 & Quiescent$^D$ \\
AGAL014.331$-$00.499 & 31.2 & 9.9 & 0.2 & 0.3 & 10.2 & 0.5 & 0.6 & 0.148 & -0.83 & 0.03 & 0.174 & -0.76 & 0.02 & Quiescent$^D$ \\
AGAL014.331$-$00.644 & 81.0 & 20.83 & 0.09 & 0.1 & 25.6 & 0.6 & 0.7 & 0.145 & -0.838 & 0.008 & 1.349 & 0.13 & 0.02 & Protostellar \\
AGAL014.427$-$00.096 & 35.3 & 22.6 & 0.2 & 0.2 & 21.0 & 0.5 & 0.7 & 0.044 & -1.36 & 0.02 & 0.066 & -1.18 & 0.02 & Uncertain \\
AGAL014.449$-$00.101 & 53.2 & 21.87 & 0.09 & 0.1 & 18.5 & 0.8 & 1. & 0.11 & -0.957 & 0.006 & 0.316 & -0.50 & 0.02 & \hii region \\
AGAL014.449$-$00.161 & 30.1 & 13.79 & 0.09 & 0.1 & 13.3 & 0.6 & 0.7 & 0.089 & -1.05 & 0.01 & 0.123 & -0.91 & 0.03 & Protostellar \\
AGAL014.454$-$00.142 & 23.7 & 17.3 & 0.2 & 0.2 & 18.5 & 0.5 & 0.6 & 0.05 & -1.30 & 0.02 & 0.085 & -1.07 & 0.03 & Quiescent$^C$ \\
AGAL014.462$-$00.109 & 33.3 & 22.4 & 0.1 & 0.2 & 20.5 & 0.9 & 1. & 0.107 & -0.97 & 0.01 & 0.24 & -0.62 & 0.02 & PDR \\
AGAL014.469$-$00.084 & 53.2 & 16.46 & 0.09 & 0.1 & 15.0 & 0.3 & 0.5 & 0.141 & -0.85 & 0.01 & 0.288 & -0.54 & 0.02 & Quiescent \\
AGAL014.469$-$00.101 & 20.0 & 20.80 & 0.08 & 0.1 & 19.9 & 0.3 & 0.5 & 0.12 & -0.92 & 0.01 & 0.178 & -0.75 & 0.03 & Protostellar \\
AGAL014.476$-$00.126 & 29.9 & 19.2 & 0.1 & 0.1 & 17. & 2. & 2. & 0.092 & -1.037 & 0.005 & 0.219 & -0.66 & 0.04 & Protostellar \\
AGAL014.492$-$00.139 & 72.8 & 15.9 & 0.3 & 0.4 & 13. & 1. & 1. & 0.178 & -0.75 & 0.02 & 0.724 & -0.14 & 0.04 & Quiescent$^D$ \\
AGAL014.607$+$00.012 & 55.9 & 23.6 & 0.2 & 0.2 & 24.1 & 0.9 & 1. & 0.074 & -1.128 & 0.009 & 0.263 & -0.58 & 0.03 & Protostellar \\
AGAL014.617$+$00.332 & 29.1 & 17.9 & 0.1 & 0.2 & 16.4 & 0.5 & 0.6 & 0.05 & -1.30 & 0.02 & 0.138 & -0.86 & 0.03 & Protostellar \\
AGAL014.621$-$00.579 & 23.0 & 18.7 & 0.3 & 0.3 & 18.1 & 0.9 & 1. & 0.182 & -0.74 & 0.02 & 0.324 & -0.49 & 0.03 & Protostellar \\
AGAL014.626$-$00.562 & 62.0 & 20.7 & 0.3 & 0.4 & 17. & 1. & 1. & 0.145 & -0.84 & 0.01 & 0.195 & -0.71 & 0.03 & Quiescent \\
AGAL014.632$+$00.032 & 16.6 & 23.8 & 0.1 & 0.1 & 23.9 & 0.6 & 0.7 & 0.027 & -1.565 & 0.008 & 0.045 & -1.35 & 0.02 & Uncertain \\
AGAL014.632$+$00.307 & 45.3 & 23.0 & 0.5 & 0.6 & 22. & 1. & 1. & 0.06 & -1.22 & 0.02 & 0.245 & -0.61 & 0.03 & \hii region \\
AGAL014.632$-$00.577 & 62.0 & 20.7 & 0.3 & 0.3 & 21.6 & 0.8 & 1. & 0.141 & -0.85 & 0.02 & 0.575 & -0.24 & 0.03 & Protostellar \\
AGAL014.686$-$00.222$^{\rm m}$ &  54.5  &  14.21  &  0.07  &  0.09  &  13.8  &  0.4  &  0.6  &  0.109  &  -0.963  &  0.006  &  0.2  &  -0.70  &  0.02  &  Quiescent \\
AGAL014.771$-$00.356 & 27.5 & 18.6 & 0.2 & 0.3 & 20. & 2. & 2. & 0.055 & -1.262 & 0.009 & 0.112 & -0.95 & 0.04 & Protostellar \\
AGAL014.776$-$00.457 & 32.8 & 17.4 & 0.2 & 0.3 & 17.2 & 0.7 & 0.8 & 0.058 & -1.24 & 0.02 & 0.078 & -1.11 & 0.03 & Uncertain \\
AGAL014.777$-$00.334 & 28.9 & 20.0 & 0.3 & 0.4 & 20.8 & 0.9 & 1. & 0.048 & -1.32 & 0.02 & 0.112 & -0.95 & 0.03 & Protostellar \\
AGAL014.777$-$00.487 & 33.7 & 18.3 & 0.2 & 0.2 & 18.9 & 0.8 & 0.9 & 0.06 & -1.225 & 0.007 & 0.112 & -0.95 & 0.02 & Protostellar \\
AGAL014.851$-$00.990 & 35.5 & 19.2 & 0.8 & 0.9 & 20. & 2. & 2. & 0.083 & -1.08 & 0.04 & 0.269 & -0.57 & 0.04 & Protostellar \\
AGAL014.987$-$00.012 & 35.5 & 12.5 & 0.3 & 0.3 & 12. & 1. & 2. & 0.115 & -0.94 & 0.01 & 0.182 & -0.74 & 0.03 & Quiescent \\
AGAL015.006$+$00.009 & 27.7 & 16.9 & 0.2 & 0.2 & 16. & 1. & 2. & 0.06 & -1.220 & 0.007 & 0.138 & -0.86 & 0.03 & Quiescent \\
AGAL018.863$-$00.481 & 34.9 & 25.51 & 0.08 & 0.1 & 25.0 & 0.5 & 0.6 & 0.063 & -1.199 & 0.009 & 0.11 & -0.96 & 0.02 & PDR \\
AGAL018.876$-$00.489 & 33.5 & 24.5 & 0.3 & 0.3 & 23. & 1. & 1. & 0.081 & -1.09 & 0.02 & 0.155 & -0.81 & 0.03 & Uncertain \\
AGAL018.886$-$00.509 & 48.8 & 25.9 & 0.2 & 0.2 & 28.0 & 0.8 & 0.9 & 0.056 & -1.25 & 0.02 & 0.078 & -1.11 & 0.03 & PDR \\
AGAL018.888$-$00.474 & 78.6 & 25.9 & 0.3 & 0.4 & 20. & 1. & 1. & 0.091 & -1.04 & 0.02 & 0.513 & -0.29 & 0.03 & Protostellar \\
AGAL018.898$-$00.499 & 19.4 & 24.8 & 0.2 & 0.3 & 24.1 & 1. & 1. & 0.062 & -1.21 & 0.02 & 0.078 & -1.11 & 0.03 & Uncertain \\
AGAL018.898$-$00.509 & 21.1 & 26.6 & 0.2 & 0.3 & 26. & 1. & 1. & 0.044 & -1.36 & 0.01 & 0.072 & -1.14 & 0.03 & PDR \\
AGAL019.472$+$00.171 & 69.0 & 22.08 & 0.09 & 0.1 & 21.9 & 0.4 & 0.5 & 0.089 & -1.05 & 0.01 & 0.708 & -0.15 & 0.03 & Protostellar \\
AGAL019.486$+$00.149 & 30.1 & 25.7 & 0.2 & 0.3 & 24.5 & 0.7 & 0.8 & 0.059 & -1.23 & 0.02 & 0.126 & -0.90 & 0.03 & Protostellar \\
AGAL019.488$+$00.136 & 25.1 & 29.3 & 0.4 & 0.5 & 31. & 2. & 2. & 0.044 & -1.36 & 0.01 & 0.078 & -1.11 & 0.04 & \hii region \\
AGAL019.504$+$00.137 & 21.4 & 30.4 & 0.4 & 0.5 & 30. & 1. & 2. & 0.019 & -1.73 & 0.01 & 0.033 & -1.48 & 0.04 & PDR \\
AGAL284.231$-$00.366 & 57.5 & 29.5 & 0.3 & 0.4 & 26. & 2. & 3. & 0.037 & -1.43 & 0.01 & 0.123 & -0.91 & 0.05 & Protostellar \\
AGAL284.246$-$00.351 & 46.1 & 35.5 & 0.2 & 0.2 & 35. & 1. & 1. & 0.025 & -1.599 & 0.006 & 0.062 & -1.21 & 0.03 & Uncertain \\
AGAL287.574$-$00.911 & 29.6 & 23.6 & 0.7 & 0.9 & 24. & 2. & 2. & 0.03 & -1.52 & 0.03 & 0.115 & -0.94 & 0.04 & Protostellar \\
AGAL299.597$+$00.171 & 40.5 & 15.4 & 0.8 & 1. & 15. & 2. & 2. & 0.071 & -1.15 & 0.03 & 0.209 & -0.68 & 0.04 & \hii region \\
AGAL300.164$-$00.087 & 23.9 & 20.0 & 0.2 & 0.2 & 19. & 1. & 2. & 0.068 & -1.170 & 0.007 & 0.195 & -0.71 & 0.03 & Protostellar \\
AGAL300.218$-$00.111 & 37.1 & 16.6 & 0.5 & 0.6 & 16. & 2. & 2. & 0.059 & -1.23 & 0.02 & 0.209 & -0.68 & 0.04 & Protostellar \\
AGAL300.323$-$00.199 & 17.3 & 16.1 & 0.8 & 1. & 16. & 3. & 4. & 0.051 & -1.29 & 0.02 & 0.126 & -0.90 & 0.05 & Protostellar \\
AGAL300.341$-$00.214 & 27.3 & 21. & 1. & 1. & 21. & 3. & 4. & 0.047 & -1.33 & 0.03 & 0.091 & -1.04 & 0.06 & \hii region \\
AGAL300.381$-$00.287 & 40.6 & 20.6 & 0.4 & 0.5 & 20. & 2. & 2. & 0.042 & -1.38 & 0.01 & 0.11 & -0.96 & 0.04 & \hii region \\
AGAL300.403$+$00.544 & 28.7 & 22.6 & 0.7 & 0.9 & 21. & 4. & 5. & 0.044 & -1.36 & 0.01 & 0.115 & -0.94 & 0.06 & \hii region \\
AGAL300.456$-$00.189 & 28.5 & 23.9 & 0.4 & 0.5 & 22. & 2. & 2. & 0.031 & -1.51 & 0.02 & 0.1 & -1.00 & 0.04 & \hii region \\
AGAL300.491$-$00.176$^{\rm m}$ &  35.0  &  22.6  &  0.1  &  0.1  &  20.5  &  0.6  &  0.8  &  0.051  &  -1.29  &  0.01  &  0.083  &  -1.08  &  0.02  &  Uncertain \\
AGAL300.503$-$00.191$^{\rm m}$ &  32.3  &  24.5  &  0.4  &  0.4  &  25.8  &  0.9  &  1.  &  0.035  &  -1.45  &  0.02  &  0.069  &  -1.16  &  0.03  &  Protostellar \\
AGAL300.504$-$00.176$^{\rm m}$ &  47.9  &  25.9  &  0.2  &  0.2  &  27.2  &  0.7  &  0.8  &  0.055  &  -1.26  &  0.01  &  0.302  &  -0.52  &  0.02  &  \hii region \\
AGAL300.748$+$00.097 & 39.0 & 21.6 & 0.3 & 0.4 & 22.6 & 0.7 & 0.8 & 0.042 & -1.38 & 0.03 & 0.102 & -0.99 & 0.03 & \hii region \\
AGAL300.911$+$00.881 & 39.9 & 17.0 & 0.3 & 0.4 & 18. & 1. & 1. & 0.123 & -0.91 & 0.02 & 0.234 & -0.63 & 0.03 & Protostellar \\
AGAL300.918$+$00.889 & 21.9 & 17.7 & 0.2 & 0.3 & 18. & 1. & 1. & 0.105 & -0.98 & 0.01 & 0.148 & -0.83 & 0.03 & \hii region \\
AGAL300.919$+$00.904 & 23.7 & 15.5 & 0.4 & 0.5 & 15. & 1. & 2. & 0.126 & -0.90 & 0.02 & 0.186 & -0.73 & 0.03 & Protostellar \\
AGAL300.951$+$00.894 & 33.0 & 16.6 & 0.5 & 0.6 & 16. & 1. & 2. & 0.085 & -1.07 & 0.02 & 0.245 & -0.61 & 0.04 & \hii region \\
AGAL301.136$-$00.226 & 55.2 & 29.7 & 0.3 & 0.4 & 29. & 1. & 1. & 0.123 & -0.91 & 0.02 & 1.698 & 0.23 & 0.03 & Protostellar \\
AGAL301.474$-$00.226 & 14.4 & 16.0 & 0.4 & 0.5 & 16. & 2. & 2. & 0.058 & -1.24 & 0.02 & 0.123 & -0.91 & 0.04 & Protostellar \\
AGAL301.592$-$00.284 & 23.5 & 19.3 & 0.3 & 0.4 & 20. & 2. & 3. & 0.031 & -1.51 & 0.01 & 0.089 & -1.05 & 0.04 & \hii region \\
AGAL301.631$-$00.234 & 34.2 & 18.5 & 0.3 & 0.3 & 19. & 1. & 2. & 0.04 & -1.40 & 0.01 & 0.1 & -1.00 & 0.04 & Quiescent \\
AGAL301.648$-$00.247 & 24.2 & 17.3 & 0.2 & 0.2 & 17.1 & 0.9 & 1. & 0.049 & -1.31 & 0.01 & 0.1 & -1.00 & 0.03 & Protostellar \\
AGAL301.668$-$00.246 & 23.7 & 17.8 & 0.3 & 0.4 & 17.9 & 0.9 & 1. & 0.044 & -1.36 & 0.02 & 0.091 & -1.04 & 0.03 & Uncertain \\
AGAL301.679$+$00.246 & 28.9 & 12.1 & 0.2 & 0.3 & 12.3 & 0.6 & 0.8 & 0.17 & -0.77 & 0.02 & 0.417 & -0.38 & 0.02 & Protostellar \\
AGAL301.749$+$00.269 & 26.0 & 15.7 & 0.2 & 0.2 & 15.6 & 0.7 & 0.8 & 0.059 & -1.23 & 0.01 & 0.112 & -0.95 & 0.02 & Protostellar \\
AGAL301.814$+$00.781 & 36.3 & 26.5 & 0.4 & 0.5 & 29. & 3. & 3. & 0.042 & -1.376 & 0.008 & 0.12 & -0.92 & 0.05 & \hii region \\
AGAL302.021$+$00.251 & 34.4 & 23.4 & 0.4 & 0.4 & 22.8 & 0.7 & 0.8 & 0.066 & -1.18 & 0.04 & 0.234 & -0.63 & 0.03 & \hii region \\
AGAL302.032$+$00.626 & 23.7 & 20.4 & 0.2 & 0.3 & 20.8 & 1. & 1. & 0.058 & -1.24 & 0.02 & 0.186 & -0.73 & 0.03 & Protostellar \\
AGAL302.032$-$00.061 & 41.6 & 29.6 & 0.3 & 0.4 & 34. & 1. & 1. & 0.048 & -1.32 & 0.03 & 0.174 & -0.76 & 0.03 & \hii region \\
AGAL302.149$-$00.949 & 22.5 & 29.3 & 0.3 & 0.3 & 29.5 & 0.8 & 0.9 & 0.021 & -1.67 & 0.02 & 0.069 & -1.16 & 0.03 & \hii region \\
AGAL302.159$+$00.061 & 26.4 & 28.5 & 0.3 & 0.3 & 28.6 & 0.9 & 1. & 0.018 & -1.75 & 0.02 & 0.047 & -1.33 & 0.03 & \hii region \\
AGAL302.391$+$00.281 & 55.5 & 20.9 & 0.1 & 0.2 & 22.8 & 0.4 & 0.6 & 0.071 & -1.15 & 0.01 & 0.251 & -0.60 & 0.02 & \hii region \\
AGAL302.439$-$00.119 & 21.1 & 26.7 & 0.2 & 0.2 & 26.0 & 0.7 & 0.8 & 0.026 & -1.58 & 0.02 & 0.076 & -1.12 & 0.03 & \hii region \\
AGAL302.449$-$00.096 & 18.8 & 19.1 & 0.4 & 0.6 & 19. & 3. & 3. & 0.04 & -1.40 & 0.02 & 0.066 & -1.18 & 0.05 & Uncertain \\
AGAL302.454$-$00.741 & 16.2 & 30.3 & 0.4 & 0.4 & 31. & 1. & 2. & 0.014 & -1.84 & 0.02 & 0.056 & -1.25 & 0.03 & \hii region \\
AGAL302.486$-$00.031 & 34.0 & 25.9 & 0.5 & 0.6 & 27. & 4. & 5. & 0.051 & -1.29 & 0.01 & 0.17 & -0.77 & 0.06 & \hii region \\
AGAL302.491$-$00.766 & 34.0 & 22.6 & 0.4 & 0.5 & 19. & 1. & 1. & 0.028 & -1.56 & 0.02 & 0.126 & -0.90 & 0.03 & Protostellar \\
AGAL303.118$-$00.972 & 17.9 & 33.6 & 0.9 & 1. & 34. & 3. & 3. & 0.02 & -1.70 & 0.03 & 0.089 & -1.05 & 0.05 & \hii region \\
AGAL303.484$-$00.461 & 21.4 & 25.2 & 0.7 & 0.9 & 25. & 2. & 3. & 0.022 & -1.65 & 0.02 & 0.078 & -1.11 & 0.05 & \hii region \\
AGAL303.536$-$00.597 & 23.5 & 22.1 & 0.2 & 0.2 & 23. & 1. & 2. & 0.037 & -1.436 & 0.009 & 0.083 & -1.08 & 0.03 & \hii region \\
AGAL303.931$-$00.687 & 41.2 & 22.4 & 0.8 & 1. & 23. & 2. & 2. & 0.06 & -1.22 & 0.03 & 0.234 & -0.63 & 0.04 & Protostellar \\
AGAL303.999$+$00.279 & 16.6 & 25.9 & 0.4 & 0.5 & 26.1 & 0.9 & 1. & 0.023 & -1.63 & 0.03 & 0.051 & -1.29 & 0.04 & \hii region \\
AGAL304.021$+$00.292 & 26.7 & 21. & 1. & 2. & 22. & 3. & 4. & 0.072 & -1.14 & 0.04 & 0.162 & -0.79 & 0.05 & Protostellar \\
AGAL304.078$+$00.404 & 16.2 & 15.7 & 0.5 & 0.6 & 16. & 2. & 3. & 0.059 & -1.23 & 0.02 & 0.12 & -0.92 & 0.04 & \hii region \\
AGAL304.089$+$00.421 & 33.0 & 15.5 & 0.3 & 0.4 & 15.2 & 1. & 1. & 0.076 & -1.12 & 0.02 & 0.155 & -0.81 & 0.03 & Protostellar \\
AGAL304.246$-$00.406 & 19.1 & 17. & 2. & 2. & 16. & 4. & 5. & 0.046 & -1.34 & 0.04 & 0.117 & -0.93 & 0.06 & Protostellar \\
AGAL304.368$-$00.336 & 17.2 & 28.5 & 0.7 & 0.8 & 28. & 2. & 2. & 0.018 & -1.74 & 0.03 & 0.062 & -1.21 & 0.04 & \hii region \\
AGAL304.468$-$00.006 & 23.0 & 24.6 & 0.5 & 0.6 & 24. & 1. & 2. & 0.035 & -1.45 & 0.02 & 0.078 & -1.11 & 0.04 & PDR \\
AGAL304.556$+$00.327 & 44.5 & 19.9 & 0.3 & 0.3 & 24. & 1. & 2. & 0.065 & -1.19 & 0.01 & 0.17 & -0.77 & 0.03 & \hii region \\
AGAL304.586$+$00.582 & 23.0 & 24.3 & 0.9 & 1. & 25. & 2. & 2. & 0.031 & -1.51 & 0.04 & 0.081 & -1.09 & 0.05 & \hii region \\
AGAL304.664$-$00.966 & 23.0 & 25.3 & 0.4 & 0.5 & 27. & 1. & 2. & 0.032 & -1.50 & 0.02 & 0.081 & -1.09 & 0.03 & Protostellar \\
AGAL304.672$+$00.257 & 23.2 & 18.5 & 0.3 & 0.4 & 18.3 & 0.7 & 0.8 & 0.05 & -1.30 & 0.03 & 0.141 & -0.85 & 0.03 & Protostellar \\
AGAL304.712$+$00.601 & 19.4 & 17.4 & 0.2 & 0.2 & 16.9 & 0.6 & 0.7 & 0.032 & -1.50 & 0.02 & 0.089 & -1.05 & 0.03 & Uncertain \\
AGAL304.791$-$00.872 & 23.7 & 17.3 & 0.3 & 0.4 & 17.9 & 0.7 & 0.8 & 0.045 & -1.35 & 0.03 & 0.095 & -1.02 & 0.03 & Protostellar \\
AGAL304.796$+$00.581 & 26.4 & 22. & 1. & 1. & 21. & 2. & 3. & 0.034 & -1.47 & 0.04 & 0.083 & -1.08 & 0.05 & \hii region \\
AGAL304.872$+$00.602 & 23.9 & 16.7 & 0.6 & 0.7 & 17. & 2. & 2. & 0.049 & -1.31 & 0.03 & 0.083 & -1.08 & 0.04 & Protostellar \\
AGAL304.886$+$00.636 & 28.5 & 21.4 & 0.2 & 0.2 & 22. & 2. & 2. & 0.06 & -1.22 & 0.01 & 0.24 & -0.62 & 0.04 & Protostellar \\
AGAL304.904$+$00.574 & 20.0 & 21.2 & 0.6 & 0.7 & 20. & 2. & 2. & 0.055 & -1.26 & 0.03 & 0.091 & -1.04 & 0.04 & Quiescent \\
AGAL304.921$+$00.544 & 24.2 & 32.0 & 0.6 & 0.8 & 31. & 2. & 3. & 0.042 & -1.38 & 0.03 & 0.081 & -1.09 & 0.05 & \hii region \\
AGAL304.922$+$00.522 & 27.7 & 20.8 & 0.3 & 0.4 & 20.7 & 0.9 & 1. & 0.058 & -1.24 & 0.02 & 0.129 & -0.89 & 0.03 & Protostellar \\
AGAL304.932$+$00.546 & 56.8 & 35.1 & 0.3 & 0.4 & 36.1 & 0.8 & 0.9 & 0.03 & -1.52 & 0.03 & 0.093 & -1.03 & 0.03 & PDR \\
AGAL305.094$+$00.251 & 38.1 & 17.4 & 0.3 & 0.3 & 17.2 & 0.9 & 1. & 0.056 & -1.25 & 0.02 & 0.126 & -0.90 & 0.03 & Quiescent \\
AGAL305.137$+$00.069 & 48.7 & 23.3 & 0.4 & 0.5 & 21. & 1. & 2. & 0.083 & -1.08 & 0.02 & 0.417 & -0.38 & 0.04 & Quiescent$^C$ \\
AGAL305.144$+$00.207$^{\rm m}$ &  24.9  &  28.4  &  0.2  &  0.3  &  27.7  &  0.7  &  0.9  &  0.028  &  -1.56  &  0.02  &  0.081  &  -1.09  &  0.03  &  \hii region \\
AGAL305.154$+$00.047 & 32.3 & 18.6 & 0.4 & 0.4 & 20. & 1. & 2. & 0.058 & -1.24 & 0.02 & 0.115 & -0.94 & 0.03 & PDR \\
AGAL305.174$+$00.221 & 25.8 & 22.4 & 0.5 & 0.6 & 22. & 1. & 1. & 0.058 & -1.24 & 0.03 & 0.081 & -1.09 & 0.03 & Uncertain \\
AGAL305.181$+$00.011 & 35.2 & 32. & 1. & 1. & 30. & 3. & 4. & 0.038 & -1.42 & 0.02 & 0.093 & -1.03 & 0.05 & PDR \\
AGAL305.186$-$00.019 & 45.9 & 26.5 & 0.3 & 0.4 & 23. & 1. & 1. & 0.033 & -1.48 & 0.02 & 0.098 & -1.01 & 0.03 & Uncertain \\
AGAL305.192$-$00.006 & 38.3 & 23.8 & 0.5 & 0.7 & 24. & 4. & 6. & 0.138 & -0.86 & 0.01 & 0.389 & -0.41 & 0.07 & Protostellar \\
AGAL305.196$+$00.034 & 61.5 & 36.4 & 0.2 & 0.2 & 37.7 & 0.8 & 0.9 & 0.051 & -1.29 & 0.01 & 0.282 & -0.55 & 0.03 & \hii region \\
AGAL305.197$+$00.007 & 42.8 & 27.0 & 0.2 & 0.3 & 24. & 1. & 1. & 0.123 & -0.91 & 0.01 & 0.389 & -0.41 & 0.03 & \hii region \\
AGAL305.199$+$00.019 & 21.9 & 43.0 & 0.8 & 1. & 42. & 2. & 3. & 0.05 & -1.30 & 0.02 & 0.123 & -0.91 & 0.05 & \hii region \\
AGAL305.201$+$00.227 & 48.1 & 28.1 & 0.2 & 0.3 & 26. & 1. & 1. & 0.069 & -1.16 & 0.02 & 0.174 & -0.76 & 0.03 & PDR \\
AGAL305.209$+$00.206 & 68.6 & 28.1 & 0.2 & 0.2 & 26.8 & 0.8 & 0.8 & 0.123 & -0.91 & 0.02 & 1.23 & 0.09 & 0.03 & Protostellar \\
AGAL305.212$-$00.032 & 39.2 & 27.5 & 0.4 & 0.5 & 26. & 1. & 2. & 0.035 & -1.45 & 0.02 & 0.083 & -1.08 & 0.04 & PDR \\
AGAL305.226$+$00.274 & 54.4 & 20.4 & 0.7 & 0.9 & 20. & 3. & 3. & 0.191 & -0.72 & 0.02 & 0.339 & -0.47 & 0.05 & Protostellar \\
AGAL305.234$+$00.262 & 35.2 & 24.5 & 0.4 & 0.4 & 23. & 2. & 2. & 0.2 & -0.70 & 0.01 & 0.288 & -0.54 & 0.04 & Uncertain \\
AGAL305.236$-$00.022 & 70.6 & 21.3 & 0.3 & 0.4 & 18. & 2. & 2. & 0.115 & -0.94 & 0.01 & 0.407 & -0.39 & 0.04 & PDR \\
AGAL305.237$+$00.286 & 55.8 & 24.7 & 0.5 & 0.7 & 20. & 4. & 6. & 0.089 & -1.053 & 0.009 & 0.224 & -0.65 & 0.07 & Uncertain \\
AGAL305.242$+$00.276 & 45.5 & 36. & 2. & 3. & 22. & 6. & 8. & 0.047 & -1.33 & 0.02 & 0.186 & -0.73 & 0.08 & PDR \\
AGAL305.242$-$00.041 & 38.3 & 16.7 & 0.4 & 0.5 & 16. & 2. & 2. & 0.158 & -0.80 & 0.01 & 0.347 & -0.46 & 0.04 & Uncertain \\
AGAL305.257$+$00.004 & 20.9 & 37.7 & 0.4 & 0.5 & 37. & 2. & 3. & 0.023 & -1.64 & 0.01 & 0.051 & -1.29 & 0.04 & PDR \\
AGAL305.259$+$00.326 & 36.3 & 17.9 & 0.3 & 0.4 & 18. & 2. & 3. & 0.103 & -0.986 & 0.007 & 0.162 & -0.79 & 0.04 & Uncertain \\
AGAL305.271$-$00.009 & 70.0 & 27.7 & 0.4 & 0.6 & 27. & 2. & 2. & 0.12 & -0.92 & 0.01 & 0.646 & -0.19 & 0.04 & \hii region \\
AGAL305.271$-$00.029 & 27.1 & 20.8 & 0.2 & 0.2 & 22. & 1. & 1. & 0.086 & -1.063 & 0.007 & 0.148 & -0.83 & 0.03 & Uncertain \\
AGAL305.272$+$00.296 & 52.8 & 24.5 & 0.4 & 0.5 & 26. & 1. & 2. & 0.089 & -1.05 & 0.01 & 0.158 & -0.80 & 0.03 & PDR \\
AGAL305.346$+$00.212 & 49.8 & 33.6 & 0.1 & 0.2 & 31.5 & 0.9 & 1. & 0.124 & -0.908 & 0.007 & 0.204 & -0.69 & 0.02 & Uncertain \\
AGAL305.357$+$00.202 & 49.8 & 33.5 & 0.2 & 0.3 & 32. & 1. & 1. & 0.124 & -0.908 & 0.009 & 0.692 & -0.16 & 0.03 & \hii region \\
AGAL305.361$+$00.186 & 55.9 & 32.0 & 0.2 & 0.2 & 26.1 & 0.7 & 0.8 & 0.162 & -0.79 & 0.01 & 0.575 & -0.24 & 0.02 & Uncertain \\
AGAL305.367$+$00.212 & 56.1 & 29.9 & 0.7 & 0.9 & 28. & 1. & 2. & 0.12 & -0.92 & 0.01 & 0.575 & -0.24 & 0.03 & \hii region \\
AGAL305.381$+$00.241 & 43.2 & 25. & 2. & 2. & 23. & 4. & 6. & 0.054 & -1.27 & 0.03 & 0.105 & -0.98 & 0.07 & Quiescent \\
AGAL305.476$-$00.096 & 39.5 & 18.9 & 0.2 & 0.2 & 21.5 & 0.8 & 1. & 0.078 & -1.11 & 0.01 & 0.251 & -0.60 & 0.03 & Protostellar \\
AGAL305.509$+$00.367 & 26.0 & 23.4 & 0.3 & 0.3 & 23. & 2. & 3. & 0.05 & -1.298 & 0.006 & 0.085 & -1.07 & 0.04 & Uncertain \\
AGAL305.512$+$00.334 & 23.2 & 22.2 & 0.3 & 0.4 & 21. & 1. & 2. & 0.045 & -1.35 & 0.02 & 0.1 & -1.00 & 0.03 & \hii region \\
AGAL305.512$+$00.349 & 28.9 & 24.7 & 0.3 & 0.3 & 24. & 2. & 3. & 0.05 & -1.299 & 0.009 & 0.095 & -1.02 & 0.04 & Uncertain \\
AGAL305.521$+$00.361 & 25.3 & 27.6 & 0.6 & 0.7 & 27. & 3. & 4. & 0.036 & -1.444 & 0.009 & 0.071 & -1.15 & 0.05 & \hii region \\
AGAL305.536$-$00.019 & 22.5 & 32.4 & 0.5 & 0.7 & 33. & 3. & 4. & 0.036 & -1.439 & 0.009 & 0.076 & -1.12 & 0.06 & PDR \\
AGAL305.539$+$00.339 & 53.1 & 25.7 & 0.4 & 0.6 & 24. & 2. & 2. & 0.062 & -1.207 & 0.008 & 0.219 & -0.66 & 0.04 & Protostellar \\
AGAL305.549$+$00.004 & 22.7 & 32.4 & 0.4 & 0.5 & 33. & 2. & 3. & 0.049 & -1.308 & 0.008 & 0.105 & -0.98 & 0.05 & PDR \\
AGAL305.554$-$00.011 & 56.4 & 31.3 & 0.3 & 0.4 & 26. & 1. & 2. & 0.048 & -1.32 & 0.01 & 0.245 & -0.61 & 0.04 & \hii region \\
AGAL305.562$+$00.014 & 54.5 & 32.9 & 0.2 & 0.2 & 32. & 1. & 2. & 0.06 & -1.22 & 0.01 & 0.324 & -0.49 & 0.03 & \hii region \\
AGAL305.574$-$00.342 & 17.3 & 21.0 & 0.5 & 0.6 & 21. & 1. & 2. & 0.03 & -1.53 & 0.02 & 0.066 & -1.18 & 0.04 & Protostellar \\
AGAL305.581$+$00.037 & 38.7 & 32.6 & 0.5 & 0.6 & 34. & 1. & 2. & 0.019 & -1.71 & 0.02 & 0.046 & -1.34 & 0.03 & PDR \\
AGAL305.589$+$00.462 & 36.6 & 17.8 & 0.5 & 0.6 & 16. & 2. & 2. & 0.062 & -1.21 & 0.02 & 0.129 & -0.89 & 0.04 & Uncertain \\
AGAL305.604$-$00.689 & 23.5 & 19.8 & 0.7 & 0.9 & 20. & 2. & 3. & 0.04 & -1.40 & 0.02 & 0.081 & -1.09 & 0.05 & \hii region \\
AGAL305.616$-$00.344 & 19.7 & 24. & 1. & 1. & 24. & 3. & 4. & 0.033 & -1.48 & 0.03 & 0.087 & -1.06 & 0.06 & Protostellar \\
AGAL305.627$-$00.666 & 36.5 & 18.1 & 0.3 & 0.4 & 15. & 2. & 2. & 0.044 & -1.36 & 0.01 & 0.123 & -0.91 & 0.04 & Protostellar \\
AGAL305.777$-$00.249 & 37.5 & 20. & 1. & 1. & 19. & 3. & 4. & 0.055 & -1.26 & 0.02 & 0.162 & -0.79 & 0.06 & \hii region \\
AGAL305.794$-$00.096 & 44.1 & 17.0 & 0.4 & 0.5 & 16. & 2. & 2. & 0.091 & -1.04 & 0.01 & 0.275 & -0.56 & 0.04 & Quiescent$^D$ \\
AGAL305.799$-$00.244 & 44.0 & 27.7 & 0.5 & 0.6 & 27. & 3. & 4. & 0.11 & -0.96 & 0.01 & 1. & -0.00 & 0.06 & \hii region \\
AGAL305.822$-$00.114 & 37.1 & 18.7 & 0.6 & 0.7 & 19. & 1. & 1. & 0.102 & -0.99 & 0.03 & 0.269 & -0.57 & 0.04 & Protostellar \\
AGAL305.887$+$00.016 & 39.5 & 22.7 & 0.7 & 0.9 & 23. & 4. & 5. & 0.087 & -1.06 & 0.02 & 0.479 & -0.32 & 0.06 & Protostellar \\
AGAL305.924$+$00.032 & 21.1 & 17.5 & 0.2 & 0.2 & 17.3 & 0.7 & 0.9 & 0.056 & -1.25 & 0.01 & 0.126 & -0.90 & 0.03 & Quiescent \\
AGAL306.339$-$00.309 & 20.3 & 17.5 & 0.4 & 0.4 & 17. & 1. & 1. & 0.078 & -1.11 & 0.02 & 0.112 & -0.95 & 0.03 & Uncertain \\
AGAL306.343$-$00.301 & 20.0 & 14.8 & 0.6 & 0.8 & 14. & 2. & 2. & 0.085 & -1.07 & 0.03 & 0.151 & -0.82 & 0.04 & Uncertain \\
AGAL306.344$-$00.326 & 44.1 & 21.6 & 0.2 & 0.2 & 23.3 & 0.6 & 0.7 & 0.048 & -1.32 & 0.02 & 0.085 & -1.07 & 0.03 & \hii region \\
AGAL307.378$-$00.944 & 27.5 & 19.0 & 0.2 & 0.3 & 19. & 1. & 1. & 0.042 & -1.38 & 0.01 & 0.107 & -0.97 & 0.03 & Protostellar \\
AGAL307.561$-$00.587 & 58.5 & 22.4 & 0.1 & 0.2 & 27.1 & 0.7 & 0.8 & 0.098 & -1.01 & 0.01 & 0.513 & -0.29 & 0.02 & \hii region \\
AGAL307.611$-$00.292 & 23.7 & 27.0 & 0.4 & 0.5 & 27. & 2. & 3. & 0.033 & -1.48 & 0.01 & 0.074 & -1.13 & 0.04 & Uncertain \\
AGAL307.616$-$00.259 & 50.9 & 27.4 & 0.2 & 0.2 & 29. & 1. & 1. & 0.062 & -1.21 & 0.01 & 0.219 & -0.66 & 0.03 & \hii region \\
AGAL307.629$-$00.316 & 38.9 & 29.3 & 0.3 & 0.4 & 29. & 1. & 2. & 0.028 & -1.56 & 0.01 & 0.071 & -1.15 & 0.03 & PDR \\
AGAL307.756$+$00.352 & 30.8 & 19.7 & 0.3 & 0.4 & 20.1 & 0.8 & 0.9 & 0.071 & -1.15 & 0.03 & 0.257 & -0.59 & 0.03 & \hii region \\
AGAL307.806$-$00.456 & 31.0 & 20.8 & 0.3 & 0.4 & 21.9 & 0.7 & 0.9 & 0.054 & -1.27 & 0.02 & 0.151 & -0.82 & 0.03 & Protostellar \\
AGAL308.057$-$00.397 & 45.4 & 22.9 & 0.2 & 0.3 & 25.2 & 0.6 & 0.7 & 0.091 & -1.04 & 0.02 & 0.302 & -0.52 & 0.03 & Protostellar \\
AGAL308.076$-$00.411 & 50.7 & 23.8 & 0.2 & 0.3 & 26. & 2. & 2. & 0.058 & -1.24 & 0.01 & 0.151 & -0.82 & 0.04 & \hii region \\
AGAL308.124$-$00.334 & 33.5 & 13.2 & 0.3 & 0.3 & 12.6 & 1. & 1. & 0.091 & -1.04 & 0.02 & 0.158 & -0.80 & 0.03 & Protostellar \\
AGAL308.399$-$00.176 & 27.7 & 16.8 & 0.2 & 0.2 & 17. & 2. & 3. & 0.059 & -1.227 & 0.008 & 0.182 & -0.74 & 0.04 & Protostellar \\
AGAL308.626$+$00.646 & 30.1 & 26.0 & 0.7 & 0.9 & 24. & 2. & 3. & 0.035 & -1.45 & 0.02 & 0.069 & -1.16 & 0.04 & PDR \\
AGAL308.646$+$00.647 & 40.2 & 25.5 & 0.3 & 0.4 & 25. & 2. & 3. & 0.063 & -1.20 & 0.01 & 0.209 & -0.68 & 0.05 & \hii region \\
AGAL308.652$-$00.507 & 28.1 & 24.1 & 0.5 & 0.7 & 25. & 2. & 3. & 0.059 & -1.23 & 0.02 & 0.195 & -0.71 & 0.05 & \hii region \\
AGAL308.674$+$00.539 & 30.5 & 26.2 & 0.3 & 0.3 & 24. & 1. & 1. & 0.026 & -1.58 & 0.02 & 0.079 & -1.10 & 0.03 & PDR \\
AGAL308.689$+$00.527 & 52.6 & 23.6 & 0.3 & 0.4 & 20. & 1. & 2. & 0.048 & -1.32 & 0.02 & 0.182 & -0.74 & 0.03 & Protostellar \\
AGAL308.736$+$00.779 & 21.7 & 18.2 & 0.3 & 0.3 & 17. & 2. & 2. & 0.045 & -1.35 & 0.01 & 0.132 & -0.88 & 0.04 & Protostellar \\
AGAL308.744$+$00.532 & 42.4 & 24.3 & 0.3 & 0.3 & 25. & 2. & 2. & 0.048 & -1.32 & 0.01 & 0.1 & -1.00 & 0.04 & PDR \\
AGAL308.754$+$00.547 & 41.2 & 28.7 & 0.1 & 0.1 & 30.1 & 0.4 & 0.6 & 0.044 & -1.36 & 0.01 & 0.117 & -0.93 & 0.03 & \hii region \\
AGAL308.757$+$00.536 & 30.1 & 23.0 & 0.2 & 0.3 & 25.9 & 0.8 & 0.9 & 0.055 & -1.26 & 0.02 & 0.068 & -1.17 & 0.03 & PDR \\
AGAL308.791$+$00.171 & 29.3 & 21.0 & 0.5 & 0.6 & 22. & 2. & 2. & 0.044 & -1.36 & 0.02 & 0.087 & -1.06 & 0.04 & \hii region \\
AGAL308.917$+$00.122 & 48.2 & 32.3 & 0.4 & 0.5 & 39. & 2. & 2. & 0.048 & -1.32 & 0.01 & 0.151 & -0.82 & 0.04 & \hii region \\
AGAL309.116$+$00.137 & 40.8 & 21.5 & 0.5 & 0.6 & 20. & 2. & 2. & 0.046 & -1.34 & 0.02 & 0.112 & -0.95 & 0.04 & Protostellar \\
AGAL309.118$-$00.204$^{\rm m}$ &  29.3  &  21.3  &  0.5  &  0.6  &  21.  &  2.  &  2.  &  0.06  &  -1.22  &  0.02  &  0.1  &  -1.00  &  0.04  &  \hii region \\
AGAL309.146$-$00.389 & 21.9 & 20.2 & 0.2 & 0.3 & 20. & 1. & 1. & 0.047 & -1.33 & 0.01 & 0.072 & -1.14 & 0.03 & Uncertain \\
AGAL309.154$-$00.349 & 29.3 & 19.1 & 0.3 & 0.4 & 18.3 & 0.8 & 0.9 & 0.085 & -1.07 & 0.03 & 0.132 & -0.88 & 0.03 & Protostellar \\
AGAL309.169$-$00.344 & 38.7 & 20.9 & 0.3 & 0.4 & 21. & 2. & 2. & 0.062 & -1.21 & 0.01 & 0.105 & -0.98 & 0.04 & Uncertain \\
AGAL309.173$-$00.327 & 37.4 & 20.7 & 0.5 & 0.6 & 22. & 3. & 4. & 0.062 & -1.21 & 0.01 & 0.105 & -0.98 & 0.05 & \hii region \\
AGAL309.179$-$00.031 & 30.7 & 25.5 & 0.4 & 0.5 & 24. & 2. & 2. & 0.041 & -1.39 & 0.02 & 0.112 & -0.95 & 0.04 & \hii region \\
AGAL309.221$-$00.462 & 42.4 & 22.3 & 0.3 & 0.4 & 22. & 1. & 2. & 0.058 & -1.24 & 0.02 & 0.148 & -0.83 & 0.04 & Protostellar \\
AGAL309.236$-$00.457 & 41.6 & 21.5 & 0.5 & 0.7 & 21. & 5. & 7. & 0.081 & -1.09 & 0.01 & 0.275 & -0.56 & 0.07 & Protostellar \\
AGAL309.384$-$00.134 & 40.6 & 20.3 & 0.2 & 0.3 & 22. & 1. & 1. & 0.12 & -0.92 & 0.01 & 0.339 & -0.47 & 0.03 & Protostellar \\
AGAL309.421$-$00.621 & 53.4 & 15.1 & 0.3 & 0.4 & 18. & 1. & 2. & 0.12 & -0.92 & 0.02 & 0.269 & -0.57 & 0.03 & \hii region \\
AGAL309.534$-$00.741 & 56.3 & 22.7 & 0.4 & 0.5 & 22. & 1. & 1. & 0.11 & -0.96 & 0.03 & 0.437 & -0.36 & 0.03 & \hii region \\
AGAL309.891$+$00.397 & 40.1 & 33.9 & 0.3 & 0.3 & 31.9 & 0.9 & 1. & 0.037 & -1.43 & 0.02 & 0.117 & -0.93 & 0.03 & \hii region \\
AGAL309.901$+$00.231 & 28.7 & 20.3 & 0.2 & 0.3 & 21. & 1. & 1. & 0.06 & -1.22 & 0.01 & 0.17 & -0.77 & 0.03 & Protostellar \\
AGAL309.911$+$00.324 & 48.1 & 16.8 & 0.2 & 0.3 & 17. & 1. & 2. & 0.135 & -0.87 & 0.01 & 0.457 & -0.34 & 0.03 & Protostellar \\
AGAL309.921$+$00.477 & 54.7 & 28.1 & 0.5 & 0.6 & 33. & 2. & 2. & 0.081 & -1.09 & 0.02 & 0.479 & -0.32 & 0.04 & \hii region \\
AGAL309.971$+$00.301 & 35.5 & 18.2 & 0.3 & 0.3 & 17. & 1. & 2. & 0.071 & -1.15 & 0.01 & 0.17 & -0.77 & 0.03 & Protostellar \\
AGAL309.981$+$00.546 & 33.3 & 20.5 & 0.2 & 0.3 & 22. & 1. & 1. & 0.065 & -1.19 & 0.01 & 0.182 & -0.74 & 0.03 & \hii region \\
AGAL309.991$+$00.507 & 25.8 & 18.4 & 0.2 & 0.3 & 17. & 1. & 2. & 0.069 & -1.16 & 0.01 & 0.141 & -0.85 & 0.03 & Protostellar \\
AGAL310.006$+$00.496 & 31.8 & 18.23 & 0.09 & 0.1 & 21.2 & 0.9 & 1. & 0.053 & -1.278 & 0.009 & 0.085 & -1.07 & 0.03 & \hii region \\
AGAL310.014$+$00.387 & 52.7 & 23.1 & 0.2 & 0.2 & 28. & 1. & 2. & 0.088 & -1.054 & 0.008 & 0.316 & -0.50 & 0.03 & \hii region \\
AGAL310.078$-$00.229 & 26.7 & 19.9 & 0.7 & 0.9 & 20. & 3. & 4. & 0.058 & -1.24 & 0.01 & 0.155 & -0.81 & 0.06 & Protostellar \\
AGAL310.144$+$00.759 & 41.5 & 25.8 & 0.3 & 0.4 & 29. & 1. & 1. & 0.093 & -1.03 & 0.02 & 0.398 & -0.40 & 0.03 & Protostellar \\
AGAL310.146$+$00.776 & 20.6 & 19.5 & 0.1 & 0.1 & 19.1 & 0.8 & 0.9 & 0.072 & -1.140 & 0.009 & 0.115 & -0.94 & 0.02 & Protostellar \\
AGAL310.176$-$00.116 & 30.7 & 25.8 & 0.3 & 0.4 & 24. & 3. & 4. & 0.042 & -1.379 & 0.009 & 0.11 & -0.96 & 0.06 & \hii region \\
AGAL310.374$-$00.304 & 37.8 & 15.9 & 0.2 & 0.2 & 16.4 & 0.8 & 0.9 & 0.12 & -0.92 & 0.01 & 0.282 & -0.55 & 0.03 & Protostellar \\
AGAL310.879$+$00.004 & 39.0 & 22.0 & 0.3 & 0.3 & 22. & 1. & 2. & 0.078 & -1.11 & 0.02 & 0.269 & -0.57 & 0.03 & \hii region \\
AGAL310.902$-$00.381 & 36.3 & 25.7 & 0.3 & 0.3 & 28.7 & 0.8 & 0.9 & 0.04 & -1.40 & 0.02 & 0.138 & -0.86 & 0.03 & \hii region \\
AGAL311.044$+$00.687 & 25.1 & 17.0 & 0.2 & 0.3 & 17. & 1. & 1. & 0.079 & -1.10 & 0.02 & 0.186 & -0.73 & 0.03 & Protostellar \\
AGAL311.177$-$00.072 & 28.7 & 24.8 & 0.2 & 0.3 & 23. & 2. & 3. & 0.049 & -1.314 & 0.009 & 0.135 & -0.87 & 0.05 & \hii region \\
AGAL311.426$+$00.367$^{\rm m}$ &  30.5  &  16.4  &  0.3  &  0.4  &  16.  &  1.  &  1.  &  0.078  &  -1.11  &  0.02  &  0.141  &  -0.85  &  0.03  &  Protostellar \\
AGAL311.449$+$00.379$^{\rm m}$ &  27.9  &  18.1  &  0.4  &  0.5  &  16.  &  2.  &  3.  &  0.072  &  -1.14  &  0.01  &  0.151  &  -0.82  &  0.05  &  Uncertain \\
AGAL311.466$+$00.372$^{\rm m}$ &  29.9  &  23.1  &  0.4  &  0.5  &  21.7  &  1.  &  1.  &  0.06  &  -1.22  &  0.02  &  0.126  &  -0.90  &  0.03  &  PDR \\
AGAL311.481$+$00.361 & 28.7 & 34.1 & 0.5 & 0.6 & 35. & 2. & 2. & 0.03 & -1.53 & 0.02 & 0.066 & -1.18 & 0.04 & \hii region \\
AGAL311.489$+$00.419 & 28.9 & 25.9 & 0.1 & 0.2 & 25.1 & 0.7 & 0.9 & 0.041 & -1.39 & 0.01 & 0.083 & -1.08 & 0.02 & PDR \\
AGAL311.492$+$00.404 & 32.1 & 26.0 & 0.3 & 0.3 & 24. & 1. & 2. & 0.049 & -1.31 & 0.01 & 0.148 & -0.83 & 0.03 & \hii region \\
AGAL311.512$-$00.454 & 30.3 & 20.9 & 0.4 & 0.5 & 22. & 2. & 3. & 0.083 & -1.08 & 0.02 & 0.195 & -0.71 & 0.05 & Protostellar \\
AGAL311.534$+$00.319 & 15.9 & 26.5 & 0.2 & 0.3 & 27.2 & 0.8 & 0.9 & 0.034 & -1.47 & 0.02 & 0.045 & -1.35 & 0.03 & \hii region \\
AGAL311.556$+$00.331 & 32.8 & 19.0 & 0.5 & 0.6 & 18. & 2. & 2. & 0.115 & -0.94 & 0.02 & 0.224 & -0.65 & 0.04 & Protostellar \\
AGAL311.567$+$00.319 & 30.1 & 14.5 & 0.2 & 0.2 & 15.2 & 0.7 & 0.8 & 0.182 & -0.74 & 0.02 & 0.209 & -0.68 & 0.03 & Protostellar \\
AGAL311.579$+$00.306 & 21.9 & 14.4 & 0.3 & 0.3 & 15.1 & 0.7 & 0.9 & 0.132 & -0.88 & 0.02 & 0.148 & -0.83 & 0.03 & Protostellar \\
AGAL311.626$+$00.289 & 49.6 & 27.1 & 0.4 & 0.5 & 31. & 1. & 2. & 0.12 & -0.92 & 0.02 & 0.525 & -0.28 & 0.03 & \hii region \\
AGAL311.627$+$00.266 & 30.5 & 20.9 & 1. & 1. & 22. & 4. & 5. & 0.1 & -1.00 & 0.02 & 0.204 & -0.69 & 0.06 & Protostellar \\
AGAL311.639$+$00.299 & 32.1 & 23.4 & 0.5 & 0.7 & 24. & 2. & 2. & 0.083 & -1.08 & 0.02 & 0.148 & -0.83 & 0.04 & Protostellar \\
AGAL311.642$-$00.381 & 31.6 & 26.9 & 0.5 & 0.6 & 31. & 2. & 2. & 0.043 & -1.37 & 0.02 & 0.148 & -0.83 & 0.04 & \hii region \\
AGAL311.756$+$00.082 & 21.1 & 20.4 & 0.3 & 0.4 & 20. & 1. & 2. & 0.056 & -1.25 & 0.02 & 0.126 & -0.90 & 0.03 & \hii region \\
AGAL311.834$+$00.074 & 33.2 & 18. & 1. & 1. & 18. & 2. & 3. & 0.081 & -1.09 & 0.04 & 0.123 & -0.91 & 0.05 & Uncertain \\
AGAL311.899$+$00.084 & 31.4 & 35.4 & 0.2 & 0.3 & 33.7 & 0.9 & 1. & 0.036 & -1.44 & 0.01 & 0.115 & -0.94 & 0.03 & \hii region \\
AGAL311.904$+$00.187 & 28.5 & 26.1 & 0.1 & 0.2 & 26.5 & 0.6 & 0.7 & 0.049 & -1.31 & 0.01 & 0.063 & -1.20 & 0.02 & PDR \\
AGAL311.924$+$00.224 & 32.6 & 25.1 & 0.2 & 0.2 & 23.2 & 0.6 & 0.7 & 0.065 & -1.19 & 0.02 & 0.129 & -0.89 & 0.03 & Uncertain \\
AGAL311.931$+$00.207 & 38.1 & 29.6 & 0.3 & 0.4 & 30. & 3. & 4. & 0.045 & -1.344 & 0.009 & 0.087 & -1.06 & 0.05 & PDR \\
AGAL311.934$+$00.229 & 19.7 & 25.9 & 0.3 & 0.4 & 26. & 1. & 2. & 0.051 & -1.29 & 0.02 & 0.083 & -1.08 & 0.03 & Uncertain \\
AGAL311.947$+$00.142 & 31.8 & 18.7 & 0.4 & 0.5 & 20. & 2. & 2. & 0.102 & -0.99 & 0.02 & 0.224 & -0.65 & 0.04 & Protostellar \\
AGAL311.979$-$00.954 & 27.7 & 16.5 & 0.5 & 0.7 & 17. & 3. & 4. & 0.105 & -0.98 & 0.02 & 0.24 & -0.62 & 0.05 & Protostellar \\
AGAL312.071$+$00.081$^{\rm m}$ &  29.3  &  19.8  &  0.4  &  0.5  &  21.  &  1.  &  1.  &  0.107  &  -0.97  &  0.03  &  0.229  &  -0.64  &  0.03  &  Protostellar \\
AGAL312.076$+$00.064 & 35.5 & 16.8 & 0.2 & 0.2 & 16.3 & 0.8 & 1. & 0.123 & -0.91 & 0.01 & 0.214 & -0.67 & 0.03 & \hii region \\
AGAL312.091$+$00.074 & 36.3 & 20.7 & 1. & 1. & 22. & 4. & 5. & 0.098 & -1.01 & 0.02 & 0.219 & -0.66 & 0.06 & \hii region \\
AGAL312.096$+$00.277 & 25.3 & 16.0 & 0.5 & 0.7 & 16. & 2. & 3. & 0.155 & -0.81 & 0.02 & 0.162 & -0.79 & 0.04 & \hii region \\
AGAL312.106$+$00.281 & 17.3 & 16.2 & 0.4 & 0.5 & 16. & 2. & 2. & 0.162 & -0.79 & 0.02 & 0.174 & -0.76 & 0.04 & Protostellar \\
AGAL312.108$+$00.309 & 49.5 & 27.2 & 0.5 & 0.7 & 31. & 3. & 4. & 0.085 & -1.07 & 0.01 & 0.224 & -0.65 & 0.05 & \hii region \\
AGAL312.109$+$00.262 & 29.9 & 18.2 & 0.8 & 1. & 19. & 2. & 2. & 0.102 & -0.99 & 0.03 & 0.166 & -0.78 & 0.04 & Protostellar \\
AGAL312.113$+$00.276 & 26.7 & 16.2 & 0.2 & 0.3 & 16. & 1. & 1. & 0.141 & -0.85 & 0.01 & 0.174 & -0.76 & 0.03 & \hii region \\
AGAL312.329$-$00.087 & 21.7 & 17.0 & 0.2 & 0.2 & 17.1 & 0.8 & 0.9 & 0.056 & -1.25 & 0.02 & 0.155 & -0.81 & 0.02 & Protostellar \\
AGAL312.383$-$00.416 & 27.3 & 24.0 & 0.3 & 0.3 & 25. & 1. & 2. & 0.045 & -1.35 & 0.02 & 0.098 & -1.01 & 0.03 & \hii region \\
AGAL312.411$-$01.051 & 29.1 & 22.0 & 0.2 & 0.2 & 22.7 & 0.7 & 0.8 & 0.083 & -1.08 & 0.01 & 0.234 & -0.63 & 0.02 & Protostellar \\
AGAL312.598$+$00.044 & 38.6 & 25.6 & 0.3 & 0.3 & 27. & 1. & 2. & 0.105 & -0.98 & 0.01 & 0.389 & -0.41 & 0.03 & Protostellar \\
AGAL313.458$+$00.191 & 36.1 & 29.3 & 0.2 & 0.3 & 28.9 & 0.7 & 0.8 & 0.06 & -1.22 & 0.02 & 0.234 & -0.63 & 0.03 & \hii region \\
AGAL313.468$+$00.191 & 20.9 & 26.9 & 0.3 & 0.4 & 27.3 & 0.7 & 0.9 & 0.054 & -1.27 & 0.02 & 0.112 & -0.95 & 0.03 & Protostellar \\
AGAL313.576$+$00.324 & 24.4 & 26.9 & 0.3 & 0.4 & 27. & 3. & 4. & 0.058 & -1.24 & 0.01 & 0.224 & -0.65 & 0.05 & \hii region \\
AGAL313.576$-$01.154 & 30.8 & 23.6 & 0.2 & 0.3 & 13. & 1. & 1. & 0.043 & -1.37 & 0.02 & 0.398 & -0.40 & 0.03 & \hii region \\
AGAL313.706$-$00.191 & 35.3 & 22.8 & 0.2 & 0.2 & 24.1 & 0.7 & 0.8 & 0.063 & -1.20 & 0.02 & 0.148 & -0.83 & 0.02 & \hii region \\
AGAL313.711$-$00.174 & 29.1 & 17.8 & 0.3 & 0.3 & 17.0 & 0.8 & 0.9 & 0.065 & -1.19 & 0.02 & 0.115 & -0.94 & 0.03 & \hii region \\
AGAL313.766$-$00.862 & 48.9 & 20.5 & 0.5 & 0.6 & 23. & 2. & 2. & 0.123 & -0.91 & 0.02 & 0.457 & -0.34 & 0.04 & Protostellar \\
AGAL313.992$-$00.086 & 23.5 & 20.1 & 0.4 & 0.4 & 19. & 1. & 2. & 0.033 & -1.48 & 0.02 & 0.132 & -0.88 & 0.03 & Protostellar \\
AGAL314.216$+$00.299 & 28.3 & 21.3 & 0.4 & 0.5 & 23. & 2. & 3. & 0.065 & -1.19 & 0.01 & 0.089 & -1.05 & 0.04 & PDR \\
AGAL314.219$+$00.271 & 65.2 & 21.1 & 0.6 & 0.7 & 25. & 2. & 3. & 0.135 & -0.87 & 0.01 & 0.676 & -0.17 & 0.05 & Protostellar \\
AGAL314.237$+$00.417 & 35.3 & 33.1 & 0.8 & 1. & 32. & 2. & 3. & 0.022 & -1.66 & 0.03 & 0.051 & -1.29 & 0.04 & \hii region \\
AGAL314.257$+$00.414 & 31.2 & 21.3 & 0.7 & 0.9 & 22. & 2. & 3. & 0.062 & -1.21 & 0.02 & 0.087 & -1.06 & 0.04 & PDR \\
AGAL314.262$+$00.072 & 32.8 & 14.2 & 0.4 & 0.5 & 13.5 & 0.5 & 0.6 & 0.145 & -0.84 & 0.02 & 0.245 & -0.61 & 0.02 & Quiescent \\
AGAL314.264$+$00.091 & 53.8 & 19.3 & 0.3 & 0.4 & 20. & 2. & 2. & 0.123 & -0.91 & 0.01 & 0.372 & -0.43 & 0.04 & \hii region \\
AGAL314.276$+$00.097 & 32.5 & 19.7 & 0.2 & 0.3 & 20.1 & 0.8 & 0.9 & 0.115 & -0.94 & 0.02 & 0.214 & -0.67 & 0.03 & \hii region \\
AGAL314.296$+$00.101 & 28.3 & 18.6 & 0.2 & 0.2 & 20. & 1. & 2. & 0.086 & -1.066 & 0.009 & 0.095 & -1.02 & 0.03 & Uncertain \\
AGAL314.319$+$00.111 & 51.0 & 18.7 & 0.4 & 0.4 & 22. & 1. & 1. & 0.115 & -0.94 & 0.03 & 0.275 & -0.56 & 0.03 & Protostellar \\
AGAL314.907$-$01.157 & 16.6 & 16.2 & 0.4 & 0.4 & 16. & 1. & 2. & 0.035 & -1.45 & 0.02 & 0.148 & -0.83 & 0.04 & \hii region \\
AGAL314.992$+$00.094 & 18.8 & 20.7 & 0.2 & 0.2 & 20. & 2. & 2. & 0.039 & -1.413 & 0.007 & 0.107 & -0.97 & 0.04 & \hii region \\
AGAL315.329$-$00.232 & 16.2 & 21.1 & 0.8 & 1. & 22. & 3. & 4. & 0.043 & -1.37 & 0.02 & 0.093 & -1.03 & 0.06 & \hii region \\
AGAL315.799$-$00.379 & 26.4 & 21.2 & 0.3 & 0.4 & 21. & 1. & 2. & 0.049 & -1.31 & 0.02 & 0.117 & -0.93 & 0.04 & \hii region \\
AGAL316.084$-$00.674 & 21.4 & 19.2 & 0.1 & 0.2 & 19.7 & 0.5 & 0.6 & 0.054 & -1.27 & 0.01 & 0.135 & -0.87 & 0.02 & Protostellar \\
AGAL316.139$-$00.506 & 56.3 & 25.8 & 0.1 & 0.2 & 27. & 1. & 1. & 0.069 & -1.159 & 0.008 & 0.282 & -0.55 & 0.03 & \hii region \\
AGAL316.361$-$00.362 & 26.7 & 29.6 & 0.3 & 0.3 & 29. & 1. & 1. & 0.052 & -1.28 & 0.01 & 0.224 & -0.65 & 0.03 & \hii region \\
AGAL316.369$-$00.371 & 15.9 & 31.7 & 0.3 & 0.3 & 32. & 1. & 1. & 0.02 & -1.69 & 0.02 & 0.046 & -1.34 & 0.03 & \hii region \\
AGAL316.381$-$00.379 & 25.8 & 28.4 & 0.1 & 0.2 & 28. & 1. & 2. & 0.021 & -1.678 & 0.009 & 0.052 & -1.28 & 0.03 & \hii region \\
AGAL316.412$-$00.309 & 21.4 & 24.1 & 0.3 & 0.4 & 24.8 & 0.7 & 0.8 & 0.048 & -1.32 & 0.03 & 0.162 & -0.79 & 0.03 & Protostellar \\
AGAL316.451$-$00.654 & 31.4 & 11.2 & 0.5 & 0.6 & 11. & 1. & 1. & 0.214 & -0.67 & 0.03 & 0.229 & -0.64 & 0.03 & Quiescent \\
AGAL316.528$-$00.576 & 15.1 & 22.7 & 0.6 & 0.7 & 22. & 1. & 2. & 0.028 & -1.56 & 0.03 & 0.047 & -1.33 & 0.03 & PDR \\
AGAL316.541$-$00.021 & 25.8 & 22.5 & 0.4 & 0.4 & 23. & 1. & 2. & 0.034 & -1.47 & 0.02 & 0.078 & -1.11 & 0.03 & \hii region \\
AGAL316.588$-$00.811 & 32.3 & 21.5 & 0.4 & 0.4 & 22. & 1. & 1. & 0.054 & -1.27 & 0.03 & 0.182 & -0.74 & 0.03 & \hii region \\
AGAL316.641$-$00.087 & 48.2 & 23.0 & 0.3 & 0.3 & 28. & 2. & 3. & 0.057 & -1.247 & 0.009 & 0.204 & -0.69 & 0.04 & Protostellar \\
AGAL316.719$+$00.076 & 78.5 & 14.5 & 0.8 & 1. & 14. & 2. & 3. & 0.178 & -0.75 & 0.02 & 0.355 & -0.45 & 0.05 & Quiescent$^C$ \\
AGAL316.752$-$00.012 & 59.5 & 27. & 2. & 2. & 23. & 3. & 4. & 0.178 & -0.75 & 0.04 & 0.195 & -0.71 & 0.06 & PDR \\
AGAL316.759$-$00.032 & 28.5 & 47.6 & 0.7 & 0.9 & 38. & 2. & 3. & 0.023 & -1.63 & 0.02 & 0.148 & -0.83 & 0.05 & \hii region \\
AGAL316.764$-$00.012 & 24.4 & 21.0 & 0.6 & 0.8 & 21. & 2. & 2. & 0.316 & -0.50 & 0.03 & 0.49 & -0.31 & 0.04 & Protostellar \\
AGAL316.768$-$00.026 & 59.5 & 26.55 & 0.09 & 0.1 & 22.8 & 0.4 & 0.5 & 0.178 & -0.75 & 0.01 & 0.55 & -0.26 & 0.03 & \hii region \\
AGAL316.769$-$00.002 & 28.5 & 17.3 & 0.8 & 0.9 & 19. & 1. & 2. & 0.129 & -0.89 & 0.04 & 0.182 & -0.74 & 0.04 & Quiescent \\
AGAL316.778$-$00.096 & 60.7 & 29.5 & 0.4 & 0.5 & 27. & 2. & 2. & 0.035 & -1.45 & 0.02 & 0.12 & -0.92 & 0.04 & PDR \\
AGAL316.786$-$00.037 & 44.1 & 25.9 & 0.3 & 0.4 & 25. & 1. & 2. & 0.162 & -0.79 & 0.02 & 0.309 & -0.51 & 0.03 & Uncertain \\
AGAL316.799$-$00.056 & 55.2 & 26.7 & 0.2 & 0.3 & 27. & 2. & 3. & 0.158 & -0.80 & 0.01 & 0.692 & -0.16 & 0.05 & PDR \\
AGAL316.811$-$00.059 & 60.3 & 27.74 & 0.06 & 0.07 & 30.3 & 0.5 & 0.7 & 0.142 & -0.848 & 0.005 & 0.501 & -0.30 & 0.02 & \hii region \\
AGAL316.939$+$00.302 & 45.4 & 27.5 & 0.3 & 0.3 & 26. & 1. & 2. & 0.047 & -1.330 & 0.007 & 0.11 & -0.96 & 0.03 & PDR \\
AGAL316.959$+$00.302 & 33.9 & 26. & 2. & 3. & 25. & 5. & 6. & 0.06 & -1.22 & 0.02 & 0.214 & -0.67 & 0.07 & Protostellar \\
AGAL317.046$+$00.274 & 16.6 & 25.6 & 0.4 & 0.5 & 27. & 1. & 2. & 0.02 & -1.69 & 0.01 & 0.044 & -1.36 & 0.03 & Uncertain \\
AGAL317.061$+$00.261 & 29.9 & 23.2 & 0.3 & 0.3 & 22. & 1. & 2. & 0.04 & -1.394 & 0.007 & 0.11 & -0.96 & 0.03 & Uncertain \\
AGAL317.287$+$00.194 & 26.7 & 21.5 & 0.2 & 0.3 & 22. & 1. & 1. & 0.044 & -1.36 & 0.02 & 0.089 & -1.05 & 0.03 & PDR \\
AGAL317.339$+$00.106 & 38.4 & 20.8 & 0.3 & 0.4 & 20. & 2. & 3. & 0.065 & -1.19 & 0.01 & 0.112 & -0.95 & 0.04 & Uncertain \\
AGAL317.366$+$00.127 & 28.7 & 22.0 & 0.3 & 0.4 & 21. & 2. & 2. & 0.055 & -1.26 & 0.01 & 0.105 & -0.98 & 0.04 & Uncertain \\
AGAL317.387$+$00.121 & 23.2 & 18.5 & 0.3 & 0.4 & 18. & 2. & 3. & 0.087 & -1.059 & 0.008 & 0.151 & -0.82 & 0.04 & Quiescent \\
AGAL317.407$+$00.109 & 62.1 & 22.1 & 0.3 & 0.4 & 25. & 3. & 4. & 0.111 & -0.954 & 0.007 & 0.372 & -0.43 & 0.05 & PDR \\
AGAL317.429$-$00.561 & 34.5 & 30.7 & 0.4 & 0.5 & 34. & 2. & 3. & 0.035 & -1.45 & 0.01 & 0.151 & -0.82 & 0.04 & \hii region \\
AGAL317.432$-$00.374 & 28.9 & 17.2 & 0.5 & 0.6 & 16. & 2. & 2. & 0.078 & -1.11 & 0.02 & 0.162 & -0.79 & 0.04 & Uncertain \\
AGAL317.441$-$00.374 & 22.2 & 18.4 & 0.9 & 1. & 19. & 2. & 3. & 0.068 & -1.17 & 0.04 & 0.135 & -0.87 & 0.05 & Uncertain \\
AGAL317.464$-$00.404 & 28.1 & 22.7 & 0.4 & 0.5 & 23. & 1. & 2. & 0.048 & -1.32 & 0.02 & 0.123 & -0.91 & 0.03 & Protostellar \\
AGAL317.466$-$00.067 & 28.1 & 19.0 & 0.4 & 0.5 & 18. & 1. & 2. & 0.054 & -1.27 & 0.02 & 0.178 & -0.75 & 0.03 & Protostellar \\
AGAL317.699$+$00.124 & 17.3 & 14.3 & 0.2 & 0.3 & 16. & 1. & 1. & 0.186 & -0.73 & 0.01 & 0.174 & -0.76 & 0.03 & Quiescent \\
AGAL317.701$+$00.109 & 85.2 & 15.3 & 0.4 & 0.4 & 20. & 1. & 1. & 0.132 & -0.88 & 0.02 & 0.447 & -0.35 & 0.03 & \hii region \\
AGAL317.712$+$00.092 & 21.4 & 14.7 & 0.3 & 0.4 & 14.4 & 0.8 & 1. & 0.095 & -1.02 & 0.02 & 0.17 & -0.77 & 0.03 & Quiescent \\
AGAL317.867$+$00.151 & 27.5 & 24.8 & 0.7 & 0.8 & 24. & 3. & 5. & 0.022 & -1.65 & 0.02 & 0.079 & -1.10 & 0.06 & \hii region \\
AGAL317.867$-$00.151 & 42.0 & 16.9 & 0.2 & 0.2 & 18. & 2. & 2. & 0.127 & -0.896 & 0.007 & 0.603 & -0.22 & 0.04 & Protostellar \\
AGAL317.877$+$00.126 & 27.5 & 19.6 & 0.2 & 0.3 & 19.4 & 0.7 & 0.9 & 0.038 & -1.42 & 0.02 & 0.12 & -0.92 & 0.03 & \hii region \\
AGAL317.879$-$00.254 & 35.8 & 14.4 & 0.3 & 0.4 & 14.5 & 0.9 & 1. & 0.204 & -0.69 & 0.02 & 0.457 & -0.34 & 0.03 & Protostellar \\
AGAL317.879$-$00.261 & 46.2 & 13.6 & 0.4 & 0.5 & 14. & 1. & 2. & 0.141 & -0.85 & 0.02 & 0.447 & -0.35 & 0.03 & Quiescent \\
AGAL317.887$-$00.252 & 42.8 & 15.4 & 0.3 & 0.3 & 14.7 & 0.9 & 1. & 0.162 & -0.79 & 0.02 & 0.479 & -0.32 & 0.03 & Protostellar \\
AGAL317.889$-$00.059 & 33.0 & 25.9 & 0.3 & 0.3 & 28.3 & 0.6 & 0.8 & 0.034 & -1.47 & 0.02 & 0.11 & -0.96 & 0.02 & \hii region \\
AGAL317.932$-$00.201 & 26.7 & 12.83 & 0.06 & 0.07 & 13. & 1. & 1. & 0.107 & -0.969 & 0.005 & 0.178 & -0.75 & 0.03 & Protostellar \\
AGAL318.039$+$00.086 & 15.5 & 21.9 & 0.2 & 0.3 & 22.9 & 0.6 & 0.7 & 0.155 & -0.81 & 0.02 & 0.195 & -0.71 & 0.03 & Protostellar \\
AGAL318.049$+$00.086 & 55.5 & 23.2 & 0.1 & 0.2 & 28.0 & 0.9 & 1. & 0.105 & -0.98 & 0.01 & 0.589 & -0.23 & 0.03 & Protostellar \\
AGAL318.721$-$00.756 & 25.8 & 20.5 & 0.5 & 0.6 & 22. & 2. & 2. & 0.056 & -1.25 & 0.02 & 0.1 & -1.00 & 0.04 & \hii region \\
AGAL318.724$-$00.224 & 21.1 & 28.8 & 0.3 & 0.4 & 29. & 1. & 1. & 0.032 & -1.50 & 0.02 & 0.102 & -0.99 & 0.03 & \hii region \\
AGAL318.776$-$00.154 & 29.7 & 22.2 & 0.1 & 0.1 & 23.0 & 0.6 & 0.7 & 0.105 & -0.98 & 0.01 & 0.186 & -0.73 & 0.02 & \hii region \\
AGAL318.779$-$00.137 & 47.0 & 16.93 & 0.08 & 0.1 & 17.1 & 0.5 & 0.6 & 0.17 & -0.770 & 0.009 & 0.417 & -0.38 & 0.02 & Protostellar \\
AGAL318.783$-$00.174 & 25.3 & 14.5 & 0.1 & 0.1 & 14.4 & 0.6 & 0.7 & 0.105 & -0.98 & 0.01 & 0.224 & -0.65 & 0.02 & Protostellar \\
AGAL318.914$-$00.164 & 37.7 & 30.9 & 0.5 & 0.6 & 34. & 2. & 3. & 0.056 & -1.25 & 0.02 & 0.257 & -0.59 & 0.05 & \hii region \\
AGAL318.948$-$00.197 & 42.6 & 22.4 & 0.1 & 0.2 & 25.6 & 0.4 & 0.6 & 0.166 & -0.78 & 0.02 & 0.661 & -0.18 & 0.03 & Protostellar \\
AGAL319.088$+$00.459 & 19.1 & 30.3 & 0.7 & 0.8 & 31. & 1. & 2. & 0.016 & -1.79 & 0.03 & 0.058 & -1.24 & 0.03 & \hii region \\
AGAL319.161$-$00.422 & 58.0 & 24.1 & 0.2 & 0.3 & 27. & 2. & 3. & 0.12 & -0.920 & 0.008 & 0.316 & -0.50 & 0.05 & \hii region \\
AGAL319.179$-$00.409 & 23.9 & 25.6 & 0.4 & 0.4 & 26. & 1. & 2. & 0.046 & -1.34 & 0.02 & 0.091 & -1.04 & 0.03 & Protostellar \\
AGAL319.399$-$00.012 & 41.3 & 38.1 & 0.9 & 1. & 44. & 3. & 3. & 0.04 & -1.40 & 0.03 & 0.158 & -0.80 & 0.05 & \hii region \\
AGAL319.872$+$00.787 & 65.9 & 21.9 & 0.4 & 0.4 & 23. & 2. & 2. & 0.079 & -1.10 & 0.02 & 0.209 & -0.68 & 0.03 & \hii region \\
AGAL319.899$+$00.791 & 48.7 & 26.1 & 0.1 & 0.2 & 26.4 & 0.8 & 0.9 & 0.048 & -1.315 & 0.009 & 0.105 & -0.98 & 0.02 & PDR \\
AGAL320.126$-$00.506 & 34.0 & 27.7 & 0.2 & 0.2 & 28.4 & 0.6 & 0.7 & 0.031 & -1.51 & 0.02 & 0.102 & -0.99 & 0.02 & \hii region \\
AGAL320.132$+$00.779 & 21.4 & 26.2 & 0.6 & 0.8 & 26. & 4. & 5. & 0.032 & -1.50 & 0.01 & 0.056 & -1.25 & 0.06 & PDR \\
AGAL320.141$+$00.812 & 26.4 & 31.3 & 0.3 & 0.3 & 32. & 2. & 2. & 0.031 & -1.51 & 0.01 & 0.055 & -1.26 & 0.04 & PDR \\
AGAL320.142$+$00.782 & 23.5 & 28. & 1. & 1. & 28. & 3. & 4. & 0.03 & -1.53 & 0.03 & 0.055 & -1.26 & 0.06 & PDR \\
AGAL320.154$+$00.789 & 48.0 & 31.4 & 0.2 & 0.3 & 29. & 2. & 3. & 0.028 & -1.556 & 0.008 & 0.105 & -0.98 & 0.04 & PDR \\
AGAL320.162$+$00.911 & 43.6 & 12.3 & 0.6 & 0.8 & 13. & 2. & 2. & 0.141 & -0.85 & 0.02 & 0.282 & -0.55 & 0.04 & Uncertain \\
AGAL320.169$+$00.824 & 86.7 & 25.9 & 0.9 & 1. & 23. & 6. & 9. & 0.091 & -1.04 & 0.01 & 0.398 & -0.40 & 0.09 & Protostellar \\
AGAL320.192$+$00.847 & 23.9 & 17.6 & 0.2 & 0.2 & 17. & 1. & 2. & 0.105 & -0.978 & 0.008 & 0.174 & -0.76 & 0.03 & Protostellar \\
AGAL320.194$+$00.876 & 45.3 & 20.2 & 0.3 & 0.4 & 20. & 2. & 3. & 0.052 & -1.28 & 0.01 & 0.089 & -1.05 & 0.04 & Uncertain \\
AGAL320.201$+$00.859 & 39.8 & 23.9 & 0.5 & 0.7 & 24. & 2. & 3. & 0.063 & -1.20 & 0.02 & 0.17 & -0.77 & 0.05 & \hii region \\
AGAL320.224$+$00.871 & 38.3 & 20.3 & 0.7 & 0.9 & 18. & 2. & 2. & 0.047 & -1.33 & 0.03 & 0.102 & -0.99 & 0.04 & Uncertain \\
AGAL320.232$-$00.284 & 49.9 & 24.6 & 0.9 & 1. & 26. & 3. & 4. & 0.105 & -0.98 & 0.02 & 0.589 & -0.23 & 0.06 & Protostellar \\
AGAL320.244$-$00.562 & 42.7 & 15.6 & 0.8 & 1. & 18. & 2. & 3. & 0.083 & -1.08 & 0.03 & 0.229 & -0.64 & 0.05 & Protostellar \\
AGAL320.246$-$00.296 & 38.7 & 27.6 & 0.5 & 0.6 & 25. & 3. & 3. & 0.071 & -1.15 & 0.01 & 0.282 & -0.55 & 0.05 & PDR \\
AGAL320.247$+$00.404 & 73.4 & 24.17 & 0.07 & 0.1 & 21.2 & 0.4 & 0.6 & 0.074 & -1.13 & 0.01 & 0.468 & -0.33 & 0.02 & \hii region \\
AGAL320.249$+$00.444 & 48.3 & 26.1 & 0.2 & 0.2 & 25. & 1. & 2. & 0.026 & -1.583 & 0.006 & 0.083 & -1.08 & 0.03 & Uncertain \\
AGAL320.264$-$00.301 & 36.6 & 34.9 & 0.3 & 0.3 & 35.9 & 0.8 & 0.9 & 0.02 & -1.69 & 0.02 & 0.038 & -1.42 & 0.03 & \hii region \\
AGAL320.274$-$00.331 & 19.1 & 32.3 & 0.2 & 0.2 & 32. & 1. & 1. & 0.024 & -1.62 & 0.01 & 0.048 & -1.32 & 0.03 & PDR \\
AGAL320.277$-$00.322 & 27.9 & 30.9 & 0.3 & 0.4 & 30. & 2. & 2. & 0.03 & -1.52 & 0.01 & 0.066 & -1.18 & 0.04 & PDR \\
AGAL320.286$-$00.309 & 52.0 & 27.2 & 0.2 & 0.3 & 24.2 & 0.9 & 1. & 0.062 & -1.21 & 0.01 & 0.347 & -0.46 & 0.03 & Protostellar \\
AGAL320.316$-$00.191 & 28.3 & 25.0 & 0.3 & 0.3 & 26. & 2. & 2. & 0.08 & -1.096 & 0.009 & 0.155 & -0.81 & 0.04 & \hii region \\
AGAL320.319$-$00.176$^{\rm m}$ &  59.3  &  30.5  &  0.1  &  0.1  &  28.3  &  0.8  &  1.  &  0.056  &  -1.25  &  0.01  &  0.275  &  -0.56  &  0.03  &  \hii region \\
AGAL320.322$-$00.194 & 31.4 & 29.9 & 0.5 & 0.6 & 27. & 2. & 2. & 0.033 & -1.48 & 0.01 & 0.123 & -0.91 & 0.04 & Uncertain \\
AGAL320.329$-$00.307 & 34.0 & 28.1 & 0.2 & 0.2 & 29. & 1. & 1. & 0.037 & -1.426 & 0.007 & 0.105 & -0.98 & 0.03 & \hii region \\
AGAL320.337$-$00.164 & 50.3 & 27.3 & 0.3 & 0.4 & 24. & 2. & 2. & 0.054 & -1.27 & 0.01 & 0.107 & -0.97 & 0.04 & PDR \\
AGAL320.347$-$00.222 & 60.9 & 24.5 & 0.8 & 1. & 25. & 4. & 5. & 0.045 & -1.35 & 0.02 & 0.141 & -0.85 & 0.07 & \hii region \\
AGAL320.349$-$00.174 & 35.8 & 23. & 1. & 2. & 22. & 3. & 4. & 0.041 & -1.39 & 0.03 & 0.089 & -1.05 & 0.06 & Uncertain \\
AGAL320.361$-$00.281 & 22.2 & 17.5 & 0.8 & 1. & 18. & 3. & 4. & 0.069 & -1.16 & 0.02 & 0.115 & -0.94 & 0.05 & Protostellar \\
AGAL320.367$-$00.282 & 29.7 & 16.5 & 0.3 & 0.4 & 18. & 2. & 2. & 0.054 & -1.27 & 0.01 & 0.117 & -0.93 & 0.04 & Protostellar \\
AGAL320.374$+$00.167 & 25.8 & 26.9 & 0.5 & 0.6 & 28. & 2. & 2. & 0.03 & -1.52 & 0.02 & 0.055 & -1.26 & 0.04 & \hii region \\
AGAL320.382$+$00.177 & 50.8 & 24.9 & 0.4 & 0.5 & 25. & 2. & 3. & 0.041 & -1.385 & 0.009 & 0.105 & -0.98 & 0.05 & PDR \\
AGAL320.414$+$00.116 & 40.9 & 23.7 & 0.7 & 0.9 & 27. & 2. & 3. & 0.044 & -1.36 & 0.02 & 0.079 & -1.10 & 0.04 & \hii region \\
AGAL320.424$+$00.089 & 37.7 & 20.0 & 0.5 & 0.7 & 20. & 2. & 3. & 0.105 & -0.98 & 0.02 & 0.339 & -0.47 & 0.05 & Protostellar \\
AGAL320.427$+$00.102 & 33.5 & 25.1 & 0.3 & 0.4 & 24. & 2. & 2. & 0.068 & -1.17 & 0.01 & 0.191 & -0.72 & 0.04 & \hii region \\
AGAL320.434$+$00.114 & 26.0 & 21.7 & 0.2 & 0.3 & 23. & 2. & 2. & 0.04 & -1.400 & 0.009 & 0.069 & -1.16 & 0.04 & PDR \\
AGAL320.596$-$00.196 & 35.5 & 18.1 & 0.3 & 0.4 & 16. & 1. & 2. & 0.068 & -1.17 & 0.02 & 0.275 & -0.56 & 0.03 & \hii region \\
AGAL320.649$+$00.261 & 31.2 & 24.7 & 0.3 & 0.3 & 25.8 & 0.8 & 1. & 0.019 & -1.72 & 0.02 & 0.036 & -1.44 & 0.03 & Uncertain \\
AGAL320.676$+$00.244 & 55.6 & 22.3 & 0.2 & 0.2 & 22.2 & 0.8 & 1. & 0.062 & -1.21 & 0.02 & 0.191 & -0.72 & 0.03 & \hii region \\
AGAL320.779$+$00.244 & 45.2 & 26.9 & 0.6 & 0.8 & 25. & 2. & 3. & 0.037 & -1.43 & 0.02 & 0.135 & -0.87 & 0.05 & \hii region \\
AGAL320.791$+$00.262 & 56.2 & 25.6 & 0.3 & 0.3 & 26. & 2. & 2. & 0.033 & -1.48 & 0.01 & 0.074 & -1.13 & 0.04 & PDR \\
AGAL320.791$+$00.717 & 38.1 & 16.2 & 0.3 & 0.4 & 18. & 2. & 3. & 0.065 & -1.19 & 0.01 & 0.17 & -0.77 & 0.05 & Protostellar \\
AGAL320.869$-$00.372 & 25.1 & 20.7 & 0.2 & 0.3 & 20. & 1. & 1. & 0.042 & -1.38 & 0.01 & 0.063 & -1.20 & 0.03 & PDR \\
AGAL320.871$-$00.386 & 29.7 & 21.7 & 0.4 & 0.5 & 21. & 2. & 2. & 0.039 & -1.41 & 0.02 & 0.069 & -1.16 & 0.04 & Uncertain \\
AGAL320.881$-$00.397 & 31.4 & 20.2 & 0.4 & 0.5 & 19. & 1. & 2. & 0.091 & -1.04 & 0.02 & 0.257 & -0.59 & 0.04 & Protostellar \\
AGAL320.891$-$00.412 & 46.5 & 22.3 & 0.2 & 0.2 & 22.8 & 0.7 & 0.9 & 0.11 & -0.96 & 0.01 & 0.447 & -0.35 & 0.02 & Protostellar \\
AGAL321.010$-$00.479 & 30.7 & 25.3 & 0.4 & 0.5 & 25. & 2. & 2. & 0.025 & -1.61 & 0.02 & 0.046 & -1.34 & 0.05 & PDR \\
AGAL321.029$-$00.482 & 46.0 & 28.4 & 0.2 & 0.2 & 28. & 1. & 2. & 0.043 & -1.366 & 0.009 & 0.17 & -0.77 & 0.03 & Protostellar \\
AGAL321.053$-$00.517 & 42.3 & 30.4 & 0.4 & 0.5 & 33. & 2. & 2. & 0.021 & -1.68 & 0.01 & 0.058 & -1.24 & 0.04 & PDR \\
AGAL321.054$-$00.507 & 48.6 & 31.7 & 0.3 & 0.3 & 31. & 2. & 2. & 0.031 & -1.51 & 0.01 & 0.123 & -0.91 & 0.04 & \hii region \\
AGAL321.069$-$00.514 & 21.9 & 28.0 & 0.1 & 0.2 & 27.1 & 0.9 & 1. & 0.034 & -1.47 & 0.01 & 0.065 & -1.19 & 0.03 & Uncertain \\
AGAL321.126$-$00.266 & 21.1 & 27.6 & 0.4 & 0.4 & 28. & 1. & 1. & 0.023 & -1.63 & 0.02 & 0.087 & -1.06 & 0.04 & \hii region \\
AGAL321.148$-$00.531 & 22.2 & 27.2 & 0.3 & 0.4 & 27. & 1. & 2. & 0.042 & -1.38 & 0.02 & 0.141 & -0.85 & 0.04 & Protostellar \\
AGAL321.148$-$00.544 & 24.9 & 28.6 & 0.3 & 0.3 & 28.1 & 1. & 1. & 0.02 & -1.69 & 0.02 & 0.044 & -1.36 & 0.03 & Uncertain \\
AGAL321.379$-$00.301 & 60.8 & 20.7 & 0.2 & 0.3 & 22. & 1. & 2. & 0.059 & -1.23 & 0.01 & 0.214 & -0.67 & 0.03 & \hii region \\
AGAL321.651$-$00.022 & 27.3 & 20.1 & 0.5 & 0.6 & 22. & 2. & 2. & 0.042 & -1.38 & 0.02 & 0.089 & -1.05 & 0.04 & \hii region \\
AGAL321.703$+$01.171 & 46.8 & 20.0 & 0.4 & 0.5 & 20. & 2. & 3. & 0.135 & -0.87 & 0.01 & 0.389 & -0.41 & 0.04 & Protostellar \\
AGAL321.708$+$00.059 & 45.5 & 12.2 & 0.5 & 0.7 & 13. & 3. & 4. & 0.112 & -0.95 & 0.02 & 0.191 & -0.72 & 0.06 & Protostellar \\
AGAL321.719$+$01.176 & 68.1 & 22.6 & 0.5 & 0.7 & 27. & 3. & 4. & 0.129 & -0.89 & 0.01 & 0.427 & -0.37 & 0.05 & \hii region \\
AGAL321.724$+$00.062 & 23.2 & 11.9 & 0.8 & 1. & 12. & 2. & 3. & 0.095 & -1.02 & 0.03 & 0.148 & -0.83 & 0.05 & Quiescent \\
AGAL321.738$-$00.664 & 31.2 & 22.8 & 0.8 & 1. & 22. & 2. & 3. & 0.038 & -1.42 & 0.03 & 0.123 & -0.91 & 0.05 & \hii region \\
AGAL321.756$+$00.031 & 41.5 & 13.6 & 0.8 & 1. & 14. & 2. & 3. & 0.087 & -1.06 & 0.03 & 0.24 & -0.62 & 0.04 & Protostellar \\
AGAL321.896$-$00.002 & 27.1 & 15.5 & 0.8 & 1. & 15. & 2. & 3. & 0.063 & -1.20 & 0.03 & 0.138 & -0.86 & 0.05 & Protostellar \\
AGAL321.904$-$00.016 & 50.6 & 18.3 & 0.2 & 0.2 & 16. & 1. & 2. & 0.067 & -1.177 & 0.009 & 0.166 & -0.78 & 0.03 & Quiescent \\
AGAL321.926$-$00.017 & 16.3 & 20.9 & 0.3 & 0.4 & 22. & 1. & 2. & 0.078 & -1.11 & 0.02 & 0.107 & -0.97 & 0.03 & Protostellar \\
AGAL321.934$-$00.006 & 53.7 & 21.1 & 0.2 & 0.2 & 22. & 1. & 1. & 0.122 & -0.913 & 0.009 & 0.741 & -0.13 & 0.03 & \hii region \\
AGAL321.953$+$00.011 & 28.9 & 15.62 & 0.07 & 0.1 & 15.0 & 0.5 & 0.6 & 0.069 & -1.16 & 0.01 & 0.138 & -0.86 & 0.03 & Protostellar \\
AGAL322.136$+$00.641 & 40.3 & 24.4 & 0.2 & 0.2 & 24. & 2. & 3. & 0.059 & -1.228 & 0.007 & 0.123 & -0.91 & 0.04 & PDR \\
AGAL322.158$+$00.636 & 91.6 & 28.2 & 0.2 & 0.2 & 25.7 & 0.9 & 0.9 & 0.123 & -0.91 & 0.02 & 1.549 & 0.19 & 0.04 & Protostellar \\
AGAL322.164$+$00.622 & 56.6 & 30.1 & 0.3 & 0.3 & 28. & 1. & 1. & 0.138 & -0.86 & 0.02 & 0.871 & -0.06 & 0.03 & \hii region \\
AGAL322.359$+$00.534 & 16.6 & 14.3 & 0.1 & 0.2 & 14.2 & 0.4 & 0.5 & 0.054 & -1.27 & 0.02 & 0.091 & -1.04 & 0.03 & Quiescent \\
AGAL322.382$+$00.532 & 28.7 & 14.5 & 0.4 & 0.4 & 15. & 1. & 2. & 0.068 & -1.17 & 0.02 & 0.155 & -0.81 & 0.03 & Protostellar \\
AGAL322.521$+$00.636 & 38.4 & 16.10 & 0.09 & 0.1 & 18.2 & 0.6 & 0.7 & 0.093 & -1.03 & 0.01 & 0.316 & -0.50 & 0.02 & Protostellar \\
AGAL322.704$-$00.331 & 23.9 & 27.1 & 0.2 & 0.2 & 27.1 & 0.6 & 0.7 & 0.028 & -1.55 & 0.02 & 0.098 & -1.01 & 0.03 & \hii region \\
AGAL322.897$+$00.006 & 19.1 & 18.7 & 0.1 & 0.2 & 19.2 & 0.7 & 0.8 & 0.046 & -1.34 & 0.01 & 0.129 & -0.89 & 0.03 & \hii region \\
AGAL323.171$+$00.139 & 26.7 & 17.1 & 0.6 & 0.7 & 18. & 1. & 2. & 0.072 & -1.14 & 0.03 & 0.107 & -0.97 & 0.03 & Protostellar \\
AGAL323.192$+$00.154 & 53.3 & 17.6 & 0.2 & 0.2 & 16. & 1. & 2. & 0.067 & -1.174 & 0.008 & 0.166 & -0.78 & 0.03 & Protostellar \\
AGAL323.444$+$00.096 & 44.4 & 25.4 & 0.2 & 0.2 & 24.0 & 0.6 & 0.7 & 0.048 & -1.32 & 0.02 & 0.191 & -0.72 & 0.03 & \hii region \\
AGAL323.459$-$00.079 & 58.6 & 28.4 & 0.3 & 0.4 & 34. & 2. & 2. & 0.078 & -1.11 & 0.01 & 0.363 & -0.44 & 0.04 & Uncertain \\
AGAL323.727$-$00.279 & 53.7 & 14.9 & 0.2 & 0.3 & 16. & 2. & 2. & 0.147 & -0.834 & 0.005 & 0.269 & -0.57 & 0.04 & Quiescent$^C$ \\
AGAL323.741$-$00.264 & 58.6 & 23.5 & 0.5 & 0.6 & 25. & 2. & 3. & 0.124 & -0.906 & 0.008 & 0.955 & -0.02 & 0.05 & Protostellar \\
AGAL323.794$-$00.397 & 19.7 & 18.9 & 0.3 & 0.3 & 19.0 & 0.5 & 0.7 & 0.038 & -1.42 & 0.03 & 0.1 & -1.00 & 0.03 & \hii region \\
AGAL323.799$+$00.017 & 26.0 & 24.5 & 0.2 & 0.2 & 25.7 & 0.6 & 0.7 & 0.048 & -1.32 & 0.02 & 0.126 & -0.90 & 0.03 & Protostellar \\
AGAL323.801$+$00.004 & 28.9 & 22.8 & 0.1 & 0.2 & 22.8 & 0.9 & 1. & 0.027 & -1.57 & 0.01 & 0.044 & -1.36 & 0.03 & Uncertain \\
AGAL323.816$+$00.001 & 17.3 & 27.3 & 0.7 & 0.9 & 27. & 2. & 3. & 0.015 & -1.81 & 0.03 & 0.032 & -1.50 & 0.04 & PDR \\
AGAL323.819$+$00.027 & 25.6 & 23.9 & 0.4 & 0.5 & 25. & 1. & 1. & 0.021 & -1.68 & 0.03 & 0.044 & -1.36 & 0.03 & \hii region \\
AGAL323.959$+$00.052 & 22.2 & 20.4 & 0.2 & 0.3 & 19.9 & 0.8 & 1. & 0.025 & -1.61 & 0.02 & 0.056 & -1.25 & 0.03 & \hii region \\
AGAL323.984$+$00.071 & 27.1 & 21.4 & 0.1 & 0.1 & 20.5 & 0.7 & 0.8 & 0.027 & -1.57 & 0.01 & 0.083 & -1.08 & 0.03 & PDR \\
AGAL324.094$-$00.114 & 30.8 & 20.8 & 0.3 & 0.4 & 22. & 2. & 2. & 0.051 & -1.29 & 0.01 & 0.186 & -0.73 & 0.04 & Protostellar \\
AGAL324.113$+$00.436 & 48.5 & 14.6 & 0.3 & 0.4 & 17. & 4. & 5. & 0.083 & -1.083 & 0.009 & 0.166 & -0.78 & 0.06 & Protostellar \\
AGAL324.161$+$00.229 & 39.6 & 27.70 & 0.09 & 0.1 & 29.0 & 0.7 & 0.8 & 0.025 & -1.605 & 0.008 & 0.063 & -1.20 & 0.02 & \hii region \\
AGAL324.161$+$00.264 & 28.3 & 24.4 & 0.2 & 0.3 & 26. & 2. & 2. & 0.027 & -1.570 & 0.008 & 0.062 & -1.21 & 0.04 & Protostellar \\
AGAL324.186$+$00.406 & 45.2 & 18.3 & 0.4 & 0.5 & 18.7 & 1. & 1. & 0.062 & -1.21 & 0.03 & 0.214 & -0.67 & 0.03 & \hii region \\
AGAL324.201$+$00.121 & 70.7 & 29.8 & 0.5 & 0.6 & 36. & 2. & 2. & 0.069 & -1.16 & 0.02 & 0.603 & -0.22 & 0.04 & \hii region \\
AGAL324.393$-$00.412 & 24.6 & 17.4 & 0.4 & 0.5 & 17. & 1. & 2. & 0.039 & -1.41 & 0.02 & 0.107 & -0.97 & 0.05 & Protostellar \\
AGAL324.718$+$00.341 & 42.8 & 20. & 1. & 1. & 22. & 2. & 3. & 0.123 & -0.91 & 0.04 & 0.398 & -0.40 & 0.05 & Protostellar \\
AGAL324.923$-$00.569 & 56.7 & 22.2 & 0.5 & 0.6 & 27. & 2. & 2. & 0.078 & -1.11 & 0.02 & 0.331 & -0.48 & 0.05 & \hii region \\
AGAL325.124$+$00.026 & 31.2 & 26.0 & 0.4 & 0.5 & 26. & 1. & 1. & 0.038 & -1.42 & 0.03 & 0.112 & -0.95 & 0.04 & \hii region \\
AGAL325.124$+$00.034 & 32.8 & 22.2 & 0.4 & 0.4 & 24. & 1. & 1. & 0.049 & -1.31 & 0.02 & 0.129 & -0.89 & 0.03 & \hii region \\
AGAL325.194$-$00.084$^{\rm m}$ &  23.9  &  19.4  &  0.3  &  0.4  &  19.  &  1.  &  2.  &  0.036  &  -1.44  &  0.02  &  0.098  &  -1.01  &  0.03  &  \hii region \\
AGAL325.514$+$00.414 & 28.3 & 17.80 & 0.09 & 0.1 & 19.4 & 0.8 & 0.9 & 0.115 & -0.94 & 0.01 & 0.132 & -0.88 & 0.03 & \hii region \\
AGAL326.267$-$00.486 & 45.3 & 20.9 & 0.5 & 0.6 & 21. & 2. & 3. & 0.052 & -1.28 & 0.02 & 0.182 & -0.74 & 0.05 & Protostellar \\
AGAL326.282$-$00.592 & 31.8 & 16.5 & 0.5 & 0.6 & 16. & 2. & 3. & 0.055 & -1.26 & 0.02 & 0.112 & -0.95 & 0.04 & Uncertain \\
AGAL326.294$-$00.382 & 36.8 & 16.5 & 0.2 & 0.2 & 15.0 & 0.9 & 1. & 0.048 & -1.32 & 0.01 & 0.112 & -0.95 & 0.03 & Uncertain \\
AGAL326.322$-$00.394 & 24.2 & 21.8 & 0.3 & 0.4 & 22. & 4. & 6. & 0.045 & -1.344 & 0.007 & 0.141 & -0.85 & 0.07 & Protostellar \\
AGAL326.341$+$00.504 & 20.9 & 18.3 & 0.3 & 0.3 & 18.6 & 0.8 & 1. & 0.049 & -1.31 & 0.02 & 0.145 & -0.84 & 0.03 & Protostellar \\
AGAL326.391$+$00.937 & 34.9 & 16.9 & 0.2 & 0.2 & 18. & 1. & 2. & 0.045 & -1.35 & 0.01 & 0.112 & -0.95 & 0.03 & PDR \\
AGAL326.407$+$00.927 & 60.0 & 21.7 & 0.2 & 0.2 & 19. & 2. & 3. & 0.1 & -1.001 & 0.009 & 0.427 & -0.37 & 0.04 & Protostellar \\
AGAL326.409$+$00.897 & 13.7 & 36.3 & 0.5 & 0.6 & 35. & 2. & 2. & 0.01 & -1.98 & 0.02 & 0.026 & -1.59 & 0.04 & PDR \\
AGAL326.432$+$00.916 & 28.3 & 31.7 & 0.3 & 0.4 & 31. & 2. & 2. & 0.062 & -1.21 & 0.02 & 0.11 & -0.96 & 0.04 & PDR \\
AGAL326.446$+$00.907 & 66.0 & 34.3 & 0.3 & 0.4 & 44.2 & 1. & 1. & 0.04 & -1.40 & 0.02 & 0.129 & -0.89 & 0.03 & \hii region \\
AGAL326.449$-$00.749 & 35.2 & 23.1 & 0.2 & 0.3 & 24. & 1. & 1. & 0.091 & -1.04 & 0.02 & 0.295 & -0.53 & 0.03 & Protostellar \\
AGAL326.472$+$00.889 & 84.8 & 21.5 & 0.2 & 0.2 & 19.7 & 0.7 & 0.8 & 0.132 & -0.88 & 0.02 & 0.427 & -0.37 & 0.03 & Uncertain \\
AGAL326.472$-$00.377 & 57.4 & 24.7 & 0.2 & 0.3 & 28. & 1. & 1. & 0.083 & -1.08 & 0.01 & 0.417 & -0.38 & 0.03 & \hii region \\
AGAL326.474$+$00.702 & 71.6 & 19.8 & 0.2 & 0.2 & 22.3 & 0.6 & 0.7 & 0.141 & -0.85 & 0.01 & 1.479 & 0.17 & 0.03 & Protostellar \\
AGAL326.476$+$00.911 & 34.2 & 27.3 & 0.4 & 0.5 & 25. & 1. & 2. & 0.043 & -1.37 & 0.02 & 0.091 & -1.04 & 0.03 & PDR \\
AGAL326.491$+$00.882 & 38.4 & 15.5 & 0.3 & 0.4 & 16.8 & 0.9 & 1. & 0.17 & -0.77 & 0.03 & 0.204 & -0.69 & 0.03 & Uncertain \\
AGAL326.494$+$00.682 & 20.9 & 15.2 & 0.2 & 0.2 & 15.2 & 1. & 1. & 0.071 & -1.147 & 0.008 & 0.129 & -0.89 & 0.03 & Quiescent \\
AGAL326.494$-$00.224 & 26.2 & 18.4 & 0.2 & 0.2 & 17.8 & 0.8 & 1. & 0.038 & -1.42 & 0.02 & 0.123 & -0.91 & 0.03 & Protostellar \\
AGAL326.544$+$00.169 & 43.7 & 18. & 2. & 3. & 19. & 4. & 5. & 0.105 & -0.98 & 0.05 & 0.389 & -0.41 & 0.07 & \hii region \\
AGAL326.566$+$00.124 & 28.1 & 16.1 & 0.8 & 1. & 16. & 3. & 4. & 0.062 & -1.21 & 0.02 & 0.126 & -0.90 & 0.05 & Quiescent \\
AGAL326.567$+$00.197 & 23.5 & 19.3 & 0.4 & 0.6 & 20. & 6. & 9. & 0.057 & -1.246 & 0.009 & 0.135 & -0.87 & 0.09 & Protostellar \\
AGAL326.607$+$00.799 & 57.4 & 14.9 & 0.3 & 0.4 & 19. & 2. & 2. & 0.135 & -0.87 & 0.01 & 0.38 & -0.42 & 0.04 & Protostellar \\
AGAL326.626$+$00.834 & 42.7 & 13.5 & 0.2 & 0.3 & 14. & 2. & 3. & 0.122 & -0.915 & 0.009 & 0.288 & -0.54 & 0.05 & Protostellar \\
AGAL326.627$+$00.611 & 77.9 & 19.1 & 0.1 & 0.1 & 22. & 1. & 1. & 0.255 & -0.594 & 0.005 & 0.468 & -0.33 & 0.03 & PDR \\
AGAL326.632$+$00.532 & 12.1 & 39.8 & 0.1 & 0.1 & 40. & 1. & 2. & 0.008 & -2.083 & 0.006 & 0.025 & -1.61 & 0.03 & Uncertain \\
AGAL326.634$+$00.764 & 21.9 & 13.1 & 0.5 & 0.6 & 13. & 2. & 2. & 0.087 & -1.06 & 0.02 & 0.123 & -0.91 & 0.04 & Quiescent \\
AGAL326.641$+$00.612 & 69.7 & 18.1 & 0.1 & 0.2 & 20.2 & 0.8 & 0.9 & 0.417 & -0.38 & 0.01 & 1.349 & 0.13 & 0.02 & PDR \\
AGAL326.647$+$00.749 & 58.0 & 16.1 & 0.3 & 0.3 & 18.2 & 0.9 & 1. & 0.087 & -1.06 & 0.02 & 0.372 & -0.43 & 0.03 & Protostellar \\
AGAL326.652$+$00.619 & 22.7 & 19.9 & 0.2 & 0.3 & 19.4 & 0.6 & 0.7 & 0.417 & -0.38 & 0.02 & 0.589 & -0.23 & 0.03 & PDR \\
AGAL326.654$+$00.487 & 55.4 & 21.5 & 0.1 & 0.2 & 21.7 & 1. & 1. & 0.048 & -1.32 & 0.01 & 0.102 & -0.99 & 0.03 & PDR \\
AGAL326.657$+$00.594 & 74.6 & 31.9 & 0.2 & 0.2 & 32.8 & 0.6 & 0.8 & 0.126 & -0.90 & 0.02 & 0.513 & -0.29 & 0.03 & \hii region \\
AGAL326.661$+$00.519 & 40.6 & 25.7 & 0.3 & 0.4 & 25. & 1. & 1. & 0.085 & -1.07 & 0.02 & 0.355 & -0.45 & 0.03 & \hii region \\
AGAL326.671$+$00.554 & 40.3 & 27.82 & 0.08 & 0.1 & 24.8 & 0.9 & 1. & 0.133 & -0.876 & 0.008 & 0.617 & -0.21 & 0.03 & \hii region \\
AGAL326.681$+$00.564 & 47.3 & 22.17 & 0.09 & 0.1 & 21.7 & 0.5 & 0.7 & 0.135 & -0.87 & 0.01 & 0.275 & -0.56 & 0.02 & Uncertain \\
AGAL326.692$+$00.542 & 33.5 & 26.9 & 0.1 & 0.1 & 25. & 1. & 2. & 0.034 & -1.474 & 0.005 & 0.074 & -1.13 & 0.03 & PDR \\
AGAL326.719$+$00.552 & 12.9 & 33. & 3. & 5. & 32. & 5. & 7. & 0.009 & -2.06 & 0.06 & 0.031 & -1.51 & 0.08 & PDR \\
AGAL326.724$+$00.354 & 24.9 & 18.5 & 0.2 & 0.2 & 18.2 & 0.5 & 0.6 & 0.039 & -1.41 & 0.02 & 0.093 & -1.03 & 0.03 & Protostellar \\
AGAL326.724$+$00.614 & 60.6 & 26.9 & 0.1 & 0.1 & 31. & 1. & 1. & 0.105 & -0.979 & 0.005 & 0.603 & -0.22 & 0.03 & \hii region \\
AGAL326.737$+$00.594 & 54.1 & 22.55 & 0.09 & 0.1 & 21.6 & 0.9 & 1. & 0.094 & -1.028 & 0.008 & 0.182 & -0.74 & 0.03 & PDR \\
AGAL326.742$+$00.527 & 38.4 & 23.6 & 0.4 & 0.4 & 22. & 1. & 1. & 0.033 & -1.48 & 0.01 & 0.087 & -1.06 & 0.03 & PDR \\
AGAL326.751$+$00.536 & 39.6 & 21.6 & 0.2 & 0.2 & 22. & 1. & 2. & 0.043 & -1.37 & 0.01 & 0.093 & -1.03 & 0.03 & PDR \\
AGAL326.751$+$00.626 & 37.4 & 18.2 & 0.3 & 0.4 & 20. & 3. & 4. & 0.057 & -1.243 & 0.006 & 0.115 & -0.94 & 0.06 & Uncertain \\
AGAL326.752$+$00.604 & 43.7 & 20.4 & 0.4 & 0.5 & 20. & 2. & 2. & 0.072 & -1.14 & 0.01 & 0.138 & -0.86 & 0.04 & PDR \\
AGAL326.762$+$00.542 & 33.5 & 17.7 & 0.4 & 0.6 & 18. & 2. & 2. & 0.047 & -1.33 & 0.01 & 0.083 & -1.08 & 0.04 & Uncertain \\
AGAL326.774$-$00.126 & 44.8 & 15.0 & 0.2 & 0.3 & 14. & 1. & 2. & 0.149 & -0.828 & 0.009 & 0.389 & -0.41 & 0.03 & Protostellar \\
AGAL326.781$-$00.242 & 46.2 & 21.8 & 0.5 & 0.6 & 24. & 2. & 2. & 0.059 & -1.23 & 0.02 & 0.245 & -0.61 & 0.04 & Protostellar \\
AGAL326.789$-$00.127 & 34.5 & 15. & 2. & 3. & 14. & 3. & 4. & 0.11 & -0.96 & 0.06 & 0.158 & -0.80 & 0.06 & Uncertain \\
AGAL326.796$+$00.382$^{\rm m}$ &  44.0  &  17.7  &  0.3  &  0.3  &  20.8  &  0.9  &  1.  &  0.083  &  -1.08  &  0.02  &  0.263  &  -0.58  &  0.03  &  Protostellar \\
AGAL326.797$+$00.512 & 22.2 & 14.5 & 0.3 & 0.3 & 14. & 3. & 4. & 0.061 & -1.214 & 0.008 & 0.141 & -0.85 & 0.05 & Quiescent \\
AGAL326.807$+$00.384$^{\rm m}$ &  26.4  &  16.2  &  0.2  &  0.3  &  16.  &  1.  &  2.  &  0.083  &  -1.081  &  0.009  &  0.158  &  -0.80  &  0.03  &  Protostellar \\
AGAL326.859$+$00.074 & 26.7 & 14.6 & 0.3 & 0.4 & 15. & 1. & 2. & 0.083 & -1.08 & 0.02 & 0.117 & -0.93 & 0.04 & Quiescent \\
AGAL326.859$-$00.677 & 31.2 & 20.4 & 0.3 & 0.3 & 20. & 1. & 2. & 0.079 & -1.10 & 0.01 & 0.295 & -0.53 & 0.04 & Protostellar \\
AGAL326.871$+$00.071 & 24.2 & 17.6 & 0.2 & 0.2 & 18. & 1. & 1. & 0.058 & -1.24 & 0.01 & 0.102 & -0.99 & 0.03 & Quiescent \\
AGAL326.877$-$00.516 & 21.1 & 29.3 & 0.2 & 0.2 & 30. & 1. & 1. & 0.017 & -1.76 & 0.01 & 0.049 & -1.31 & 0.03 & \hii region \\
AGAL326.879$-$00.679 & 16.9 & 19.6 & 0.2 & 0.2 & 19.3 & 0.9 & 1. & 0.026 & -1.59 & 0.02 & 0.065 & -1.19 & 0.03 & PDR \\
AGAL326.881$-$00.107 & 56.7 & 21.9 & 0.1 & 0.1 & 20.8 & 0.5 & 0.7 & 0.033 & -1.48 & 0.01 & 0.117 & -0.93 & 0.02 & Uncertain \\
AGAL326.902$-$00.096 & 27.5 & 21.1 & 0.2 & 0.3 & 21. & 2. & 2. & 0.029 & -1.54 & 0.01 & 0.071 & -1.15 & 0.04 & PDR \\
AGAL326.919$-$00.306 & 50.6 & 18.3 & 0.1 & 0.2 & 15.3 & 0.5 & 0.7 & 0.087 & -1.06 & 0.01 & 0.372 & -0.43 & 0.03 & Protostellar \\
AGAL326.932$-$00.312 & 32.1 & 20.3 & 0.2 & 0.2 & 16. & 1. & 1. & 0.044 & -1.36 & 0.01 & 0.132 & -0.88 & 0.03 & Uncertain \\
AGAL326.954$-$00.012 & 20.0 & 19.8 & 0.2 & 0.2 & 20.0 & 0.5 & 0.7 & 0.085 & -1.07 & 0.02 & 0.129 & -0.89 & 0.03 & Uncertain \\
AGAL326.966$-$00.002 & 66.2 & 18.7 & 0.2 & 0.2 & 17.1 & 0.7 & 0.8 & 0.093 & -1.03 & 0.02 & 0.24 & -0.62 & 0.03 & Quiescent \\
AGAL326.972$-$00.032 & 40.1 & 15.6 & 0.2 & 0.2 & 14.8 & 0.6 & 0.7 & 0.182 & -0.74 & 0.02 & 0.363 & -0.44 & 0.03 & Protostellar \\
AGAL326.977$-$00.086 & 37.5 & 19.5 & 0.3 & 0.3 & 20. & 1. & 1. & 0.052 & -1.28 & 0.02 & 0.107 & -0.97 & 0.03 & \hii region \\
AGAL326.987$-$00.032 & 35.0 & 16.3 & 0.3 & 0.3 & 17.2 & 0.8 & 1. & 0.186 & -0.73 & 0.02 & 0.457 & -0.34 & 0.03 & Protostellar \\
AGAL326.997$-$00.016 & 49.4 & 15.5 & 1. & 1. & 15. & 3. & 3. & 0.135 & -0.87 & 0.03 & 0.214 & -0.67 & 0.05 & Quiescent$^D$ \\
AGAL327.023$-$00.017 & 28.9 & 15.4 & 0.5 & 0.6 & 15. & 1. & 1. & 0.085 & -1.07 & 0.04 & 0.123 & -0.91 & 0.04 & Quiescent \\
AGAL327.024$-$00.422 & 30.3 & 19.9 & 0.2 & 0.2 & 19. & 1. & 1. & 0.038 & -1.42 & 0.01 & 0.089 & -1.05 & 0.03 & PDR \\
AGAL327.049$+$00.031 & 44.8 & 24.0 & 0.4 & 0.4 & 24. & 1. & 1. & 0.036 & -1.44 & 0.02 & 0.083 & -1.08 & 0.04 & \hii region \\
AGAL327.109$+$00.539 & 38.1 & 15.7 & 0.1 & 0.2 & 15.3 & 0.6 & 0.7 & 0.095 & -1.02 & 0.01 & 0.195 & -0.71 & 0.02 & \hii region \\
AGAL327.116$-$00.294 & 31.9 & 14.4 & 0.3 & 0.3 & 14.3 & 0.7 & 0.8 & 0.105 & -0.98 & 0.02 & 0.162 & -0.79 & 0.03 & Quiescent$^D$ \\
AGAL327.119$+$00.509 & 43.4 & 22.4 & 0.4 & 0.5 & 27. & 1. & 1. & 0.095 & -1.02 & 0.02 & 0.302 & -0.52 & 0.03 & Protostellar \\
AGAL327.128$-$00.269 & 45.7 & 21.4 & 0.1 & 0.1 & 20.7 & 0.8 & 0.9 & 0.068 & -1.169 & 0.007 & 0.204 & -0.69 & 0.02 & \hii region \\
AGAL327.129$+$00.526 & 23.7 & 16.0 & 0.1 & 0.2 & 15.6 & 0.6 & 0.7 & 0.091 & -1.04 & 0.01 & 0.105 & -0.98 & 0.02 & Uncertain \\
AGAL327.146$-$00.329 & 24.2 & 13.6 & 0.2 & 0.3 & 13. & 1. & 1. & 0.095 & -1.02 & 0.01 & 0.123 & -0.91 & 0.03 & Quiescent \\
AGAL327.161$-$00.339 & 24.6 & 13.9 & 0.2 & 0.2 & 13.7 & 0.8 & 0.9 & 0.117 & -0.93 & 0.01 & 0.11 & -0.96 & 0.02 & Quiescent \\
AGAL327.166$-$00.356 & 48.5 & 13.7 & 0.1 & 0.1 & 13.2 & 0.6 & 0.7 & 0.162 & -0.791 & 0.009 & 0.389 & -0.41 & 0.02 & Protostellar \\
AGAL327.216$-$00.494 & 37.1 & 16.3 & 0.2 & 0.2 & 15.3 & 0.6 & 0.7 & 0.085 & -1.07 & 0.02 & 0.112 & -0.95 & 0.03 & Uncertain \\
AGAL327.226$-$00.516 & 18.5 & 19.8 & 0.3 & 0.3 & 19.9 & 1. & 1. & 0.083 & -1.08 & 0.02 & 0.102 & -0.99 & 0.03 & Uncertain \\
AGAL327.231$-$00.504 & 42.7 & 19.0 & 0.3 & 0.4 & 20. & 2. & 2. & 0.083 & -1.08 & 0.01 & 0.141 & -0.85 & 0.04 & Uncertain \\
AGAL327.238$-$00.517 & 40.3 & 23.3 & 0.1 & 0.2 & 20.8 & 0.6 & 0.7 & 0.05 & -1.30 & 0.01 & 0.17 & -0.77 & 0.02 & PDR \\
AGAL327.259$-$00.604 & 27.7 & 20.9 & 0.1 & 0.2 & 20.8 & 0.5 & 0.7 & 0.062 & -1.21 & 0.01 & 0.102 & -0.99 & 0.03 & Uncertain \\
AGAL327.266$-$00.541 & 51.8 & 35.3 & 0.3 & 0.3 & 31. & 2. & 3. & 0.022 & -1.65 & 0.01 & 0.105 & -0.98 & 0.04 & PDR \\
AGAL327.273$-$00.574 & 43.2 & 26.0 & 0.2 & 0.3 & 26. & 1. & 1. & 0.135 & -0.87 & 0.01 & 0.38 & -0.42 & 0.03 & \hii region \\
AGAL327.293$-$00.196 & 31.0 & 17.4 & 0.2 & 0.3 & 16.4 & 0.6 & 0.8 & 0.065 & -1.19 & 0.02 & 0.12 & -0.92 & 0.03 & Quiescent \\
AGAL327.293$-$00.579 & 82.8 & 26.0 & 0.3 & 0.3 & 28. & 1. & 1. & 0.24 & -0.620 & 0.009 & 4.074 & 0.61 & 0.03 & \hii region \\
AGAL327.301$-$00.552 & 81.2 & 38.6 & 0.3 & 0.3 & 37. & 1. & 1. & 0.105 & -0.98 & 0.01 & 0.776 & -0.11 & 0.03 & \hii region \\
AGAL327.326$-$00.557 & 64.2 & 30.8 & 0.2 & 0.2 & 31.8 & 0.5 & 0.6 & 0.05 & -1.30 & 0.02 & 0.166 & -0.78 & 0.03 & PDR \\
AGAL327.358$-$00.099 & 20.3 & 27.9 & 0.2 & 0.2 & 27.6 & 0.5 & 0.6 & 0.022 & -1.65 & 0.02 & 0.066 & -1.18 & 0.03 & PDR \\
AGAL327.393$+$00.199 & 46.2 & 17.87 & 0.08 & 0.1 & 20.9 & 0.5 & 0.6 & 0.105 & -0.980 & 0.009 & 0.398 & -0.40 & 0.02 & Protostellar \\
AGAL327.403$+$00.444 & 58.5 & 20.9 & 0.2 & 0.2 & 23.6 & 0.6 & 0.7 & 0.17 & -0.77 & 0.01 & 1.096 & 0.04 & 0.03 & \hii region \\
AGAL327.416$+$00.004 & 22.5 & 20.3 & 0.5 & 0.5 & 20. & 1. & 1. & 0.032 & -1.49 & 0.03 & 0.105 & -0.98 & 0.03 & \hii region \\
AGAL327.476$-$00.086 & 21.1 & 15.3 & 0.2 & 0.2 & 16. & 1. & 1. & 0.047 & -1.33 & 0.01 & 0.105 & -0.98 & 0.03 & Protostellar \\
AGAL327.568$-$00.852 & 52.6 & 26.8 & 0.3 & 0.4 & 25. & 1. & 1. & 0.069 & -1.16 & 0.01 & 0.427 & -0.37 & 0.03 & Protostellar \\
AGAL327.593$-$00.096 & 28.1 & 17.9 & 0.3 & 0.4 & 18. & 1. & 1. & 0.056 & -1.25 & 0.02 & 0.155 & -0.81 & 0.03 & Protostellar \\
AGAL327.619$-$00.112 & 30.5 & 17.5 & 0.6 & 0.8 & 18. & 3. & 4. & 0.076 & -1.12 & 0.01 & 0.2 & -0.70 & 0.05 & Protostellar \\
AGAL327.629$-$00.359 & 33.0 & 36.0 & 0.4 & 0.4 & 36. & 2. & 2. & 0.019 & -1.71 & 0.01 & 0.056 & -1.25 & 0.04 & \hii region \\
AGAL327.638$-$00.147 & 29.7 & 19.8 & 0.2 & 0.2 & 20.2 & 0.7 & 0.8 & 0.047 & -1.33 & 0.02 & 0.117 & -0.93 & 0.03 & \hii region \\
AGAL327.639$-$00.919 & 32.1 & 12.3 & 0.2 & 0.3 & 13. & 2. & 3. & 0.116 & -0.935 & 0.005 & 0.174 & -0.76 & 0.05 & Quiescent$^C$ \\
AGAL327.711$-$00.396 & 38.3 & 18.6 & 0.5 & 0.7 & 21. & 4. & 6. & 0.133 & -0.876 & 0.006 & 0.275 & -0.56 & 0.07 & \hii region \\
AGAL327.733$-$00.387 & 76.3 & 23.3 & 0.4 & 0.5 & 24. & 3. & 4. & 0.103 & -0.987 & 0.008 & 0.331 & -0.48 & 0.06 & \hii region \\
AGAL327.746$-$00.409 & 21.1 & 26.4 & 0.9 & 1. & 24. & 2. & 3. & 0.025 & -1.61 & 0.03 & 0.062 & -1.21 & 0.05 & Uncertain \\
AGAL327.764$-$00.347 & 65.6 & 32.8 & 0.1 & 0.2 & 27. & 1. & 1. & 0.042 & -1.38 & 0.01 & 0.257 & -0.59 & 0.03 & \hii region \\
AGAL327.804$-$00.622 & 21.4 & 29.8 & 0.2 & 0.2 & 30. & 2. & 2. & 0.03 & -1.519 & 0.007 & 0.043 & -1.37 & 0.04 & \hii region \\
AGAL327.804$-$00.661 & 32.6 & 21.6 & 0.4 & 0.5 & 21. & 1. & 1. & 0.045 & -1.35 & 0.03 & 0.087 & -1.06 & 0.03 & Uncertain \\
AGAL327.809$-$00.636$^{\rm m}$ &  46.3  &  24.7  &  0.2  &  0.3  &  25.6  &  0.7  &  0.8  &  0.065  &  -1.19  &  0.03  &  0.174  &  -0.76  &  0.03  &  Protostellar \\
AGAL327.819$-$00.637$^{\rm m}$ &  21.1  &  19.1  &  0.3  &  0.4  &  18.  &  2.  &  2.  &  0.126  &  -0.90  &  0.01  &  0.191  &  -0.72  &  0.04  &  PDR \\
AGAL327.823$-$00.651$^{\rm m}$ &  46.4  &  18.7  &  0.2  &  0.3  &  18.5  &  0.9  &  1.  &  0.093  &  -1.03  &  0.02  &  0.282  &  -0.55  &  0.03  &  Protostellar \\
AGAL327.843$-$00.621$^{\rm m}$ &  29.9  &  13.6  &  0.2  &  0.3  &  13.8  &  0.9  &  1.  &  0.12  &  -0.92  &  0.02  &  0.145  &  -0.84  &  0.03  &  Protostellar \\
AGAL327.858$+$00.186 & 26.7 & 20.4 & 1. & 1. & 21. & 4. & 5. & 0.046 & -1.34 & 0.02 & 0.089 & -1.05 & 0.07 & Protostellar \\
AGAL327.894$+$00.149 & 56.4 & 21.0 & 0.3 & 0.3 & 18. & 1. & 1. & 0.085 & -1.07 & 0.02 & 0.389 & -0.41 & 0.03 & Protostellar \\
AGAL327.918$-$00.612 & 27.5 & 15.1 & 0.1 & 0.1 & 15.3 & 0.4 & 0.6 & 0.068 & -1.17 & 0.01 & 0.186 & -0.73 & 0.03 & Quiescent$^C$ \\
AGAL327.948$-$00.117 & 32.8 & 23.8 & 0.2 & 0.2 & 24. & 1. & 1. & 0.043 & -1.37 & 0.01 & 0.112 & -0.95 & 0.03 & Protostellar \\
AGAL327.968$-$00.716 & 31.6 & 16.3 & 0.2 & 0.2 & 17. & 2. & 2. & 0.071 & -1.150 & 0.006 & 0.178 & -0.75 & 0.04 & \hii region \\
AGAL327.978$-$00.091 & 27.1 & 30.9 & 0.8 & 1. & 32. & 2. & 2. & 0.023 & -1.63 & 0.03 & 0.049 & -1.31 & 0.04 & PDR \\
AGAL327.988$-$00.712 & 23.0 & 13.4 & 0.4 & 0.5 & 13. & 2. & 3. & 0.082 & -1.086 & 0.009 & 0.158 & -0.80 & 0.04 & Protostellar \\
AGAL327.989$-$00.086 & 28.1 & 31.1 & 1. & 1. & 30. & 3. & 3. & 0.025 & -1.61 & 0.03 & 0.06 & -1.22 & 0.05 & PDR \\
AGAL328.004$-$00.087 & 36.0 & 34.5 & 0.3 & 0.4 & 39. & 1. & 1. & 0.019 & -1.72 & 0.02 & 0.033 & -1.48 & 0.03 & PDR \\
AGAL328.028$+$00.734 & 23.7 & 14.7 & 0.3 & 0.4 & 15. & 2. & 2. & 0.068 & -1.17 & 0.01 & 0.138 & -0.86 & 0.04 & Protostellar \\
AGAL328.049$-$00.049 & 27.7 & 15.7 & 0.4 & 0.4 & 16.6 & 0.9 & 1. & 0.068 & -1.17 & 0.02 & 0.166 & -0.78 & 0.03 & Protostellar \\
AGAL328.051$-$00.026 & 24.4 & 13.7 & 0.2 & 0.2 & 13.6 & 0.9 & 1. & 0.063 & -1.20 & 0.01 & 0.115 & -0.94 & 0.03 & Protostellar \\
AGAL328.051$-$00.539 & 36.8 & 15.0 & 0.1 & 0.2 & 14.3 & 0.5 & 0.6 & 0.093 & -1.03 & 0.02 & 0.162 & -0.79 & 0.03 & Uncertain \\
AGAL328.058$+$00.299 & 25.6 & 21.4 & 0.3 & 0.4 & 20. & 1. & 1. & 0.038 & -1.42 & 0.02 & 0.102 & -0.99 & 0.03 & \hii region \\
AGAL328.073$+$00.591 & 40.2 & 22.7 & 0.2 & 0.2 & 23.4 & 0.9 & 1. & 0.057 & -1.241 & 0.009 & 0.107 & -0.97 & 0.03 & \hii region \\
AGAL328.136$+$00.564 & 47.9 & 18.9 & 0.2 & 0.2 & 18.6 & 0.6 & 0.7 & 0.068 & -1.17 & 0.02 & 0.115 & -0.94 & 0.02 & Uncertain \\
AGAL328.141$-$00.432 & 37.7 & 19.0 & 0.4 & 0.5 & 22. & 2. & 2. & 0.066 & -1.18 & 0.02 & 0.229 & -0.64 & 0.04 & Protostellar \\
AGAL328.166$+$00.587 & 38.4 & 21.8 & 0.2 & 0.2 & 25.2 & 0.7 & 0.9 & 0.066 & -1.18 & 0.02 & 0.186 & -0.73 & 0.03 & Protostellar \\
AGAL328.202$-$00.466 & 32.8 & 22.5 & 0.8 & 1. & 22. & 3. & 4. & 0.045 & -1.35 & 0.02 & 0.112 & -0.95 & 0.06 & PDR \\
AGAL328.208$-$00.586 & 23.7 & 21.7 & 0.2 & 0.2 & 22.4 & 0.5 & 0.6 & 0.052 & -1.28 & 0.02 & 0.105 & -0.98 & 0.03 & Uncertain \\
AGAL328.219$-$00.592 & 28.1 & 21.9 & 0.8 & 1. & 21. & 3. & 3. & 0.049 & -1.31 & 0.02 & 0.126 & -0.90 & 0.05 & Uncertain \\
AGAL328.236$-$00.547 & 95.2 & 22.0 & 0.8 & 1. & 22. & 5. & 7. & 0.24 & -0.62 & 0.02 & 1.122 & 0.05 & 0.08 & Protostellar \\
AGAL328.254$-$00.532 & 90.9 & 22.5 & 0.3 & 0.3 & 29. & 2. & 2. & 0.188 & -0.726 & 0.008 & 0.776 & -0.11 & 0.04 & Protostellar \\
AGAL328.256$-$00.411 & 31.4 & 14.5 & 0.2 & 0.2 & 14.2 & 0.6 & 0.7 & 0.085 & -1.07 & 0.02 & 0.251 & -0.60 & 0.03 & Protostellar \\
AGAL328.278$-$00.549 & 24.9 & 21.6 & 0.2 & 0.2 & 21.9 & 0.7 & 0.9 & 0.091 & -1.04 & 0.02 & 0.151 & -0.82 & 0.03 & Uncertain \\
AGAL328.296$-$00.549 & 30.7 & 19.2 & 0.2 & 0.2 & 18.7 & 0.5 & 0.6 & 0.093 & -1.03 & 0.02 & 0.148 & -0.83 & 0.03 & Uncertain \\
AGAL328.308$+$00.431 & 73.3 & 34.1 & 0.2 & 0.2 & 40. & 1. & 1. & 0.07 & -1.153 & 0.006 & 0.513 & -0.29 & 0.03 & \hii region \\
AGAL328.314$-$00.421 & 31.0 & 14.7 & 0.1 & 0.2 & 15.8 & 0.5 & 0.7 & 0.105 & -0.98 & 0.01 & 0.166 & -0.78 & 0.03 & Protostellar \\
AGAL328.314$-$00.549 & 28.9 & 16.7 & 0.4 & 0.5 & 16. & 1. & 1. & 0.129 & -0.89 & 0.02 & 0.155 & -0.81 & 0.03 & Quiescent \\
AGAL328.316$-$00.564 & 51.0 & 19.7 & 0.3 & 0.3 & 18. & 2. & 2. & 0.091 & -1.04 & 0.01 & 0.162 & -0.79 & 0.04 & Uncertain \\
AGAL328.318$+$00.451 & 31.4 & 26.4 & 0.2 & 0.2 & 26.4 & 0.9 & 1. & 0.045 & -1.35 & 0.01 & 0.089 & -1.05 & 0.03 & Uncertain \\
AGAL328.326$-$00.544 & 25.3 & 17.2 & 0.2 & 0.2 & 17. & 1. & 2. & 0.117 & -0.93 & 0.01 & 0.148 & -0.83 & 0.03 & Uncertain \\
AGAL328.334$-$00.527 & 35.5 & 17.6 & 0.3 & 0.3 & 18. & 2. & 2. & 0.112 & -0.95 & 0.01 & 0.214 & -0.67 & 0.04 & Protostellar \\
AGAL328.336$-$00.547 & 31.4 & 20.9 & 0.3 & 0.4 & 20. & 1. & 2. & 0.078 & -1.11 & 0.02 & 0.112 & -0.95 & 0.03 & Uncertain \\
AGAL328.362$-$00.546 & 27.7 & 21.0 & 0.4 & 0.5 & 21. & 1. & 2. & 0.071 & -1.15 & 0.02 & 0.107 & -0.97 & 0.04 & PDR \\
AGAL328.368$-$00.559 & 24.9 & 21.1 & 0.4 & 0.5 & 21. & 1. & 1. & 0.046 & -1.34 & 0.02 & 0.091 & -1.04 & 0.03 & Uncertain \\
AGAL328.371$-$00.536 & 31.8 & 19.7 & 0.1 & 0.1 & 19. & 1. & 2. & 0.07 & -1.157 & 0.004 & 0.129 & -0.89 & 0.03 & Uncertain \\
AGAL328.386$-$00.311 & 35.3 & 16.9 & 0.1 & 0.1 & 16. & 2. & 3. & 0.059 & -1.226 & 0.004 & 0.117 & -0.93 & 0.05 & Protostellar \\
AGAL328.421$+$00.584 & 26.7 & 15.0 & 0.1 & 0.2 & 15.0 & 0.5 & 0.7 & 0.074 & -1.13 & 0.02 & 0.17 & -0.77 & 0.02 & Quiescent \\
AGAL328.549$+$00.271 & 26.0 & 21.2 & 0.4 & 0.5 & 22. & 1. & 2. & 0.051 & -1.29 & 0.02 & 0.151 & -0.82 & 0.03 & Protostellar \\
AGAL328.566$+$00.422 & 18.5 & 20.7 & 0.3 & 0.3 & 20.7 & 1. & 1. & 0.043 & -1.37 & 0.02 & 0.102 & -0.99 & 0.03 & \hii region \\
AGAL328.566$-$00.534 & 80.4 & 35.7 & 0.4 & 0.5 & 29. & 5. & 7. & 0.082 & -1.085 & 0.007 & 0.933 & -0.03 & 0.08 & \hii region \\
AGAL328.579$+$00.064 & 22.2 & 17.9 & 0.1 & 0.2 & 18.0 & 0.7 & 0.8 & 0.05 & -1.30 & 0.02 & 0.148 & -0.83 & 0.03 & \hii region \\
AGAL328.656$+$00.057 & 21.1 & 21.2 & 0.2 & 0.2 & 21.3 & 0.7 & 0.9 & 0.043 & -1.37 & 0.02 & 0.112 & -0.95 & 0.03 & \hii region \\
AGAL328.699$+$00.472 & 17.9 & 25.9 & 0.2 & 0.2 & 25.6 & 0.9 & 1. & 0.019 & -1.716 & 0.009 & 0.054 & -1.27 & 0.03 & Protostellar \\
AGAL328.809$+$00.632 & 72.0 & 29.7 & 0.4 & 0.5 & 25. & 2. & 2. & 0.123 & -0.91 & 0.01 & 2.239 & 0.35 & 0.04 & Protostellar \\
AGAL328.822$-$00.061 & 32.8 & 22.4 & 0.5 & 0.6 & 22. & 2. & 3. & 0.046 & -1.34 & 0.02 & 0.087 & -1.06 & 0.04 & PDR \\
AGAL328.824$-$00.079 & 34.0 & 25.7 & 0.2 & 0.3 & 28.3 & 0.8 & 0.9 & 0.042 & -1.38 & 0.02 & 0.1 & -1.00 & 0.03 & \hii region \\
AGAL328.899$+$00.349 & 38.6 & 15.8 & 0.2 & 0.2 & 16.6 & 0.9 & 1. & 0.089 & -1.05 & 0.01 & 0.269 & -0.57 & 0.03 & Protostellar \\
AGAL328.941$+$00.564 & 24.4 & 23.6 & 0.3 & 0.4 & 24. & 1. & 1. & 0.044 & -1.36 & 0.02 & 0.083 & -1.08 & 0.03 & \hii region \\
AGAL328.961$+$00.566 & 46.5 & 26.1 & 0.3 & 0.4 & 26. & 1. & 1. & 0.072 & -1.14 & 0.02 & 0.275 & -0.56 & 0.03 & \hii region \\
AGAL328.972$+$00.547 & 20.6 & 18.1 & 0.4 & 0.5 & 18. & 1. & 1. & 0.059 & -1.23 & 0.02 & 0.102 & -0.99 & 0.03 & Uncertain \\
AGAL328.982$+$00.571 & 48.5 & 18.0 & 0.3 & 0.3 & 21.3 & 1. & 1. & 0.117 & -0.93 & 0.02 & 0.24 & -0.62 & 0.03 & \hii region \\
AGAL329.029$-$00.206 & 73.5 & 17.3 & 0.2 & 0.2 & 19.6 & 0.7 & 0.8 & 0.263 & -0.58 & 0.01 & 1.23 & 0.09 & 0.03 & Protostellar \\
AGAL329.066$-$00.307 & 56.4 & 15.3 & 0.2 & 0.2 & 18.5 & 0.6 & 0.7 & 0.174 & -0.76 & 0.02 & 0.501 & -0.30 & 0.03 & Protostellar \\
AGAL329.164$-$00.286 & 31.9 & 16.4 & 0.4 & 0.5 & 17. & 1. & 2. & 0.081 & -1.09 & 0.02 & 0.263 & -0.58 & 0.03 & Protostellar \\
AGAL329.184$-$00.314 & 54.7 & 19.7 & 0.5 & 0.6 & 23. & 1. & 1. & 0.132 & -0.88 & 0.03 & 0.692 & -0.16 & 0.03 & Protostellar \\
AGAL329.272$+$00.116 & 32.6 & 32.1 & 0.4 & 0.5 & 31. & 3. & 3. & 0.025 & -1.606 & 0.006 & 0.078 & -1.11 & 0.05 & Protostellar \\
AGAL329.312$-$00.302 & 32.8 & 14.8 & 0.3 & 0.4 & 14.4 & 0.9 & 1. & 0.089 & -1.05 & 0.02 & 0.229 & -0.64 & 0.03 & Protostellar \\
AGAL329.337$+$00.147 & 57.3 & 31.0 & 0.5 & 0.6 & 38. & 1. & 2. & 0.079 & -1.10 & 0.03 & 0.479 & -0.32 & 0.03 & \hii region \\
AGAL329.341$+$00.127 & 41.7 & 23.4 & 0.9 & 1. & 21. & 2. & 2. & 0.107 & -0.97 & 0.04 & 0.447 & -0.35 & 0.04 & \hii region \\
AGAL329.392$+$00.984 & 22.7 & 17.5 & 0.2 & 0.3 & 18. & 2. & 2. & 0.051 & -1.292 & 0.006 & 0.129 & -0.89 & 0.04 & Protostellar \\
AGAL329.402$+$00.366 & 30.1 & 20.1 & 0.3 & 0.4 & 21. & 1. & 2. & 0.043 & -1.37 & 0.02 & 0.098 & -1.01 & 0.04 & \hii region \\
AGAL329.406$-$00.459 & 52.6 & 26.4 & 0.4 & 0.6 & 27. & 2. & 3. & 0.112 & -0.95 & 0.02 & 0.575 & -0.24 & 0.05 & Protostellar \\
AGAL329.414$+$00.154 & 26.2 & 17.8 & 0.1 & 0.2 & 19.6 & 0.7 & 0.9 & 0.046 & -1.34 & 0.01 & 0.102 & -0.99 & 0.02 & Protostellar \\
AGAL329.424$-$00.162 & 49.5 & 23.1 & 0.5 & 0.6 & 25. & 2. & 2. & 0.085 & -1.07 & 0.02 & 0.257 & -0.59 & 0.04 & \hii region \\
AGAL329.447$+$00.484 & 20.6 & 13.6 & 0.3 & 0.4 & 15. & 2. & 3. & 0.11 & -0.96 & 0.01 & 0.112 & -0.95 & 0.04 & Quiescent \\
AGAL329.456$+$00.514 & 29.1 & 19.4 & 0.3 & 0.4 & 21.7 & 0.9 & 1. & 0.065 & -1.19 & 0.03 & 0.107 & -0.97 & 0.03 & \hii region \\
AGAL329.459$+$00.169 & 47.0 & 23.9 & 0.1 & 0.2 & 24. & 1. & 2. & 0.061 & -1.212 & 0.009 & 0.155 & -0.81 & 0.03 & \hii region \\
AGAL329.467$+$00.516 & 33.9 & 16.58 & 0.09 & 0.1 & 16. & 1. & 1. & 0.159 & -0.799 & 0.005 & 0.363 & -0.44 & 0.03 & Protostellar \\
AGAL329.469$+$00.502 & 50.4 & 19.03 & 0.09 & 0.1 & 22.1 & 0.9 & 1. & 0.128 & -0.893 & 0.007 & 0.347 & -0.46 & 0.03 & Protostellar \\
AGAL329.476$+$00.841 & 29.5 & 30.0 & 0.2 & 0.2 & 30.0 & 0.8 & 0.9 & 0.033 & -1.48 & 0.02 & 0.117 & -0.93 & 0.02 & \hii region \\
AGAL329.494$+$00.106 & 17.6 & 17.6 & 0.2 & 0.2 & 18. & 2. & 2. & 0.042 & -1.377 & 0.008 & 0.107 & -0.97 & 0.03 & Protostellar \\
AGAL329.514$+$00.121 & 23.0 & 18.7 & 0.8 & 1. & 18. & 3. & 4. & 0.038 & -1.42 & 0.02 & 0.076 & -1.12 & 0.05 & Protostellar \\
AGAL329.524$+$00.084 & 40.6 & 24.1 & 0.1 & 0.2 & 23.2 & 0.6 & 0.7 & 0.066 & -1.18 & 0.01 & 0.282 & -0.55 & 0.02 & \hii region \\
AGAL329.537$+$00.422 & 22.7 & 24.4 & 0.4 & 0.5 & 23. & 5. & 6. & 0.028 & -1.546 & 0.009 & 0.083 & -1.08 & 0.07 & \hii region \\
AGAL329.556$+$00.181 & 20.3 & 24.9 & 0.3 & 0.4 & 24. & 1. & 2. & 0.026 & -1.59 & 0.01 & 0.069 & -1.16 & 0.03 & Protostellar \\
AGAL329.609$+$00.114 & 39.3 & 18.1 & 0.3 & 0.3 & 21.7 & 0.8 & 1. & 0.074 & -1.13 & 0.02 & 0.102 & -0.99 & 0.03 & Protostellar \\
AGAL329.622$+$00.139 & 23.9 & 16.5 & 0.3 & 0.3 & 17. & 1. & 1. & 0.085 & -1.07 & 0.02 & 0.24 & -0.62 & 0.03 & Protostellar \\
AGAL329.717$+$00.806 & 46.3 & 13.7 & 0.3 & 0.4 & 14. & 2. & 3. & 0.157 & -0.803 & 0.009 & 0.427 & -0.37 & 0.04 & Protostellar \\
AGAL329.721$+$01.165 & 35.2 & 19.5 & 0.3 & 0.3 & 20. & 1. & 1. & 0.129 & -0.89 & 0.02 & 0.269 & -0.57 & 0.03 & Protostellar \\
AGAL329.734$+$01.010 & 38.0 & 22.1 & 0.2 & 0.3 & 20. & 2. & 2. & 0.052 & -1.28 & 0.01 & 0.224 & -0.65 & 0.04 & Protostellar \\
AGAL329.816$+$00.141$^{\rm m}$ &  49.5  &  21.3  &  0.2  &  0.2  &  23.0  &  0.6  &  0.7  &  0.065  &  -1.19  &  0.02  &  0.263  &  -0.58  &  0.03  &  \hii region \\
AGAL329.832$+$00.131 & 23.9 & 17.2 & 0.3 & 0.3 & 18. & 1. & 2. & 0.049 & -1.31 & 0.02 & 0.102 & -0.99 & 0.03 & Protostellar \\
AGAL329.844$+$00.752 & 15.7 & 22.9 & 0.3 & 0.3 & 23. & 2. & 2. & 0.016 & -1.79 & 0.01 & 0.045 & -1.35 & 0.04 & \hii region \\
AGAL329.992$+$01.029$^{\rm m}$ &  28.5  &  17.8  &  0.2  &  0.2  &  18.2  &  0.7  &  0.9  &  0.068  &  -1.17  &  0.01  &  0.105  &  -0.98  &  0.02  &  Protostellar \\
AGAL330.001$+$01.037$^{\rm m}$ &  58.5  &  16.2  &  0.2  &  0.2  &  17.  &  1.  &  2.  &  0.127  &  -0.896  &  0.009  &  0.145  &  -0.84  &  0.03  &  Uncertain \\
AGAL330.021$+$00.920 & 43.0 & 18.4 & 0.7 & 0.9 & 20. & 3. & 4. & 0.056 & -1.25 & 0.02 & 0.1 & -1.00 & 0.05 & Protostellar \\
AGAL330.026$+$01.042$^{\rm m}$ &  58.5  &  16.2  &  0.4  &  0.4  &  15.5  &  0.8  &  1.  &  0.126  &  -0.90  &  0.03  &  0.324  &  -0.49  &  0.03  &  Protostellar \\
AGAL330.039$-$00.057 & 26.9 & 27.3 & 0.3 & 0.4 & 27.3 & 0.9 & 1. & 0.026 & -1.58 & 0.02 & 0.081 & -1.09 & 0.03 & \hii region \\
AGAL330.043$+$00.920 & 26.0 & 17.4 & 0.3 & 0.4 & 17. & 2. & 2. & 0.049 & -1.31 & 0.01 & 0.081 & -1.09 & 0.03 & Uncertain \\
AGAL330.054$+$00.925 & 23.7 & 18.3 & 0.6 & 0.7 & 18. & 2. & 2. & 0.041 & -1.39 & 0.03 & 0.06 & -1.22 & 0.04 & Quiescent$^C$ \\
AGAL330.189$+$00.324 & 22.7 & 14.8 & 0.7 & 0.9 & 15. & 2. & 2. & 0.039 & -1.41 & 0.03 & 0.068 & -1.17 & 0.04 & Quiescent \\
AGAL330.196$+$00.206 & 27.1 & 19.5 & 0.2 & 0.2 & 19. & 1. & 2. & 0.028 & -1.55 & 0.01 & 0.066 & -1.18 & 0.03 & PDR \\
AGAL330.253$+$00.659 & 22.2 & 24.4 & 0.2 & 0.3 & 22.4 & 0.8 & 0.9 & 0.018 & -1.74 & 0.02 & 0.041 & -1.39 & 0.02 & PDR \\
AGAL330.278$+$00.636 & 32.1 & 21.60 & 0.09 & 0.1 & 21.2 & 0.5 & 0.6 & 0.034 & -1.465 & 0.009 & 0.063 & -1.20 & 0.02 & PDR \\
AGAL330.284$+$00.492 & 36.3 & 24.6 & 0.2 & 0.3 & 25. & 1. & 1. & 0.055 & -1.26 & 0.01 & 0.182 & -0.74 & 0.03 & \hii region \\
AGAL330.293$+$00.001 & 26.9 & 21.6 & 0.3 & 0.3 & 22. & 1. & 1. & 0.037 & -1.43 & 0.01 & 0.085 & -1.07 & 0.03 & \hii region \\
AGAL330.294$-$00.394 & 53.3 & 29.5 & 0.2 & 0.2 & 32. & 1. & 2. & 0.059 & -1.23 & 0.01 & 0.417 & -0.38 & 0.03 & \hii region \\
AGAL330.296$+$00.647 & 24.6 & 19.8 & 0.3 & 0.3 & 19.3 & 0.8 & 1. & 0.034 & -1.47 & 0.02 & 0.062 & -1.21 & 0.03 & Quiescent$^C$ \\
AGAL330.348$-$00.022 & 36.5 & 13.4 & 0.7 & 0.9 & 13. & 2. & 2. & 0.089 & -1.05 & 0.04 & 0.162 & -0.79 & 0.04 & Protostellar \\
AGAL330.369$+$00.524 & 22.2 & 13.4 & 0.2 & 0.3 & 13.2 & 0.9 & 1. & 0.068 & -1.17 & 0.02 & 0.1 & -1.00 & 0.03 & Uncertain \\
AGAL330.398$+$00.331 & 30.8 & 17.97 & 0.1 & 0.1 & 18.4 & 0.8 & 0.9 & 0.038 & -1.419 & 0.008 & 0.06 & -1.22 & 0.03 & \hii region \\
AGAL330.484$+$00.354 & 22.2 & 15.8 & 0.2 & 0.2 & 16. & 1. & 1. & 0.047 & -1.33 & 0.01 & 0.06 & -1.22 & 0.03 & Protostellar \\
AGAL330.559$-$00.114 & 34.5 & 21.41 & 0.1 & 0.1 & 20.8 & 0.6 & 0.8 & 0.027 & -1.576 & 0.008 & 0.078 & -1.11 & 0.02 & \hii region \\
AGAL330.588$+$00.006 & 22.7 & 17.2 & 0.6 & 0.8 & 17. & 2. & 3. & 0.03 & -1.52 & 0.02 & 0.062 & -1.21 & 0.05 & Uncertain \\
AGAL330.646$-$00.176 & 16.6 & 16.1 & 0.2 & 0.3 & 15.7 & 0.8 & 0.9 & 0.026 & -1.58 & 0.02 & 0.063 & -1.20 & 0.03 & Uncertain \\
AGAL330.674$-$00.376 & 55.0 & 25.1 & 0.3 & 0.4 & 21.3 & 0.9 & 1. & 0.047 & -1.33 & 0.02 & 0.182 & -0.74 & 0.04 & PDR \\
AGAL330.678$-$00.404 & 57.2 & 26.6 & 0.2 & 0.2 & 24.1 & 0.6 & 0.7 & 0.05 & -1.30 & 0.03 & 0.282 & -0.55 & 0.04 & \hii region \\
AGAL330.701$-$00.399$^{\rm m}$ &  35.3  &  20.9  &  0.3  &  0.4  &  19.4  &  1.  &  1.  &  0.049  &  -1.31  &  0.02  &  0.095  &  -1.02  &  0.04  &  Quiescent \\
AGAL330.779$+$00.396 & 19.4 & 21.1 & 0.6 & 0.7 & 21. & 1. & 2. & 0.03 & -1.53 & 0.03 & 0.093 & -1.03 & 0.05 & \hii region \\
AGAL330.783$+$00.246 & 42.7 & 12.7 & 0.3 & 0.4 & 15. & 1. & 1. & 0.089 & -1.05 & 0.02 & 0.162 & -0.79 & 0.04 & Protostellar \\
AGAL330.821$-$00.507 & 33.9 & 14.6 & 0.4 & 0.5 & 15. & 2. & 2. & 0.065 & -1.19 & 0.01 & 0.123 & -0.91 & 0.04 & Protostellar \\
AGAL330.866$-$00.352 & 45.7 & 27.1 & 0.4 & 0.5 & 24. & 1. & 2. & 0.063 & -1.20 & 0.02 & 0.204 & -0.69 & 0.04 & Quiescent \\
AGAL330.876$-$00.384 & 52.0 & 28.2 & 0.4 & 0.5 & 26. & 3. & 4. & 0.112 & -0.95 & 0.01 & 0.479 & -0.32 & 0.05 & \hii region \\
AGAL330.879$-$00.367 & 77.3 & 31.1 & 0.2 & 0.2 & 28. & 1. & 1. & 0.097 & -1.012 & 0.008 & 1.514 & 0.18 & 0.03 & Protostellar \\
AGAL330.891$-$00.459 & 21.1 & 21.8 & 0.3 & 0.4 & 22. & 1. & 1. & 0.025 & -1.61 & 0.02 & 0.04 & -1.40 & 0.04 & PDR \\
AGAL330.919$-$00.306 & 20.9 & 23.5 & 0.1 & 0.1 & 23.0 & 0.5 & 0.6 & 0.021 & -1.68 & 0.01 & 0.052 & -1.28 & 0.03 & PDR \\
AGAL330.928$-$00.407$^{\rm m}$ &  54.9  &  20.1  &  0.2  &  0.2  &  20.5  &  0.5  &  0.6  &  0.081  &  -1.09  &  0.02  &  0.355  &  -0.45  &  0.03  &  \hii region \\
AGAL330.929$-$00.287 & 16.3 & 16.8 & 0.2 & 0.3 & 17.0 & 0.9 & 1. & 0.03 & -1.52 & 0.02 & 0.068 & -1.17 & 0.04 & Uncertain \\
AGAL330.943$-$00.259 & 45.2 & 19.1 & 0.2 & 0.3 & 18.6 & 0.6 & 0.8 & 0.052 & -1.28 & 0.02 & 0.145 & -0.84 & 0.04 & \hii region \\
AGAL330.954$-$00.182 & 68.8 & 31.0 & 0.2 & 0.2 & 37. & 1. & 1. & 0.137 & -0.863 & 0.007 & 2.57 & 0.41 & 0.03 & Protostellar \\
AGAL330.959$-$00.272 & 34.4 & 19.5 & 0.3 & 0.3 & 20. & 1. & 1. & 0.083 & -1.08 & 0.02 & 0.295 & -0.53 & 0.03 & \hii region \\
AGAL330.966$-$00.207 & 26.9 & 22.8 & 0.3 & 0.3 & 21.7 & 0.8 & 0.9 & 0.058 & -1.24 & 0.03 & 0.098 & -1.01 & 0.04 & Uncertain \\
AGAL330.971$-$00.154 & 19.4 & 28.0 & 0.3 & 0.4 & 26.7 & 0.7 & 0.8 & 0.021 & -1.67 & 0.04 & 0.065 & -1.19 & 0.04 & Uncertain \\
AGAL330.979$-$00.192 & 23.9 & 33.0 & 0.3 & 0.3 & 31. & 1. & 2. & 0.016 & -1.79 & 0.01 & 0.032 & -1.49 & 0.03 & Uncertain \\
AGAL330.986$+$00.326 & 51.9 & 16.4 & 0.3 & 0.4 & 15. & 2. & 2. & 0.081 & -1.09 & 0.01 & 0.24 & -0.62 & 0.04 & \hii region \\
AGAL330.988$+$00.347 & 23.0 & 15.7 & 0.3 & 0.3 & 16. & 1. & 1. & 0.069 & -1.16 & 0.02 & 0.105 & -0.98 & 0.03 & Protostellar \\
AGAL331.011$-$00.097 & 40.9 & 26.6 & 0.5 & 0.6 & 27. & 1. & 1. & 0.027 & -1.57 & 0.03 & 0.065 & -1.19 & 0.03 & PDR \\
AGAL331.024$-$00.102 & 34.4 & 30.75 & 0.08 & 0.1 & 30.8 & 0.6 & 0.7 & 0.019 & -1.72 & 0.01 & 0.046 & -1.34 & 0.03 & PDR \\
AGAL331.029$-$00.431 & 56.7 & 16.7 & 0.1 & 0.2 & 14.5 & 0.6 & 0.7 & 0.148 & -0.83 & 0.02 & 0.417 & -0.38 & 0.03 & Uncertain \\
AGAL331.034$-$00.192 & 49.3 & 28.1 & 0.4 & 0.5 & 23. & 2. & 2. & 0.023 & -1.63 & 0.01 & 0.098 & -1.01 & 0.04 & PDR \\
AGAL331.034$-$00.419 & 54.3 & 16.1 & 0.4 & 0.5 & 14. & 2. & 2. & 0.189 & -0.724 & 0.009 & 0.447 & -0.35 & 0.04 & Uncertain \\
AGAL331.043$-$00.127 & 32.1 & 33.4 & 0.3 & 0.4 & 32. & 2. & 3. & 0.014 & -1.851 & 0.006 & 0.033 & -1.48 & 0.04 & PDR \\
AGAL331.051$-$00.419 & 51.4 & 16.3 & 0.5 & 0.6 & 18. & 1. & 2. & 0.076 & -1.12 & 0.03 & 0.129 & -0.89 & 0.04 & Uncertain \\
AGAL331.059$+$00.374 & 17.0 & 22.6 & 0.2 & 0.2 & 22. & 1. & 1. & 0.021 & -1.681 & 0.009 & 0.052 & -1.28 & 0.03 & Protostellar \\
AGAL331.059$-$00.181$^{\rm m}$ &  33.9  &  28.0  &  0.6  &  0.7  &  28.  &  1.  &  2.  &  0.03  &  -1.53  &  0.03  &  0.06  &  -1.22  &  0.04  &  PDR \\
AGAL331.061$-$00.166 & 44.1 & 27.8 & 0.4 & 0.4 & 24.7 & 0.8 & 0.9 & 0.038 & -1.42 & 0.04 & 0.115 & -0.94 & 0.04 & PDR \\
AGAL331.076$-$00.179 & 21.1 & 22.6 & 0.2 & 0.2 & 22.3 & 0.9 & 1. & 0.037 & -1.43 & 0.01 & 0.047 & -1.33 & 0.03 & Uncertain \\
AGAL331.084$+$00.381 & 17.3 & 19.6 & 0.3 & 0.4 & 19. & 4. & 6. & 0.022 & -1.655 & 0.007 & 0.05 & -1.30 & 0.07 & \hii region \\
AGAL331.084$-$00.476 & 42.8 & 18.7 & 0.2 & 0.3 & 18. & 1. & 1. & 0.068 & -1.17 & 0.01 & 0.214 & -0.67 & 0.03 & Protostellar \\
AGAL331.089$+$00.311 & 43.5 & 11.5 & 0.4 & 0.5 & 11. & 1. & 2. & 0.126 & -0.90 & 0.02 & 0.17 & -0.77 & 0.03 & Quiescent \\
AGAL331.093$-$00.131$^{\rm m}$ &  34.5  &  20.4  &  0.9  &  1.  &  23.  &  2.  &  3.  &  0.043  &  -1.37  &  0.03  &  0.083  &  -1.08  &  0.05  &  \hii region \\
AGAL331.104$-$00.227 & 19.1 & 18. & 1. & 1. & 18. & 3. & 4. & 0.046 & -1.34 & 0.03 & 0.076 & -1.12 & 0.06 & Uncertain \\
AGAL331.106$-$00.541 & 33.2 & 22.7 & 0.1 & 0.1 & 23.1 & 0.6 & 0.7 & 0.031 & -1.51 & 0.01 & 0.041 & -1.39 & 0.02 & Uncertain \\
AGAL331.124$-$00.512 & 19.4 & 32.0 & 0.2 & 0.3 & 32.1 & 0.6 & 0.8 & 0.037 & -1.43 & 0.02 & 0.076 & -1.12 & 0.03 & PDR \\
AGAL331.126$+$00.369$^{\rm m}$ &  23.7  &  13.7  &  0.4  &  0.5  &  14.  &  2.  &  3.  &  0.065  &  -1.19  &  0.01  &  0.091  &  -1.04  &  0.05  &  Quiescent \\
AGAL331.128$-$00.534 & 30.8 & 24.9 & 0.7 & 0.9 & 23. & 3. & 4. & 0.058 & -1.24 & 0.02 & 0.132 & -0.88 & 0.06 & PDR \\
AGAL331.133$-$00.244 & 65.3 & 22.3 & 0.1 & 0.1 & 24.4 & 0.6 & 0.7 & 0.112 & -0.952 & 0.008 & 1.23 & 0.09 & 0.02 & \hii region \\
AGAL331.134$+$00.156 & 46.9 & 17.6 & 0.4 & 0.5 & 19. & 2. & 2. & 0.071 & -1.15 & 0.01 & 0.209 & -0.68 & 0.04 & Protostellar \\
AGAL331.134$-$00.447 & 39.5 & 17.1 & 0.1 & 0.1 & 17.0 & 0.6 & 0.7 & 0.114 & -0.944 & 0.008 & 0.234 & -0.63 & 0.02 & \hii region \\
AGAL331.134$-$00.484 & 96.3 & 23.3 & 0.8 & 1. & 21. & 3. & 4. & 0.102 & -0.99 & 0.02 & 0.501 & -0.30 & 0.06 & PDR \\
AGAL331.136$-$00.524 & 38.4 & 30.1 & 0.1 & 0.1 & 28.0 & 0.9 & 1. & 0.06 & -1.22 & 0.01 & 0.2 & -0.70 & 0.03 & PDR \\
AGAL331.139$+$00.112 & 13.8 & 23.5 & 0.5 & 0.7 & 24. & 2. & 3. & 0.017 & -1.76 & 0.02 & 0.041 & -1.39 & 0.05 & \hii region \\
AGAL331.146$+$00.136 & 45.9 & 20.4 & 0.7 & 0.8 & 23. & 1. & 2. & 0.049 & -1.31 & 0.04 & 0.1 & -1.00 & 0.04 & \hii region \\
AGAL331.152$+$00.127 & 26.4 & 20.4 & 0.4 & 0.5 & 22. & 2. & 2. & 0.037 & -1.43 & 0.01 & 0.071 & -1.15 & 0.04 & \hii region \\
AGAL331.162$-$00.464 & 66.7 & 22.2 & 0.5 & 0.6 & 22. & 1. & 2. & 0.1 & -1.00 & 0.03 & 0.363 & -0.44 & 0.04 & \hii region \\
AGAL331.179$-$00.459 & 21.9 & 21.0 & 0.5 & 0.6 & 22.7 & 1. & 1. & 0.11 & -0.96 & 0.04 & 0.186 & -0.73 & 0.04 & \hii region \\
AGAL331.188$-$00.462 & 25.8 & 18.2 & 0.2 & 0.2 & 16.9 & 0.9 & 1. & 0.1 & -1.00 & 0.01 & 0.257 & -0.59 & 0.03 & Uncertain \\
AGAL331.202$-$00.272 & 28.9 & 11.28 & 0.07 & 0.1 & 10.1 & 0.3 & 0.5 & 0.148 & -0.83 & 0.01 & 0.229 & -0.64 & 0.03 & Quiescent$^D$ \\
AGAL331.204$-$00.462 & 37.7 & 14.7 & 0.3 & 0.3 & 17. & 1. & 2. & 0.076 & -1.12 & 0.02 & 0.105 & -0.98 & 0.04 & Quiescent$^C$ \\
AGAL331.222$+$00.012 & 20.0 & 15.7 & 0.4 & 0.4 & 15.2 & 0.9 & 1. & 0.037 & -1.43 & 0.03 & 0.089 & -1.05 & 0.03 & Quiescent$^C$ \\
AGAL331.229$-$00.226$^{\rm m}$ &  28.9  &  21.9  &  0.3  &  0.4  &  20.  &  2.  &  2.  &  0.029  &  -1.54  &  0.02  &  0.062  &  -1.21  &  0.05  &  Uncertain \\
AGAL331.232$-$00.421$^{\rm m}$ &  32.1  &  12.  &  1.  &  2.  &  11.  &  3.  &  4.  &  0.093  &  -1.03  &  0.03  &  0.209  &  -0.68  &  0.06  &  Quiescent$^D$ \\
AGAL331.242$-$00.201 & 38.9 & 28.0 & 0.2 & 0.2 & 25.1 & 0.5 & 0.6 & 0.027 & -1.57 & 0.02 & 0.079 & -1.10 & 0.03 & \hii region \\
AGAL331.248$-$00.449$^{\rm m}$ &  53.6  &  12.2  &  0.5  &  0.6  &  12.  &  2.  &  2.  &  0.117  &  -0.93  &  0.02  &  0.224  &  -0.65  &  0.04  &  \hii region \\
AGAL331.274$-$00.376 & 36.9 & 18.1 & 0.2 & 0.2 & 17. & 2. & 2. & 0.07 & -1.158 & 0.007 & 0.191 & -0.72 & 0.04 & Quiescent$^D$ \\
AGAL331.279$-$00.189 & 72.5 & 26.5 & 0.1 & 0.2 & 30. & 1. & 1. & 0.085 & -1.07 & 0.01 & 0.525 & -0.28 & 0.03 & \hii region \\
AGAL331.291$-$00.377 & 33.9 & 24.5 & 0.2 & 0.2 & 24.1 & 0.8 & 0.9 & 0.03 & -1.52 & 0.01 & 0.056 & -1.25 & 0.02 & PDR \\
AGAL331.292$-$00.347 & 58.9 & 29.5 & 0.1 & 0.2 & 32. & 1. & 1. & 0.022 & -1.654 & 0.005 & 0.048 & -1.32 & 0.03 & \hii region \\
AGAL331.296$-$00.394 & 18.2 & 25.7 & 0.6 & 0.7 & 26. & 2. & 3. & 0.017 & -1.76 & 0.01 & 0.048 & -1.32 & 0.05 & PDR \\
AGAL331.309$-$00.377 & 24.4 & 16.6 & 0.9 & 1. & 16. & 2. & 2. & 0.091 & -1.04 & 0.05 & 0.162 & -0.79 & 0.04 & Quiescent \\
AGAL331.319$+$00.152 & 23.2 & 13.3 & 0.2 & 0.2 & 13. & 1. & 2. & 0.074 & -1.13 & 0.01 & 0.107 & -0.97 & 0.04 & Protostellar \\
AGAL331.322$+$00.097 & 27.3 & 12.2 & 0.3 & 0.4 & 12. & 1. & 2. & 0.079 & -1.10 & 0.02 & 0.132 & -0.88 & 0.04 & Quiescent \\
AGAL331.324$-$00.386 & 39.8 & 18.2 & 0.2 & 0.2 & 17. & 1. & 2. & 0.068 & -1.167 & 0.007 & 0.135 & -0.87 & 0.03 & Quiescent \\
AGAL331.328$-$00.327 & 55.0 & 33.0 & 0.4 & 0.5 & 33. & 1. & 2. & 0.031 & -1.51 & 0.02 & 0.076 & -1.12 & 0.03 & PDR \\
AGAL331.332$+$00.144 & 28.1 & 14.0 & 0.3 & 0.3 & 13.6 & 0.8 & 0.9 & 0.069 & -1.16 & 0.02 & 0.117 & -0.93 & 0.02 & Quiescent$^C$ \\
AGAL331.339$+$00.547 & 19.1 & 25.61 & 0.1 & 0.1 & 25.2 & 0.3 & 0.5 & 0.021 & -1.67 & 0.01 & 0.05 & -1.30 & 0.03 & Protostellar \\
AGAL331.341$+$00.021 & 37.4 & 21.1 & 0.1 & 0.1 & 22.0 & 0.8 & 0.9 & 0.041 & -1.39 & 0.01 & 0.1 & -1.00 & 0.03 & Protostellar \\
AGAL331.342$-$00.347 & 47.0 & 28.1 & 0.3 & 0.3 & 29.3 & 0.6 & 0.7 & 0.05 & -1.30 & 0.03 & 0.195 & -0.71 & 0.03 & PDR \\
AGAL331.344$+$00.534 & 27.7 & 26.4 & 0.1 & 0.1 & 25.1 & 0.3 & 0.5 & 0.022 & -1.65 & 0.01 & 0.051 & -1.29 & 0.03 & PDR \\
AGAL331.344$-$00.397 & 31.6 & 22.0 & 0.4 & 0.4 & 20. & 1. & 1. & 0.03 & -1.52 & 0.02 & 0.069 & -1.16 & 0.04 & Quiescent \\
AGAL331.348$+$00.181 & 41.2 & 15.9 & 0.5 & 0.6 & 15. & 2. & 2. & 0.056 & -1.25 & 0.02 & 0.158 & -0.80 & 0.04 & Quiescent$^C$ \\
AGAL331.351$-$00.021 & 27.1 & 39.65 & 0.06 & 0.08 & 36.7 & 0.4 & 0.6 & 0.013 & -1.876 & 0.009 & 0.034 & -1.47 & 0.02 & PDR \\
AGAL331.366$-$00.022 & 19.7 & 40.5 & 0.2 & 0.2 & 40.3 & 0.8 & 0.9 & 0.017 & -1.78 & 0.01 & 0.039 & -1.41 & 0.03 & \hii region \\
AGAL331.368$+$00.579 & 15.6 & 30.2 & 0.2 & 0.3 & 30. & 3. & 4. & 0.014 & -1.848 & 0.007 & 0.026 & -1.59 & 0.05 & PDR \\
AGAL331.371$-$00.401 & 36.0 & 18.6 & 0.4 & 0.5 & 17. & 2. & 2. & 0.044 & -1.36 & 0.02 & 0.126 & -0.90 & 0.04 & Protostellar \\
AGAL331.372$+$00.132$^{\rm m}$ &  31.8  &  19.0  &  0.8  &  1.  &  20.  &  2.  &  2.  &  0.046  &  -1.34  &  0.04  &  0.095  &  -1.02  &  0.05  &  \hii region \\
AGAL331.372$-$00.116 & 41.0 & 14.2 & 0.3 & 0.5 & 14. & 3. & 4. & 0.093 & -1.03 & 0.01 & 0.145 & -0.84 & 0.06 & Quiescent$^D$ \\
AGAL331.374$-$00.016 & 24.2 & 38.6 & 0.2 & 0.3 & 37.5 & 0.7 & 0.8 & 0.018 & -1.75 & 0.02 & 0.035 & -1.45 & 0.03 & PDR \\
AGAL331.374$-$00.314$^{\rm m}$ &  44.7  &  18.8  &  0.2  &  0.2  &  16.4  &  0.5  &  0.6  &  0.059  &  -1.23  &  0.02  &  0.174  &  -0.76  &  0.03  &  Quiescent$^C$ \\
AGAL331.384$+$00.151 & 67.1 & 14.6 & 0.1 & 0.2 & 13.5 & 0.4 & 0.5 & 0.115 & -0.94 & 0.02 & 0.372 & -0.43 & 0.04 & Quiescent \\
AGAL331.388$-$00.361 & 33.7 & 35.0 & 0.2 & 0.2 & 34.8 & 0.8 & 0.9 & 0.021 & -1.68 & 0.01 & 0.063 & -1.20 & 0.03 & \hii region \\
AGAL331.391$+$00.126 & 26.7 & 23.5 & 0.5 & 0.6 & 26. & 3. & 4. & 0.03 & -1.52 & 0.01 & 0.062 & -1.21 & 0.06 & PDR \\
AGAL331.392$-$00.114 & 33.5 & 15.3 & 0.1 & 0.2 & 15.8 & 0.5 & 0.6 & 0.072 & -1.14 & 0.02 & 0.11 & -0.96 & 0.03 & Uncertain \\
AGAL331.394$-$00.394 & 21.1 & 15.0 & 0.8 & 1. & 15. & 2. & 2. & 0.06 & -1.22 & 0.03 & 0.079 & -1.10 & 0.05 & Uncertain \\
AGAL331.396$-$00.001 & 37.7 & 28.5 & 0.3 & 0.3 & 25. & 1. & 2. & 0.026 & -1.58 & 0.02 & 0.072 & -1.14 & 0.03 & Uncertain \\
AGAL331.402$+$00.176 & 24.2 & 16.3 & 0.4 & 0.5 & 16. & 3. & 3. & 0.047 & -1.33 & 0.01 & 0.078 & -1.11 & 0.05 & Quiescent \\
AGAL331.402$-$00.189 & 24.6 & 19.2 & 0.3 & 0.4 & 18. & 1. & 1. & 0.078 & -1.11 & 0.02 & 0.115 & -0.94 & 0.04 & Uncertain \\
AGAL331.409$+$00.014 & 42.7 & 26.3 & 0.6 & 0.7 & 27. & 2. & 2. & 0.025 & -1.60 & 0.02 & 0.076 & -1.12 & 0.04 & \hii region \\
AGAL331.411$-$00.166 & 45.5 & 17.6 & 0.1 & 0.2 & 14.6 & 0.6 & 0.7 & 0.087 & -1.06 & 0.01 & 0.229 & -0.64 & 0.03 & Protostellar \\
AGAL331.418$-$00.262 & 23.7 & 16. & 1. & 2. & 16. & 4. & 6. & 0.047 & -1.33 & 0.03 & 0.079 & -1.10 & 0.07 & Uncertain \\
AGAL331.418$-$00.356 & 73.5 & 21. & 2. & 3. & 23. & 5. & 7. & 0.087 & -1.06 & 0.03 & 0.355 & -0.45 & 0.08 & \hii region \\
AGAL331.419$-$00.156 & 46.4 & 15. & 1. & 2. & 15. & 3. & 3. & 0.091 & -1.04 & 0.04 & 0.174 & -0.76 & 0.06 & Uncertain \\
AGAL331.419$-$00.161 & 17.0 & 14.8 & 0.2 & 0.2 & 14.9 & 0.8 & 1. & 0.166 & -0.78 & 0.02 & 0.182 & -0.74 & 0.03 & Uncertain \\
AGAL331.422$-$00.279 & 23.9 & 15.4 & 0.1 & 0.1 & 15.1 & 0.5 & 0.7 & 0.062 & -1.21 & 0.01 & 0.081 & -1.09 & 0.03 & Uncertain \\
AGAL331.426$+$00.262 & 23.7 & 19.4 & 0.2 & 0.3 & 20. & 1. & 1. & 0.04 & -1.40 & 0.02 & 0.098 & -1.01 & 0.03 & \hii region \\
AGAL331.429$-$00.137 & 36.9 & 18. & 2. & 2. & 17. & 4. & 6. & 0.05 & -1.30 & 0.03 & 0.105 & -0.98 & 0.07 & Uncertain \\
AGAL331.431$-$00.366$^{\rm m}$ &  30.3  &  20.5  &  0.2  &  0.2  &  19.0  &  0.7  &  0.9  &  0.062  &  -1.21  &  0.01  &  0.158  &  -0.80  &  0.03  &  PDR \\
AGAL331.432$-$00.266$^{\rm m}$ &  32.5  &  17.80  &  0.07  &  0.08  &  17.1  &  0.5  &  0.6  &  0.057  &  -1.246  &  0.007  &  0.126  &  -0.90  &  0.02  &  \hii region \\
AGAL331.434$-$00.284 & 29.1 & 17.8 & 0.9 & 1. & 19. & 4. & 5. & 0.063 & -1.20 & 0.02 & 0.151 & -0.82 & 0.06 & Protostellar \\
AGAL331.438$-$00.304 & 20.6 & 20.8 & 0.5 & 0.6 & 21. & 2. & 2. & 0.03 & -1.52 & 0.02 & 0.055 & -1.26 & 0.04 & Protostellar \\
AGAL331.442$-$00.187 & 63.1 & 18.0 & 0.1 & 0.2 & 23.4 & 0.7 & 0.8 & 0.11 & -0.96 & 0.02 & 0.562 & -0.25 & 0.03 & Protostellar \\
AGAL331.472$-$00.102 & 77.0 & 20.3 & 0.2 & 0.3 & 19.5 & 0.6 & 0.7 & 0.141 & -0.85 & 0.02 & 0.151 & -0.82 & 0.03 & Uncertain \\
AGAL331.481$-$00.074 & 41.9 & 24.2 & 0.5 & 0.6 & 23. & 2. & 2. & 0.093 & -1.03 & 0.02 & 0.204 & -0.69 & 0.04 & Quiescent \\
AGAL331.491$-$00.116 & 77.0 & 20.3 & 0.2 & 0.3 & 23.7 & 0.7 & 0.8 & 0.141 & -0.85 & 0.02 & 0.501 & -0.30 & 0.03 & Protostellar \\
AGAL331.494$-$00.334$^{\rm m}$ &  35.2  &  24.6  &  0.3  &  0.4  &  25.3  &  0.9  &  1.  &  0.022  &  -1.66  &  0.02  &  0.048  &  -1.32  &  0.03  &  PDR \\
AGAL331.496$-$00.079 & 26.2 & 25.9 & 0.4 & 0.5 & 24. & 2. & 3. & 0.126 & -0.90 & 0.01 & 0.229 & -0.64 & 0.04 & PDR \\
AGAL331.498$-$00.102 & 38.4 & 23.4 & 0.1 & 0.2 & 23.3 & 0.6 & 0.7 & 0.182 & -0.74 & 0.01 & 0.372 & -0.43 & 0.02 & PDR \\
AGAL331.508$-$00.344 & 27.5 & 22.1 & 0.2 & 0.3 & 23.0 & 0.7 & 0.8 & 0.044 & -1.36 & 0.02 & 0.126 & -0.90 & 0.03 & Protostellar \\
AGAL331.512$-$00.102 & 46.4 & 28.3 & 0.2 & 0.2 & 28.4 & 0.6 & 0.6 & 0.219 & -0.66 & 0.02 & 1.096 & 0.04 & 0.03 & \hii region \\
AGAL331.521$-$00.081 & 71.9 & 33.6 & 0.1 & 0.2 & 32. & 2. & 2. & 0.087 & -1.060 & 0.007 & 0.302 & -0.52 & 0.03 & PDR \\
AGAL331.524$-$00.289$^{\rm m}$ &  32.5  &  19.2  &  0.1  &  0.1  &  18.4  &  0.6  &  0.7  &  0.044  &  -1.36  &  0.01  &  0.078  &  -1.11  &  0.02  &  Uncertain \\
AGAL331.528$-$00.276 & 27.9 & 18.8 & 0.3 & 0.3 & 19.7 & 0.6 & 0.7 & 0.046 & -1.34 & 0.02 & 0.076 & -1.12 & 0.02 & Protostellar \\
AGAL331.532$-$00.101 & 46.0 & 27.3 & 0.2 & 0.3 & 24.6 & 0.6 & 0.7 & 0.182 & -0.74 & 0.02 & 0.525 & -0.28 & 0.04 & PDR \\
AGAL331.539$-$00.306$^{\rm m}$ &  49.3  &  21.7  &  0.3  &  0.4  &  25.  &  1.  &  1.  &  0.043  &  -1.37  &  0.02  &  0.105  &  -0.98  &  0.03  &  \hii region \\
AGAL331.546$-$00.067 & 74.4 & 26.8 & 0.2 & 0.2 & 30.7 & 0.8 & 0.9 & 0.095 & -1.02 & 0.01 & 0.324 & -0.49 & 0.03 & PDR \\
AGAL331.552$-$00.137 & 25.8 & 20.7 & 0.3 & 0.4 & 22.8 & 1. & 1. & 0.091 & -1.04 & 0.02 & 0.135 & -0.87 & 0.03 & PDR \\
AGAL331.556$-$00.122$^{\rm m}$ &  64.5  &  23.1  &  0.2  &  0.2  &  26.1  &  0.8  &  0.9  &  0.093  &  -1.03  &  0.02  &  0.724  &  -0.14  &  0.03  &  \hii region \\
AGAL331.562$+$00.287 & 20.3 & 20.7 & 0.2 & 0.3 & 20.1 & 1. & 1. & 0.026 & -1.58 & 0.02 & 0.063 & -1.20 & 0.03 & Protostellar \\
AGAL331.571$-$00.229 & 36.9 & 16.5 & 0.5 & 0.5 & 17. & 1. & 1. & 0.055 & -1.26 & 0.03 & 0.182 & -0.74 & 0.04 & Protostellar \\
AGAL331.574$-$00.136 & 27.7 & 22.7 & 0.1 & 0.1 & 22. & 2. & 2. & 0.035 & -1.461 & 0.007 & 0.072 & -1.14 & 0.04 & Uncertain \\
AGAL331.619$-$00.046 & 29.1 & 20.1 & 0.1 & 0.1 & 21. & 1. & 1. & 0.044 & -1.360 & 0.006 & 0.102 & -0.99 & 0.03 & Protostellar \\
AGAL331.626$+$00.526 & 53.3 & 19.8 & 0.3 & 0.4 & 21. & 2. & 2. & 0.069 & -1.16 & 0.01 & 0.24 & -0.62 & 0.04 & \hii region \\
AGAL331.639$+$00.501 & 60.4 & 15.4 & 0.1 & 0.1 & 14. & 2. & 2. & 0.085 & -1.070 & 0.006 & 0.302 & -0.52 & 0.04 & Quiescent \\
AGAL331.641$-$00.061$^{\rm m}$ &  17.1  &  20.1  &  0.4  &  0.5  &  21.  &  2.  &  2.  &  0.026  &  -1.58  &  0.02  &  0.046  &  -1.34  &  0.05  &  Quiescent \\
AGAL331.681$-$00.031 & 41.3 & 23.8 & 0.6 & 0.7 & 20. & 2. & 2. & 0.04 & -1.40 & 0.02 & 0.148 & -0.83 & 0.04 & Quiescent$^C$ \\
AGAL331.692$-$00.194 & 39.9 & 20.8 & 0.3 & 0.4 & 20. & 2. & 2. & 0.034 & -1.47 & 0.01 & 0.074 & -1.13 & 0.03 & Quiescent$^C$ \\
AGAL331.694$-$00.217$^{\rm m}$ &  34.9  &  19.4  &  0.4  &  0.5  &  19.  &  2.  &  2.  &  0.045  &  -1.35  &  0.02  &  0.138  &  -0.86  &  0.04  &  Protostellar \\
AGAL331.706$-$00.266 & 36.0 & 19.4 & 0.4 & 0.5 & 18. & 2. & 3. & 0.032 & -1.496 & 0.009 & 0.087 & -1.06 & 0.05 & Quiescent \\
AGAL331.709$+$00.582 & 50.4 & 17.1 & 0.4 & 0.5 & 19. & 3. & 4. & 0.136 & -0.868 & 0.007 & 0.49 & -0.31 & 0.06 & Protostellar \\
AGAL331.709$+$00.602 & 50.0 & 18.0 & 0.2 & 0.3 & 20.2 & 0.9 & 1. & 0.17 & -0.77 & 0.02 & 0.513 & -0.29 & 0.03 & Protostellar \\
AGAL331.712$-$00.274$^{\rm m}$ &  25.8  &  19.6  &  0.3  &  0.3  &  19.  &  1.  &  1.  &  0.03  &  -1.53  &  0.02  &  0.076  &  -1.12  &  0.03  &  Protostellar \\
AGAL331.719$+$00.621 & 23.0 & 14.6 & 0.4 & 0.5 & 14. & 2. & 2. & 0.074 & -1.129 & 0.009 & 0.091 & -1.04 & 0.04 & Protostellar \\
AGAL331.724$-$00.204 & 46.3 & 19.7 & 0.2 & 0.3 & 18. & 2. & 2. & 0.056 & -1.25 & 0.01 & 0.275 & -0.56 & 0.04 & Protostellar \\
AGAL331.796$+$00.017 & 36.5 & 13.9 & 0.2 & 0.3 & 13. & 3. & 4. & 0.083 & -1.082 & 0.006 & 0.141 & -0.85 & 0.05 & Protostellar \\
AGAL331.796$-$00.097 & 25.8 & 28.2 & 0.4 & 0.4 & 28. & 1. & 2. & 0.03 & -1.52 & 0.02 & 0.12 & -0.92 & 0.03 & \hii region \\
AGAL331.814$-$00.002 & 19.7 & 20.7 & 0.2 & 0.2 & 21. & 2. & 2. & 0.026 & -1.591 & 0.007 & 0.048 & -1.32 & 0.04 & PDR \\
AGAL331.854$-$00.104 & 18.5 & 16.1 & 0.5 & 0.6 & 16. & 1. & 1. & 0.1 & -1.00 & 0.03 & 0.148 & -0.83 & 0.04 & Quiescent \\
AGAL331.856$-$00.091 & 31.9 & 15.2 & 0.2 & 0.2 & 14.8 & 0.7 & 0.9 & 0.085 & -1.07 & 0.01 & 0.141 & -0.85 & 0.03 & Quiescent \\
AGAL331.856$-$00.126 & 65.3 & 17.8 & 0.4 & 0.5 & 19. & 1. & 2. & 0.081 & -1.09 & 0.02 & 0.219 & -0.66 & 0.04 & \hii region \\
AGAL331.861$+$00.059 & 37.2 & 21.0 & 0.3 & 0.4 & 25. & 1. & 1. & 0.048 & -1.32 & 0.02 & 0.055 & -1.26 & 0.03 & \hii region \\
AGAL331.887$+$00.064 & 55.2 & 16.1 & 0.2 & 0.2 & 17. & 1. & 1. & 0.115 & -0.94 & 0.01 & 0.309 & -0.51 & 0.03 & Protostellar \\
AGAL331.989$-$00.126 & 51.4 & 18.70 & 0.08 & 0.1 & 16.8 & 0.5 & 0.6 & 0.052 & -1.282 & 0.008 & 0.085 & -1.07 & 0.02 & Uncertain \\
AGAL331.994$-$00.141 & 29.5 & 15.0 & 0.5 & 0.6 & 15. & 1. & 1. & 0.079 & -1.10 & 0.04 & 0.112 & -0.95 & 0.04 & Quiescent \\
AGAL331.997$-$00.156 & 39.6 & 14.5 & 0.3 & 0.4 & 14. & 1. & 1. & 0.072 & -1.14 & 0.01 & 0.138 & -0.86 & 0.03 & Quiescent \\
AGAL332.004$-$00.124 & 51.4 & 18.7 & 0.2 & 0.3 & 21. & 1. & 1. & 0.052 & -1.28 & 0.01 & 0.069 & -1.16 & 0.03 & \hii region \\
AGAL332.056$+$00.491 & 41.2 & 21.9 & 0.2 & 0.3 & 22.9 & 0.9 & 1. & 0.04 & -1.40 & 0.02 & 0.065 & -1.19 & 0.03 & PDR \\
AGAL332.059$+$00.506 & 43.0 & 28.1 & 0.2 & 0.3 & 32.2 & 0.9 & 1. & 0.026 & -1.59 & 0.02 & 0.047 & -1.33 & 0.03 & \hii region \\
AGAL332.086$+$00.537 & 30.7 & 15.6 & 0.1 & 0.1 & 15. & 1. & 1. & 0.041 & -1.391 & 0.009 & 0.078 & -1.11 & 0.03 & Quiescent \\
AGAL332.094$-$00.421 & 64.2 & 27.4 & 0.1 & 0.2 & 27. & 1. & 1. & 0.072 & -1.142 & 0.008 & 0.562 & -0.25 & 0.03 & \hii region \\
AGAL332.112$+$00.926 & 21.7 & 13.9 & 0.3 & 0.4 & 13.8 & 1. & 1. & 0.063 & -1.20 & 0.02 & 0.115 & -0.94 & 0.03 & Uncertain \\
AGAL332.124$+$00.936 & 37.8 & 15.5 & 0.2 & 0.2 & 18.3 & 0.6 & 0.7 & 0.072 & -1.14 & 0.02 & 0.123 & -0.91 & 0.03 & Protostellar \\
AGAL332.129$+$00.102$^{\rm m}$ &  38.4  &  13.5  &  0.2  &  0.2  &  12.8  &  0.9  &  1.  &  0.12  &  -0.92  &  0.01  &  0.214  &  -0.67  &  0.03  &  Uncertain \\
AGAL332.134$-$00.422 & 20.0 & 31.7 & 0.1 & 0.1 & 33.6 & 0.5 & 0.6 & 0.032 & -1.50 & 0.01 & 0.039 & -1.41 & 0.03 & PDR \\
AGAL332.141$-$00.446 & 58.5 & 34.3 & 0.7 & 0.9 & 28. & 2. & 3. & 0.06 & -1.22 & 0.02 & 0.145 & -0.84 & 0.05 & PDR \\
AGAL332.141$-$00.466 & 29.7 & 30.2 & 0.5 & 0.6 & 29. & 1. & 1. & 0.026 & -1.58 & 0.03 & 0.076 & -1.12 & 0.04 & PDR \\
AGAL332.142$-$00.436 & 58.5 & 34.3 & 0.3 & 0.3 & 29.0 & 0.7 & 0.8 & 0.06 & -1.22 & 0.03 & 0.162 & -0.79 & 0.03 & PDR \\
AGAL332.144$-$00.469 & 42.3 & 35.2 & 0.2 & 0.2 & 29.9 & 0.6 & 0.7 & 0.017 & -1.76 & 0.02 & 0.069 & -1.16 & 0.03 & Uncertain \\
AGAL332.146$+$00.084$^{\rm m}$ &  46.5  &  15.4  &  0.1  &  0.1  &  17.4  &  1.  &  1.  &  0.088  &  -1.056  &  0.008  &  0.191  &  -0.72  &  0.03  &  Protostellar \\
AGAL332.147$-$00.439 & 18.5 & 28.6 & 0.3 & 0.3 & 28. & 2. & 2. & 0.132 & -0.88 & 0.01 & 0.24 & -0.62 & 0.04 & PDR \\
AGAL332.156$-$00.449 & 58.5 & 34.29 & 0.1 & 0.1 & 37.2 & 0.8 & 0.9 & 0.061 & -1.218 & 0.008 & 0.288 & -0.54 & 0.02 & \hii region \\
AGAL332.191$-$00.047 & 43.0 & 13.8 & 0.1 & 0.2 & 12.7 & 0.8 & 0.9 & 0.112 & -0.95 & 0.01 & 0.17 & -0.77 & 0.03 & Protostellar \\
AGAL332.199$+$00.597 & 32.8 & 15.7 & 0.2 & 0.2 & 14.0 & 0.6 & 0.7 & 0.058 & -1.24 & 0.02 & 0.224 & -0.65 & 0.03 & Uncertain \\
AGAL332.204$-$00.024 & 30.3 & 13.5 & 0.1 & 0.1 & 12.1 & 0.5 & 0.7 & 0.123 & -0.91 & 0.01 & 0.129 & -0.89 & 0.03 & Quiescent \\
AGAL332.206$+$00.617 & 38.1 & 13.6 & 0.3 & 0.3 & 14. & 1. & 2. & 0.079 & -1.10 & 0.01 & 0.123 & -0.91 & 0.04 & Protostellar \\
AGAL332.206$-$00.041 & 43.7 & 11.5 & 0.1 & 0.2 & 11. & 1. & 1. & 0.2 & -0.70 & 0.01 & 0.302 & -0.52 & 0.04 & Quiescent$^C$ \\
AGAL332.226$-$00.536 & 50.9 & 23.3 & 0.4 & 0.5 & 21. & 3. & 4. & 0.037 & -1.43 & 0.01 & 0.182 & -0.74 & 0.06 & Protostellar \\
AGAL332.231$-$00.019 & 25.8 & 14.6 & 0.2 & 0.2 & 15.5 & 0.6 & 0.7 & 0.089 & -1.05 & 0.02 & 0.105 & -0.98 & 0.04 & Protostellar \\
AGAL332.241$-$00.044 & 62.1 & 16.6 & 0.3 & 0.3 & 20. & 2. & 3. & 0.122 & -0.915 & 0.008 & 0.339 & -0.47 & 0.04 & Protostellar \\
AGAL332.251$+$00.184 & 21.9 & 12.6 & 0.2 & 0.2 & 12.8 & 0.5 & 0.6 & 0.06 & -1.22 & 0.02 & 0.093 & -1.03 & 0.03 & Protostellar \\
AGAL332.252$-$00.539 & 31.9 & 21.7 & 0.1 & 0.2 & 21.0 & 0.9 & 1. & 0.033 & -1.48 & 0.01 & 0.066 & -1.18 & 0.03 & Protostellar \\
AGAL332.254$-$00.056 & 35.2 & 15.3 & 0.1 & 0.1 & 14.7 & 0.4 & 0.6 & 0.11 & -0.96 & 0.01 & 0.2 & -0.70 & 0.02 & Quiescent \\
AGAL332.276$-$00.071 & 37.8 & 18. & 1. & 2. & 18. & 3. & 5. & 0.068 & -1.17 & 0.03 & 0.105 & -0.98 & 0.06 & Protostellar \\
AGAL332.281$-$00.547 & 49.9 & 20.0 & 0.5 & 0.7 & 18. & 2. & 3. & 0.067 & -1.174 & 0.009 & 0.295 & -0.53 & 0.05 & Protostellar \\
AGAL332.296$-$00.094 & 73.5 & 22.0 & 0.7 & 0.9 & 24. & 2. & 3. & 0.083 & -1.08 & 0.02 & 0.676 & -0.17 & 0.05 & \hii region \\
AGAL332.312$-$00.556 & 42.0 & 24.3 & 0.5 & 0.7 & 22. & 3. & 3. & 0.047 & -1.325 & 0.009 & 0.151 & -0.82 & 0.05 & PDR \\
AGAL332.317$+$00.177 & 35.0 & 14.3 & 0.7 & 1. & 15. & 3. & 3. & 0.091 & -1.04 & 0.02 & 0.182 & -0.74 & 0.05 & Protostellar \\
AGAL332.322$-$00.552 & 23.7 & 26.3 & 0.1 & 0.1 & 25.0 & 0.8 & 1. & 0.043 & -1.37 & 0.01 & 0.098 & -1.01 & 0.03 & PDR \\
AGAL332.326$-$00.454 & 42.1 & 20. & 1. & 1. & 19. & 2. & 3. & 0.032 & -1.49 & 0.02 & 0.063 & -1.20 & 0.05 & Quiescent \\
AGAL332.332$-$00.122 & 23.2 & 18.9 & 0.5 & 0.7 & 19. & 4. & 6. & 0.031 & -1.508 & 0.009 & 0.054 & -1.27 & 0.07 & Protostellar \\
AGAL332.334$-$00.436 & 23.0 & 17.86 & 0.09 & 0.1 & 17.6 & 0.4 & 0.6 & 0.059 & -1.23 & 0.01 & 0.095 & -1.02 & 0.03 & PDR \\
AGAL332.336$-$00.574 & 42.3 & 22.2 & 0.2 & 0.2 & 20.3 & 0.5 & 0.6 & 0.042 & -1.38 & 0.02 & 0.091 & -1.04 & 0.02 & \hii region \\
AGAL332.351$-$00.436 & 55.2 & 20.1 & 0.1 & 0.2 & 17.9 & 0.4 & 0.6 & 0.056 & -1.25 & 0.01 & 0.245 & -0.61 & 0.03 & Protostellar \\
AGAL332.352$-$00.116 & 40.6 & 26.28 & 0.07 & 0.1 & 32.0 & 0.4 & 0.5 & 0.039 & -1.408 & 0.009 & 0.098 & -1.01 & 0.02 & \hii region \\
AGAL332.364$+$00.604 & 48.9 & 22.5 & 0.1 & 0.1 & 18.7 & 0.5 & 0.7 & 0.044 & -1.36 & 0.01 & 0.245 & -0.61 & 0.03 & Protostellar \\
AGAL332.394$-$00.507 & 17.3 & 23.3 & 0.2 & 0.3 & 23. & 1. & 1. & 0.019 & -1.72 & 0.01 & 0.048 & -1.32 & 0.03 & Quiescent$^C$ \\
AGAL332.399$-$00.151 & 28.5 & 20.9 & 0.2 & 0.2 & 20.7 & 0.6 & 0.8 & 0.025 & -1.60 & 0.02 & 0.069 & -1.16 & 0.03 & \hii region \\
AGAL332.409$-$00.504 & 46.8 & 26.66 & 0.09 & 0.1 & 28. & 1. & 1. & 0.031 & -1.510 & 0.007 & 0.089 & -1.05 & 0.03 & \hii region \\
AGAL332.411$-$00.471 & 32.5 & 21.7 & 0.2 & 0.2 & 21.2 & 0.4 & 0.6 & 0.029 & -1.54 & 0.02 & 0.049 & -1.31 & 0.04 & Uncertain \\
AGAL332.412$-$00.156 & 23.0 & 21.1 & 0.3 & 0.4 & 22. & 1. & 1. & 0.023 & -1.64 & 0.02 & 0.047 & -1.33 & 0.04 & Quiescent \\
AGAL332.442$-$00.139 & 37.2 & 20.0 & 0.1 & 0.2 & 20.0 & 0.6 & 0.7 & 0.03 & -1.53 & 0.01 & 0.066 & -1.18 & 0.02 & Protostellar \\
AGAL332.451$+$00.076 & 30.3 & 25.8 & 0.2 & 0.2 & 26.2 & 0.9 & 1. & 0.027 & -1.57 & 0.01 & 0.069 & -1.16 & 0.03 & \hii region \\
AGAL332.456$-$00.387 & 30.3 & 12.7 & 0.2 & 0.2 & 12.4 & 0.9 & 1. & 0.076 & -1.12 & 0.01 & 0.112 & -0.95 & 0.03 & Quiescent$^D$ \\
AGAL332.462$+$00.071 & 17.9 & 24.6 & 0.1 & 0.2 & 25. & 2. & 2. & 0.024 & -1.613 & 0.007 & 0.051 & -1.29 & 0.04 & \hii region \\
AGAL332.467$-$00.522 & 59.4 & 20.1 & 0.3 & 0.4 & 21. & 1. & 2. & 0.089 & -1.05 & 0.01 & 0.355 & -0.45 & 0.03 & Protostellar \\
AGAL332.469$-$00.131 & 43.2 & 21.1 & 0.1 & 0.2 & 21.5 & 0.6 & 0.7 & 0.042 & -1.38 & 0.01 & 0.11 & -0.96 & 0.02 & \hii region \\
AGAL332.519$-$00.114 & 27.5 & 27.1 & 0.7 & 0.8 & 26. & 2. & 2. & 0.037 & -1.43 & 0.02 & 0.071 & -1.15 & 0.04 & PDR \\
AGAL332.524$-$00.627 & 27.3 & 18.6 & 0.2 & 0.2 & 17.9 & 1. & 1. & 0.04 & -1.40 & 0.01 & 0.1 & -1.00 & 0.04 & Quiescent \\
AGAL332.531$-$00.159 & 71.4 & 25.5 & 0.3 & 0.4 & 27.3 & 1. & 1. & 0.033 & -1.48 & 0.03 & 0.087 & -1.06 & 0.04 & PDR \\
AGAL332.544$-$00.124 & 64.8 & 30.4 & 0.3 & 0.3 & 29.6 & 0.8 & 1. & 0.037 & -1.43 & 0.02 & 0.148 & -0.83 & 0.03 & \hii region \\
AGAL332.559$-$00.147 & 39.8 & 23.0 & 0.3 & 0.3 & 22. & 1. & 1. & 0.051 & -1.29 & 0.01 & 0.145 & -0.84 & 0.03 & Protostellar \\
AGAL332.559$-$00.591 & 42.6 & 19.5 & 0.2 & 0.2 & 19.6 & 0.9 & 1. & 0.054 & -1.27 & 0.01 & 0.12 & -0.92 & 0.03 & Protostellar \\
AGAL332.571$-$00.581 & 21.7 & 19.0 & 0.4 & 0.5 & 19. & 3. & 4. & 0.045 & -1.35 & 0.01 & 0.059 & -1.23 & 0.06 & Uncertain \\
AGAL332.584$+$00.146 & 31.0 & 18.2 & 0.2 & 0.3 & 18.3 & 1. & 1. & 0.049 & -1.31 & 0.01 & 0.141 & -0.85 & 0.03 & Protostellar \\
AGAL332.584$-$00.559 & 63.6 & 24.9 & 0.7 & 0.9 & 25. & 2. & 2. & 0.045 & -1.35 & 0.04 & 0.155 & -0.81 & 0.04 & \hii region \\
AGAL332.604$+$00.136 & 20.6 & 16.0 & 0.3 & 0.4 & 16. & 1. & 1. & 0.036 & -1.44 & 0.02 & 0.066 & -1.18 & 0.04 & Quiescent \\
AGAL332.604$-$00.167 & 77.0 & 19.9 & 0.4 & 0.4 & 20. & 2. & 3. & 0.048 & -1.32 & 0.01 & 0.219 & -0.66 & 0.05 & Protostellar \\
AGAL332.647$-$00.609 & 90.1 & 29.5 & 0.3 & 0.4 & 28. & 1. & 1. & 0.091 & -1.04 & 0.02 & 0.389 & -0.41 & 0.04 & PDR \\
AGAL332.654$+$00.207 & 36.3 & 17.4 & 0.4 & 0.5 & 17. & 1. & 2. & 0.062 & -1.21 & 0.03 & 0.102 & -0.99 & 0.04 & Quiescent \\
AGAL332.677$-$00.614 & 44.4 & 22.4 & 0.2 & 0.3 & 21. & 1. & 1. & 0.129 & -0.89 & 0.02 & 0.468 & -0.33 & 0.04 & \hii region \\
AGAL332.681$+$00.194 & 37.4 & 17.1 & 0.1 & 0.2 & 17.1 & 0.4 & 0.6 & 0.06 & -1.22 & 0.02 & 0.102 & -0.99 & 0.03 & Protostellar \\
AGAL332.681$-$00.009 & 25.3 & 10.5 & 0.5 & 0.6 & 11. & 2. & 2. & 0.158 & -0.80 & 0.02 & 0.214 & -0.67 & 0.04 & Quiescent \\
AGAL332.691$-$00.627 & 24.9 & 29.3 & 0.8 & 0.9 & 29. & 2. & 2. & 0.048 & -1.32 & 0.03 & 0.102 & -0.99 & 0.04 & PDR \\
AGAL332.694$-$00.612 & 54.6 & 28.2 & 0.1 & 0.2 & 26. & 1. & 2. & 0.092 & -1.037 & 0.008 & 0.479 & -0.32 & 0.03 & PDR \\
AGAL332.701$-$00.587 & 40.6 & 30.8 & 0.2 & 0.3 & 29. & 1. & 2. & 0.04 & -1.40 & 0.01 & 0.132 & -0.88 & 0.03 & \hii region \\
AGAL332.716$-$00.676 & 58.0 & 28.4 & 0.6 & 0.8 & 24. & 2. & 2. & 0.022 & -1.66 & 0.02 & 0.085 & -1.07 & 0.04 & Quiescent \\
AGAL332.726$-$00.621 & 27.9 & 27.0 & 0.3 & 0.3 & 27.5 & 0.9 & 1. & 0.048 & -1.32 & 0.02 & 0.141 & -0.85 & 0.03 & Protostellar \\
AGAL332.736$-$00.659 & 33.5 & 27.7 & 0.2 & 0.3 & 26. & 2. & 3. & 0.019 & -1.728 & 0.008 & 0.044 & -1.36 & 0.05 & Uncertain \\
AGAL332.737$-$00.621 & 38.4 & 21.5 & 0.3 & 0.4 & 20. & 3. & 3. & 0.063 & -1.200 & 0.009 & 0.186 & -0.73 & 0.05 & Quiescent \\
AGAL332.751$-$00.562 & 27.8 & 33.6 & 0.3 & 0.4 & 38. & 1. & 2. & 0.013 & -1.90 & 0.01 & 0.03 & -1.52 & 0.03 & Uncertain \\
AGAL332.751$-$00.597 & 49.9 & 28.7 & 0.2 & 0.2 & 29. & 1. & 1. & 0.025 & -1.61 & 0.01 & 0.05 & -1.30 & 0.03 & Uncertain \\
AGAL332.757$-$00.466 & 46.9 & 25.6 & 0.4 & 0.4 & 23. & 1. & 1. & 0.032 & -1.49 & 0.03 & 0.123 & -0.91 & 0.04 & Uncertain \\
AGAL332.761$+$00.001 & 33.5 & 23.4 & 0.2 & 0.3 & 20.8 & 0.9 & 1. & 0.076 & -1.12 & 0.02 & 0.091 & -1.04 & 0.03 & \hii region \\
AGAL332.762$-$00.641 & 30.8 & 24.0 & 0.2 & 0.3 & 24. & 2. & 2. & 0.02 & -1.707 & 0.009 & 0.036 & -1.44 & 0.04 & Uncertain \\
AGAL332.764$-$00.484 & 19.1 & 24.8 & 0.3 & 0.3 & 23.9 & 0.7 & 0.8 & 0.016 & -1.80 & 0.03 & 0.049 & -1.31 & 0.04 & Quiescent$^C$ \\
AGAL332.766$-$00.007 & 33.5 & 23.4 & 0.1 & 0.1 & 27. & 1. & 1. & 0.076 & -1.119 & 0.007 & 0.095 & -1.02 & 0.03 & \hii region \\
AGAL332.767$-$00.019 & 34.7 & 18.4 & 0.2 & 0.3 & 20. & 2. & 3. & 0.089 & -1.049 & 0.005 & 0.155 & -0.81 & 0.05 & \hii region \\
AGAL332.771$-$00.436 & 19.6 & 32.3 & 0.2 & 0.2 & 31.4 & 0.8 & 0.9 & 0.012 & -1.92 & 0.01 & 0.026 & -1.59 & 0.03 & PDR \\
AGAL332.774$+$00.004 & 34.0 & 18.9 & 0.3 & 0.3 & 20. & 1. & 2. & 0.079 & -1.10 & 0.01 & 0.11 & -0.96 & 0.03 & \hii region \\
AGAL332.774$-$00.009 & 33.0 & 20.07 & 0.1 & 0.2 & 24.2 & 0.3 & 0.5 & 0.074 & -1.13 & 0.02 & 0.129 & -0.89 & 0.03 & \hii region \\
AGAL332.774$-$00.584 & 48.0 & 26.2 & 0.2 & 0.2 & 22.4 & 0.8 & 0.9 & 0.048 & -1.32 & 0.01 & 0.195 & -0.71 & 0.03 & PDR \\
AGAL332.777$-$00.234 & 28.9 & 16.4 & 0.8 & 1. & 16. & 2. & 3. & 0.052 & -1.28 & 0.02 & 0.091 & -1.04 & 0.05 & Quiescent$^D$ \\
AGAL332.792$-$00.234 & 20.6 & 17.6 & 0.3 & 0.4 & 17. & 2. & 3. & 0.044 & -1.352 & 0.009 & 0.079 & -1.10 & 0.04 & Quiescent \\
AGAL332.796$-$00.596 & 26.0 & 33.5 & 0.6 & 0.7 & 33. & 2. & 3. & 0.027 & -1.57 & 0.01 & 0.076 & -1.12 & 0.05 & \hii region \\
AGAL332.812$-$00.701 & 44.5 & 25.1 & 0.3 & 0.4 & 24. & 2. & 2. & 0.038 & -1.42 & 0.01 & 0.145 & -0.84 & 0.04 & Protostellar \\
AGAL332.822$-$00.692$^{\rm m}$ &  16.2  &  23.7  &  0.6  &  0.8  &  24.  &  2.  &  3.  &  0.035  &  -1.46  &  0.02  &  0.059  &  -1.23  &  0.04  &  Protostellar \\
AGAL332.826$-$00.549 & 96.5 & 28.1 & 0.5 & 0.5 & 30. & 3. & 3. & 0.12 & -0.92 & 0.01 & 2.344 & 0.37 & 0.05 & Protostellar \\
AGAL332.832$+$00.737 & 22.7 & 12.3 & 0.5 & 0.7 & 12. & 2. & 2. & 0.1 & -1.00 & 0.02 & 0.11 & -0.96 & 0.05 & Quiescent \\
AGAL332.866$-$00.587 & 30.5 & 24.0 & 0.3 & 0.3 & 26. & 1. & 1. & 0.025 & -1.60 & 0.01 & 0.045 & -1.35 & 0.03 & Uncertain \\
AGAL332.892$-$00.569 & 37.2 & 20.5 & 1. & 1. & 19. & 4. & 6. & 0.045 & -1.35 & 0.02 & 0.076 & -1.12 & 0.07 & Quiescent \\
AGAL332.907$-$00.549 & 43.5 & 18.6 & 0.4 & 0.5 & 19. & 3. & 3. & 0.046 & -1.34 & 0.01 & 0.091 & -1.04 & 0.05 & Protostellar \\
AGAL332.941$+$00.910 & 23.7 & 12.2 & 0.3 & 0.4 & 12. & 1. & 2. & 0.12 & -0.92 & 0.01 & 0.245 & -0.61 & 0.03 & Quiescent \\
AGAL332.942$-$00.686 & 38.3 & 24.7 & 0.4 & 0.4 & 25. & 1. & 1. & 0.1 & -1.00 & 0.01 & 0.316 & -0.50 & 0.03 & Protostellar \\
AGAL332.946$+$00.791 & 43.9 & 29.1 & 0.4 & 0.5 & 28. & 2. & 2. & 0.041 & -1.39 & 0.02 & 0.04 & -1.40 & 0.05 & PDR \\
AGAL332.949$+$00.912 & 24.9 & 12.9 & 0.7 & 0.9 & 13. & 2. & 2. & 0.085 & -1.07 & 0.03 & 0.112 & -0.95 & 0.04 & Quiescent \\
AGAL332.951$-$00.034 & 22.5 & 15.6 & 0.4 & 0.4 & 15. & 2. & 3. & 0.063 & -1.20 & 0.01 & 0.087 & -1.06 & 0.04 & Quiescent$^D$ \\
AGAL332.954$-$00.667 & 51.2 & 22.2 & 0.2 & 0.2 & 22. & 1. & 1. & 0.039 & -1.41 & 0.01 & 0.178 & -0.75 & 0.03 & Quiescent \\
AGAL332.957$-$00.011 & 24.3 & 13. & 1. & 2. & 13. & 3. & 4. & 0.087 & -1.06 & 0.04 & 0.095 & -1.02 & 0.06 & Uncertain \\
AGAL332.959$+$00.776 & 43.9 & 29.1 & 0.2 & 0.3 & 30. & 1. & 1. & 0.041 & -1.39 & 0.01 & 0.138 & -0.86 & 0.03 & PDR \\
AGAL332.961$-$00.142 & 16.2 & 17.7 & 0.3 & 0.3 & 18. & 2. & 2. & 0.046 & -1.34 & 0.02 & 0.072 & -1.14 & 0.04 & Quiescent \\
AGAL332.962$-$00.679 & 50.8 & 22.0 & 0.3 & 0.4 & 22. & 1. & 2. & 0.158 & -0.80 & 0.01 & 0.832 & -0.08 & 0.03 & Protostellar \\
AGAL332.969$-$00.029 & 29.7 & 12.6 & 0.2 & 0.2 & 12.6 & 0.6 & 0.8 & 0.123 & -0.91 & 0.02 & 0.141 & -0.85 & 0.03 & Quiescent$^D$ \\
AGAL332.974$-$00.411 & 16.9 & 29.7 & 0.3 & 0.4 & 29.8 & 0.8 & 1. & 0.013 & -1.88 & 0.03 & 0.035 & -1.46 & 0.03 & Uncertain \\
AGAL332.976$+$00.767 & 57.4 & 28.5 & 0.8 & 0.9 & 25. & 2. & 2. & 0.085 & -1.07 & 0.04 & 0.355 & -0.45 & 0.04 & PDR \\
AGAL332.976$-$00.032 & 17.8 & 12. & 1. & 1. & 12. & 3. & 4. & 0.11 & -0.96 & 0.02 & 0.141 & -0.85 & 0.06 & Uncertain \\
AGAL332.976$-$00.469 & 40.2 & 40.5 & 0.3 & 0.4 & 39. & 2. & 2. & 0.018 & -1.74 & 0.01 & 0.046 & -1.34 & 0.04 & PDR \\
AGAL332.980$-$00.031 & 20.3 & 13.6 & 0.2 & 0.2 & 12. & 3. & 4. & 0.071 & -1.148 & 0.005 & 0.126 & -0.90 & 0.05 & Uncertain \\
AGAL332.986$-$00.489 & 87.8 & 24.6 & 0.1 & 0.2 & 25.7 & 0.4 & 0.6 & 0.087 & -1.06 & 0.02 & 0.251 & -0.60 & 0.04 & Protostellar \\
AGAL332.989$-$00.417 & 35.8 & 35.5 & 0.4 & 0.5 & 35. & 2. & 3. & 0.018 & -1.74 & 0.02 & 0.039 & -1.41 & 0.05 & Uncertain \\
AGAL332.990$-$00.441 & 28.9 & 42.6 & 0.2 & 0.3 & 33.1 & 1. & 1. & 0.022 & -1.66 & 0.01 & 0.115 & -0.94 & 0.03 & PDR \\
AGAL332.992$-$00.437 & 14.4 & 30.5 & 0.2 & 0.2 & 31. & 1. & 1. & 0.083 & -1.08 & 0.01 & 0.129 & -0.89 & 0.03 & PDR \\
AGAL332.995$-$00.519 & 27.9 & 18.2 & 0.1 & 0.2 & 18.4 & 0.4 & 0.6 & 0.072 & -1.14 & 0.02 & 0.087 & -1.06 & 0.02 & Uncertain \\
AGAL332.999$-$00.639 & 37.7 & 25.6 & 0.4 & 0.4 & 27. & 2. & 2. & 0.034 & -1.47 & 0.01 & 0.066 & -1.18 & 0.04 & Protostellar \\
AGAL333.001$-$00.436 & 30.8 & 36.7 & 0.5 & 0.6 & 33. & 2. & 3. & 0.069 & -1.16 & 0.01 & 0.151 & -0.82 & 0.05 & PDR \\
AGAL333.005$-$00.616 & 16.9 & 35.0 & 0.1 & 0.2 & 35.5 & 0.4 & 0.6 & 0.011 & -1.96 & 0.02 & 0.026 & -1.59 & 0.03 & PDR \\
AGAL333.013$-$00.466 & 39.0 & 29.5 & 0.2 & 0.3 & 30.9 & 0.6 & 0.7 & 0.117 & -0.93 & 0.02 & 0.195 & -0.71 & 0.03 & PDR \\
AGAL333.014$-$00.521 & 58.0 & 20.5 & 0.2 & 0.3 & 20. & 1. & 2. & 0.083 & -1.08 & 0.01 & 0.182 & -0.74 & 0.03 & Quiescent \\
AGAL333.016$-$00.751 & 50.8 & 18.7 & 0.1 & 0.2 & 17.6 & 0.4 & 0.6 & 0.051 & -1.29 & 0.02 & 0.12 & -0.92 & 0.04 & Quiescent \\
AGAL333.018$+$00.766 & 93.7 & 21.4 & 0.4 & 0.5 & 20.6 & 0.9 & 1. & 0.162 & -0.79 & 0.03 & 1.047 & 0.02 & 0.04 & \hii region \\
AGAL333.018$-$00.449 & 40.3 & 38.7 & 0.5 & 0.6 & 35. & 3. & 4. & 0.059 & -1.23 & 0.01 & 0.182 & -0.74 & 0.05 & \hii region \\
AGAL333.029$-$00.014$^{\rm m}$ &  32.1  &  20.1  &  0.2  &  0.3  &  21.  &  1.  &  2.  &  0.05  &  -1.301  &  0.008  &  0.091  &  -1.04  &  0.03  &  Protostellar \\
AGAL333.029$-$00.026 & 39.2 & 21.6 & 0.1 & 0.2 & 19.9 & 0.4 & 0.6 & 0.047 & -1.33 & 0.02 & 0.117 & -0.93 & 0.03 & Uncertain \\
AGAL333.029$-$00.061$^{\rm m}$ &  33.7  &  29.  &  1.  &  2.  &  29.  &  3.  &  3.  &  0.054  &  -1.27  &  0.04  &  0.178  &  -0.75  &  0.06  &  \hii region \\
AGAL333.034$-$00.481 & 34.9 & 27.2 & 0.2 & 0.3 & 23.8 & 0.4 & 0.6 & 0.046 & -1.34 & 0.03 & 0.083 & -1.08 & 0.03 & Uncertain \\
AGAL333.038$+$00.052 & 36.8 & 25. & 1. & 1. & 28. & 5. & 7. & 0.022 & -1.66 & 0.02 & 0.037 & -1.43 & 0.08 & PDR \\
AGAL333.053$+$00.029 & 66.0 & 27.8 & 0.3 & 0.4 & 27. & 2. & 2. & 0.034 & -1.467 & 0.009 & 0.148 & -0.83 & 0.04 & \hii region \\
AGAL333.068$-$00.447 & 92.9 & 26.3 & 0.2 & 0.2 & 26. & 1. & 1. & 0.11 & -0.96 & 0.01 & 0.977 & -0.01 & 0.03 & \hii region \\
AGAL333.069$+$00.056 & 27.5 & 22.3 & 0.2 & 0.2 & 21.3 & 0.4 & 0.6 & 0.029 & -1.54 & 0.03 & 0.051 & -1.29 & 0.03 & Uncertain \\
AGAL333.071$-$00.399 & 58.2 & 19.6 & 0.2 & 0.2 & 18. & 2. & 2. & 0.128 & -0.894 & 0.006 & 0.389 & -0.41 & 0.04 & Quiescent \\
AGAL333.073$-$00.572 & 25.3 & 16.3 & 0.9 & 1. & 16. & 4. & 5. & 0.072 & -1.14 & 0.02 & 0.112 & -0.95 & 0.07 & Uncertain \\
AGAL333.076$-$00.417 & 36.0 & 20. & 2. & 2. & 19. & 3. & 4. & 0.135 & -0.87 & 0.02 & 0.229 & -0.64 & 0.06 & Uncertain \\
AGAL333.076$-$00.559 & 48.2 & 17. & 2. & 2. & 17. & 3. & 4. & 0.107 & -0.97 & 0.03 & 0.174 & -0.76 & 0.05 & Protostellar \\
AGAL333.089$-$00.352 & 42.0 & 21.6 & 0.3 & 0.3 & 22.1 & 0.9 & 1. & 0.043 & -1.37 & 0.02 & 0.068 & -1.17 & 0.03 & \hii region \\
AGAL333.091$-$00.554 & 23.7 & 13.0 & 0.4 & 0.5 & 12. & 2. & 3. & 0.155 & -0.81 & 0.02 & 0.174 & -0.76 & 0.04 & Uncertain \\
AGAL333.094$-$00.524 & 41.0 & 23. & 1. & 1. & 22. & 3. & 5. & 0.063 & -1.20 & 0.02 & 0.1 & -1.00 & 0.06 & Uncertain \\
AGAL333.103$+$00.026 & 46.0 & 19. & 2. & 2. & 18. & 4. & 5. & 0.044 & -1.36 & 0.04 & 0.102 & -0.99 & 0.07 & Uncertain \\
AGAL333.103$-$00.502 & 74.2 & 28.5 & 0.5 & 0.7 & 25. & 3. & 4. & 0.059 & -1.23 & 0.01 & 0.186 & -0.73 & 0.05 & Uncertain \\
AGAL333.109$-$00.322 & 22.5 & 15.8 & 0.2 & 0.2 & 16. & 1. & 1. & 0.042 & -1.381 & 0.008 & 0.076 & -1.12 & 0.03 & Protostellar \\
AGAL333.114$-$00.581 & 19.7 & 14.1 & 0.1 & 0.2 & 14.0 & 0.8 & 1. & 0.245 & -0.61 & 0.01 & 0.269 & -0.57 & 0.03 & Uncertain \\
AGAL333.121$-$00.432 & 22.5 & 28.8 & 0.9 & 1. & 30. & 4. & 5. & 0.407 & -0.39 & 0.01 & 0.741 & -0.13 & 0.06 & \hii region \\
AGAL333.124$+$00.006 & 35.2 & 17.4 & 0.1 & 0.1 & 16. & 1. & 1. & 0.05 & -1.298 & 0.005 & 0.098 & -1.01 & 0.03 & Uncertain \\
AGAL333.129$-$00.559 & 96.3 & 15.1 & 0.3 & 0.3 & 18. & 1. & 1. & 0.229 & -0.64 & 0.02 & 1.202 & 0.08 & 0.03 & Protostellar \\
AGAL333.134$-$00.431 & 91.8 & 28.9 & 0.1 & 0.1 & 27.5 & 0.6 & 0.6 & 0.186 & -0.73 & 0.01 & 2.089 & 0.32 & 0.03 & \hii region \\
AGAL333.144$+$00.019 & 33.7 & 18.4 & 0.3 & 0.3 & 18. & 1. & 1. & 0.046 & -1.34 & 0.01 & 0.083 & -1.08 & 0.03 & Uncertain \\
AGAL333.149$-$00.446 & 34.2 & 30.7 & 0.6 & 0.8 & 30. & 2. & 3. & 0.081 & -1.09 & 0.02 & 0.151 & -0.82 & 0.05 & PDR \\
AGAL333.153$-$00.087 & 53.3 & 26.0 & 0.5 & 0.6 & 21. & 2. & 2. & 0.068 & -1.17 & 0.02 & 0.071 & -1.15 & 0.04 & Quiescent \\
AGAL333.161$-$00.099 & 53.3 & 26.0 & 0.4 & 0.5 & 27. & 2. & 3. & 0.068 & -1.17 & 0.02 & 0.191 & -0.72 & 0.05 & \hii region \\
AGAL333.163$-$00.441 & 34.4 & 24.6 & 0.3 & 0.3 & 24. & 2. & 3. & 0.094 & -1.026 & 0.009 & 0.162 & -0.79 & 0.04 & Uncertain \\
AGAL333.169$-$00.431 & 48.3 & 25.1 & 0.2 & 0.3 & 21. & 2. & 2. & 0.077 & -1.114 & 0.005 & 0.275 & -0.56 & 0.04 & Quiescent \\
AGAL333.179$-$00.396 & 42.1 & 20.6 & 0.4 & 0.5 & 20. & 1. & 2. & 0.063 & -1.20 & 0.02 & 0.166 & -0.78 & 0.04 & Quiescent \\
AGAL333.184$-$00.091 & 44.5 & 25.9 & 0.1 & 0.2 & 24.1 & 0.9 & 1. & 0.062 & -1.207 & 0.008 & 0.204 & -0.69 & 0.02 & Protostellar \\
AGAL333.198$-$00.352$^{\rm m}$ &  36.5  &  18.5  &  0.2  &  0.3  &  18.9  &  0.6  &  0.8  &  0.05  &  -1.30  &  0.02  &  0.141  &  -0.85  &  0.03  &  Quiescent$^C$ \\
AGAL333.203$+$00.294 & 35.2 & 16.0 & 0.1 & 0.2 & 15.9 & 0.8 & 1. & 0.054 & -1.27 & 0.01 & 0.166 & -0.78 & 0.03 & Protostellar \\
AGAL333.203$-$00.044$^{\rm m}$ &  52.1  &  18.5  &  0.2  &  0.3  &  17.  &  1.  &  1.  &  0.059  &  -1.23  &  0.01  &  0.151  &  -0.82  &  0.03  &  Protostellar \\
AGAL333.203$-$00.374$^{\rm m}$ &  28.9  &  27.5  &  0.2  &  0.3  &  28.  &  1.  &  2.  &  0.02  &  -1.70  &  0.01  &  0.058  &  -1.24  &  0.04  &  \hii region \\
AGAL333.206$-$00.367$^{\rm m}$ &  29.7  &  23.1  &  0.2  &  0.2  &  23.3  &  0.4  &  0.5  &  0.036  &  -1.44  &  0.02  &  0.093  &  -1.03  &  0.03  &  \hii region \\
AGAL333.216$-$00.539 & 19.7 & 24.4 & 0.3 & 0.3 & 24. & 1. & 2. & 0.019 & -1.73 & 0.01 & 0.049 & -1.31 & 0.03 & PDR \\
AGAL333.219$-$00.402 & 71.7 & 28.6 & 0.2 & 0.2 & 25.5 & 0.8 & 1. & 0.058 & -1.24 & 0.01 & 0.347 & -0.46 & 0.03 & Protostellar \\
AGAL333.234$-$00.061 & 59.5 & 19.3 & 0.3 & 0.3 & 21. & 2. & 2. & 0.128 & -0.893 & 0.007 & 0.794 & -0.10 & 0.04 & Protostellar \\
AGAL333.236$+$00.031$^{\rm m}$ &  17.3  &  16.4  &  0.2  &  0.3  &  16.8  &  0.7  &  0.8  &  0.079  &  -1.10  &  0.03  &  0.107  &  -0.97  &  0.03  &  Uncertain \\
AGAL333.243$-$00.514 & 55.8 & 21.5 & 0.2 & 0.3 & 19.5 & 0.5 & 0.7 & 0.037 & -1.43 & 0.02 & 0.112 & -0.95 & 0.02 & Uncertain \\
AGAL333.246$-$00.392 & 23.7 & 41.0 & 0.9 & 1. & 43. & 3. & 3. & 0.014 & -1.84 & 0.01 & 0.03 & -1.52 & 0.05 & PDR \\
AGAL333.248$+$00.054$^{\rm m}$ &  83.9  &  26.5  &  0.2  &  0.2  &  29.9  &  0.7  &  0.9  &  0.058  &  -1.24  &  0.02  &  0.129  &  -0.89  &  0.03  &  PDR \\
AGAL333.276$-$00.484 & 37.8 & 11.56 & 0.05 & 0.06 & 11.9 & 0.9 & 1. & 0.159 & -0.798 & 0.004 & 0.191 & -0.72 & 0.03 & Uncertain \\
AGAL333.284$-$00.387 & 78.4 & 29.9 & 0.8 & 1. & 29. & 5. & 7. & 0.162 & -0.79 & 0.01 & 1.072 & 0.03 & 0.08 & \hii region \\
AGAL333.291$-$00.422 & 60.6 & 27.2 & 0.2 & 0.3 & 21. & 2. & 3. & 0.045 & -1.342 & 0.005 & 0.195 & -0.71 & 0.04 & Uncertain \\
AGAL333.299$-$00.351 & 86.8 & 23.5 & 0.2 & 0.3 & 24.1 & 0.9 & 1. & 0.141 & -0.85 & 0.02 & 0.513 & -0.29 & 0.03 & PDR \\
AGAL333.308$-$00.366 & 73.5 & 29.0 & 0.7 & 0.9 & 37. & 3. & 3. & 0.158 & -0.80 & 0.01 & 0.347 & -0.46 & 0.05 & \hii region \\
AGAL333.314$+$00.106 & 53.5 & 19.9 & 0.3 & 0.4 & 23. & 1. & 1. & 0.081 & -1.09 & 0.01 & 0.363 & -0.44 & 0.04 & Protostellar \\
AGAL333.329$+$00.701 & 28.3 & 14.0 & 0.3 & 0.4 & 14. & 2. & 3. & 0.048 & -1.32 & 0.01 & 0.1 & -1.00 & 0.04 & Quiescent \\
AGAL333.338$-$00.361 & 31.8 & 20.2 & 0.4 & 0.5 & 20. & 2. & 2. & 0.263 & -0.58 & 0.01 & 0.372 & -0.43 & 0.04 & Uncertain \\
AGAL333.339$-$00.127 & 31.6 & 22.7 & 0.3 & 0.4 & 25. & 1. & 1. & 0.033 & -1.48 & 0.01 & 0.091 & -1.04 & 0.03 & \hii region \\
AGAL333.351$+$00.084 & 34.5 & 17.2 & 0.2 & 0.3 & 17. & 1. & 1. & 0.055 & -1.26 & 0.01 & 0.1 & -1.00 & 0.03 & Protostellar \\
AGAL333.376$-$00.201 & 29.1 & 22.5 & 0.3 & 0.4 & 23. & 2. & 2. & 0.05 & -1.30 & 0.01 & 0.182 & -0.74 & 0.04 & \hii region \\
AGAL333.386$+$00.032 & 37.4 & 21.7 & 0.2 & 0.2 & 20.8 & 1. & 1. & 0.049 & -1.31 & 0.01 & 0.204 & -0.69 & 0.03 & \hii region \\
AGAL333.391$+$00.059$^{\rm m}$ &  20.0  &  21.3  &  0.1  &  0.2  &  21.6  &  0.8  &  0.9  &  0.026  &  -1.59  &  0.01  &  0.04  &  -1.40  &  0.03  &  Uncertain \\
AGAL333.419$-$00.382$^{\rm m}$ &  28.7  &  16.7  &  0.2  &  0.2  &  16.9  &  0.7  &  0.8  &  0.041  &  -1.39  &  0.02  &  0.087  &  -1.06  &  0.03  &  \hii region \\
AGAL333.426$-$00.382$^{\rm m}$ &  29.9  &  20.5  &  0.6  &  0.8  &  20.  &  2.  &  3.  &  0.03  &  -1.53  &  0.02  &  0.065  &  -1.19  &  0.05  &  Protostellar \\
AGAL333.449$-$00.182 & 34.2 & 17.7 & 0.4 & 0.5 & 17. & 2. & 2. & 0.087 & -1.06 & 0.02 & 0.182 & -0.74 & 0.04 & Quiescent$^D$ \\
AGAL333.466$-$00.164 & 73.9 & 23.3 & 0.7 & 0.8 & 25. & 2. & 2. & 0.126 & -0.90 & 0.03 & 0.851 & -0.07 & 0.04 & \hii region \\
AGAL333.471$-$00.486 & 60.2 & 15.7 & 0.3 & 0.3 & 14. & 2. & 2. & 0.105 & -0.977 & 0.007 & 0.245 & -0.61 & 0.04 & Uncertain \\
AGAL333.473$-$00.236 & 32.3 & 21.7 & 0.1 & 0.2 & 21. & 1. & 1. & 0.063 & -1.198 & 0.008 & 0.112 & -0.95 & 0.03 & Protostellar \\
AGAL333.481$-$00.224 & 45.9 & 21.3 & 0.3 & 0.4 & 18.9 & 0.8 & 0.9 & 0.065 & -1.19 & 0.03 & 0.2 & -0.70 & 0.03 & Quiescent$^D$ \\
AGAL333.483$-$00.246 & 36.5 & 21.9 & 0.2 & 0.2 & 21. & 1. & 1. & 0.068 & -1.17 & 0.01 & 0.107 & -0.97 & 0.03 & Quiescent \\
AGAL333.486$-$00.147 & 26.4 & 21. & 2. & 3. & 21. & 6. & 8. & 0.054 & -1.27 & 0.03 & 0.079 & -1.10 & 0.09 & Uncertain \\
AGAL333.489$+$00.086 & 40.9 & 17.7 & 0.2 & 0.2 & 17. & 3. & 3. & 0.051 & -1.289 & 0.006 & 0.155 & -0.81 & 0.05 & \hii region \\
AGAL333.498$-$00.116 & 32.8 & 21.25 & 0.08 & 0.1 & 20.1 & 0.4 & 0.5 & 0.054 & -1.27 & 0.01 & 0.11 & -0.96 & 0.03 & Quiescent$^D$ \\
AGAL333.506$-$00.101 & 41.0 & 22.7 & 0.3 & 0.4 & 21. & 3. & 3. & 0.04 & -1.402 & 0.005 & 0.076 & -1.12 & 0.05 & Quiescent \\
AGAL333.509$-$00.241 & 38.4 & 18.9 & 0.3 & 0.4 & 18. & 1. & 1. & 0.101 & -0.994 & 0.009 & 0.174 & -0.76 & 0.03 & Quiescent \\
AGAL333.516$+$00.056 & 26.2 & 16.3 & 0.1 & 0.2 & 16. & 2. & 2. & 0.051 & -1.294 & 0.005 & 0.095 & -1.02 & 0.04 & Quiescent \\
AGAL333.519$-$00.219 & 20.3 & 22.0 & 0.3 & 0.3 & 22. & 4. & 6. & 0.026 & -1.586 & 0.006 & 0.046 & -1.34 & 0.07 & Quiescent \\
AGAL333.521$-$00.241 & 29.9 & 21.0 & 0.2 & 0.2 & 20. & 2. & 2. & 0.085 & -1.069 & 0.009 & 0.148 & -0.83 & 0.04 & Quiescent \\
AGAL333.524$-$00.269 & 78.0 & 23.7 & 0.1 & 0.2 & 21.2 & 0.5 & 0.6 & 0.089 & -1.05 & 0.02 & 0.355 & -0.45 & 0.03 & Quiescent \\
AGAL333.529$-$00.492 & 38.3 & 18.8 & 0.3 & 0.3 & 18. & 1. & 1. & 0.054 & -1.27 & 0.01 & 0.129 & -0.89 & 0.03 & Protostellar \\
AGAL333.539$-$00.242 & 46.9 & 25.7 & 0.4 & 0.4 & 24. & 2. & 2. & 0.055 & -1.26 & 0.02 & 0.126 & -0.90 & 0.04 & Quiescent \\
AGAL333.549$-$00.501 & 28.3 & 19.5 & 0.2 & 0.2 & 18.9 & 0.7 & 0.9 & 0.035 & -1.45 & 0.02 & 0.072 & -1.14 & 0.03 & Quiescent \\
AGAL333.553$-$00.291 & 23.2 & 22.8 & 0.4 & 0.5 & 22. & 1. & 2. & 0.068 & -1.17 & 0.02 & 0.117 & -0.93 & 0.03 & \hii region \\
AGAL333.556$+$00.057 & 26.2 & 16.5 & 0.3 & 0.3 & 17. & 1. & 1. & 0.071 & -1.15 & 0.01 & 0.087 & -1.06 & 0.03 & Uncertain \\
AGAL333.563$-$00.022 & 32.3 & 16.8 & 0.5 & 0.6 & 16. & 1. & 2. & 0.074 & -1.13 & 0.03 & 0.174 & -0.76 & 0.05 & Quiescent \\
AGAL333.566$-$00.296 & 55.9 & 22.8 & 0.2 & 0.2 & 20.2 & 0.8 & 0.9 & 0.069 & -1.16 & 0.02 & 0.204 & -0.69 & 0.03 & Quiescent$^C$ \\
AGAL333.568$+$00.029 & 56.9 & 15.8 & 0.3 & 0.4 & 15. & 1. & 1. & 0.112 & -0.95 & 0.02 & 0.224 & -0.65 & 0.04 & Uncertain \\
AGAL333.568$-$00.046 & 20.3 & 16.6 & 0.2 & 0.2 & 16.2 & 0.8 & 1. & 0.048 & -1.32 & 0.01 & 0.068 & -1.17 & 0.03 & Quiescent \\
AGAL333.576$+$00.097$^{\rm m}$ &  30.3  &  22.9  &  0.2  &  0.2  &  23.  &  2.  &  2.  &  0.035  &  -1.453  &  0.006  &  0.069  &  -1.16  &  0.04  &  \hii region \\
AGAL333.579$-$00.327$^{\rm m}$ &  14.8  &  30.56  &  0.09  &  0.1  &  29.9  &  0.5  &  0.7  &  0.012  &  -1.933  &  0.008  &  0.032  &  -1.50  &  0.02  &  \hii region \\
AGAL333.583$+$00.089 & 39.9 & 20.4 & 0.3 & 0.4 & 19. & 1. & 2. & 0.048 & -1.32 & 0.02 & 0.115 & -0.94 & 0.03 & Uncertain \\
AGAL333.586$+$00.047 & 37.4 & 18.3 & 0.2 & 0.3 & 17.4 & 1. & 1. & 0.072 & -1.14 & 0.01 & 0.102 & -0.99 & 0.03 & Uncertain \\
AGAL333.596$-$00.184 & 28.5 & 40.6 & 0.3 & 0.3 & 41. & 1. & 1. & 0.027 & -1.57 & 0.01 & 0.065 & -1.19 & 0.03 & PDR \\
AGAL333.604$-$00.212 & 114.1 & 38.5 & 0.3 & 0.3 & 32. & 2. & 2. & 0.076 & -1.119 & 0.008 & 2.399 & 0.38 & 0.03 & \hii region \\
AGAL333.639$-$00.107 & 51.1 & 13.8 & 0.4 & 0.4 & 15. & 1. & 1. & 0.123 & -0.91 & 0.02 & 0.162 & -0.79 & 0.03 & Protostellar \\
AGAL333.646$+$00.057 & 49.5 & 21.4 & 0.2 & 0.2 & 20.4 & 0.8 & 1. & 0.083 & -1.08 & 0.01 & 0.182 & -0.74 & 0.03 & Protostellar \\
AGAL333.648$-$00.441 & 23.2 & 23.8 & 0.3 & 0.4 & 23. & 1. & 1. & 0.018 & -1.74 & 0.02 & 0.045 & -1.35 & 0.03 & \hii region \\
AGAL333.651$-$00.106 & 24.8 & 13.9 & 0.3 & 0.3 & 13. & 1. & 1. & 0.117 & -0.93 & 0.01 & 0.191 & -0.72 & 0.03 & Uncertain \\
AGAL333.651$-$00.334 & 45.8 & 19.8 & 0.2 & 0.2 & 18.8 & 0.9 & 1. & 0.036 & -1.44 & 0.01 & 0.071 & -1.15 & 0.03 & Quiescent \\
AGAL333.653$-$00.104 & 31.2 & 13.7 & 0.2 & 0.3 & 12.7 & 0.7 & 0.8 & 0.091 & -1.04 & 0.02 & 0.178 & -0.75 & 0.03 & Uncertain \\
AGAL333.656$+$00.059 & 51.7 & 19.6 & 0.5 & 0.6 & 18. & 1. & 2. & 0.085 & -1.07 & 0.03 & 0.275 & -0.56 & 0.04 & Uncertain \\
AGAL333.659$-$00.261 & 19.8 & 33.7 & 0.3 & 0.4 & 34. & 1. & 1. & 0.015 & -1.81 & 0.02 & 0.024 & -1.62 & 0.03 & PDR \\
AGAL333.668$-$00.264 & 22.5 & 34.8 & 0.2 & 0.2 & 34. & 1. & 1. & 0.017 & -1.761 & 0.006 & 0.031 & -1.51 & 0.03 & PDR \\
AGAL333.669$-$00.349 & 33.9 & 18.6 & 0.2 & 0.2 & 18.5 & 0.8 & 1. & 0.054 & -1.27 & 0.01 & 0.095 & -1.02 & 0.03 & Quiescent \\
AGAL333.678$+$00.382 & 32.6 & 14.1 & 0.3 & 0.4 & 13. & 2. & 2. & 0.117 & -0.93 & 0.01 & 0.214 & -0.67 & 0.04 & Protostellar \\
AGAL333.679$-$00.431 & 32.8 & 27.5 & 0.3 & 0.3 & 29.3 & 1. & 1. & 0.017 & -1.76 & 0.02 & 0.043 & -1.37 & 0.03 & \hii region \\
AGAL333.683$-$00.256 & 51.0 & 30.7 & 0.5 & 0.6 & 28. & 1. & 2. & 0.029 & -1.54 & 0.02 & 0.068 & -1.17 & 0.03 & Quiescent \\
AGAL333.696$-$00.231 & 35.2 & 29.0 & 0.2 & 0.3 & 28.8 & 0.8 & 0.9 & 0.028 & -1.55 & 0.02 & 0.046 & -1.34 & 0.03 & PDR \\
AGAL333.699$-$00.212 & 48.2 & 27.4 & 0.2 & 0.2 & 27.3 & 0.7 & 0.9 & 0.045 & -1.35 & 0.02 & 0.076 & -1.12 & 0.02 & Quiescent \\
AGAL333.711$-$00.217 & 26.0 & 22.3 & 0.2 & 0.3 & 22. & 1. & 1. & 0.064 & -1.195 & 0.009 & 0.078 & -1.11 & 0.03 & Uncertain \\
AGAL333.711$-$00.406 & 16.5 & 21.48 & 0.09 & 0.1 & 21.6 & 0.6 & 0.7 & 0.02 & -1.703 & 0.008 & 0.034 & -1.47 & 0.02 & Uncertain \\
AGAL333.721$-$00.207 & 55.6 & 21.3 & 0.3 & 0.3 & 18.9 & 0.7 & 0.8 & 0.087 & -1.06 & 0.03 & 0.269 & -0.57 & 0.04 & Protostellar \\
AGAL333.721$-$00.416 & 20.6 & 22.1 & 0.4 & 0.5 & 22. & 2. & 2. & 0.025 & -1.60 & 0.02 & 0.059 & -1.23 & 0.04 & Protostellar \\
AGAL333.724$+$00.364 & 85.6 & 19. & 2. & 2. & 26. & 3. & 3. & 0.107 & -0.97 & 0.05 & 0.186 & -0.73 & 0.06 & \hii region \\
AGAL333.733$-$00.426 & 23.9 & 28.9 & 0.2 & 0.3 & 30. & 1. & 1. & 0.022 & -1.65 & 0.01 & 0.068 & -1.17 & 0.03 & \hii region \\
AGAL333.754$-$00.229 & 31.6 & 18.4 & 0.2 & 0.2 & 17.3 & 0.8 & 1. & 0.069 & -1.16 & 0.01 & 0.145 & -0.84 & 0.03 & Quiescent \\
AGAL333.759$+$00.366 & 39.2 & 22. & 1. & 2. & 25. & 5. & 8. & 0.063 & -1.20 & 0.02 & 0.129 & -0.89 & 0.08 & \hii region \\
AGAL333.766$+$00.347 & 56.3 & 15.8 & 0.4 & 0.5 & 16. & 3. & 4. & 0.1 & -0.998 & 0.004 & 0.2 & -0.70 & 0.06 & Quiescent \\
AGAL333.774$-$00.256 & 49.8 & 17.45 & 0.08 & 0.1 & 16.3 & 0.6 & 0.8 & 0.089 & -1.049 & 0.009 & 0.2 & -0.70 & 0.03 & Quiescent$^C$ \\
AGAL333.851$+$00.527 & 42.8 & 15.2 & 0.2 & 0.2 & 16. & 1. & 1. & 0.051 & -1.29 & 0.01 & 0.135 & -0.87 & 0.03 & Protostellar \\
AGAL333.929$-$00.132 & 34.2 & 22.3 & 0.6 & 0.7 & 23. & 2. & 2. & 0.054 & -1.27 & 0.03 & 0.158 & -0.80 & 0.04 & \hii region \\
AGAL333.968$+$00.067 & 43.4 & 20.6 & 0.2 & 0.2 & 21.6 & 0.4 & 0.6 & 0.044 & -1.36 & 0.02 & 0.115 & -0.94 & 0.03 & \hii region \\
AGAL333.991$+$00.086 & 16.9 & 19.3 & 0.2 & 0.2 & 19.6 & 1. & 1. & 0.024 & -1.62 & 0.01 & 0.044 & -1.36 & 0.03 & Uncertain \\
AGAL334.028$-$00.047 & 39.8 & 21.2 & 0.1 & 0.2 & 24.6 & 0.4 & 0.6 & 0.042 & -1.38 & 0.02 & 0.069 & -1.16 & 0.03 & \hii region \\
AGAL334.038$-$00.041 & 28.7 & 18.2 & 0.2 & 0.2 & 17.4 & 0.9 & 1. & 0.049 & -1.31 & 0.01 & 0.089 & -1.05 & 0.03 & Quiescent$^C$ \\
AGAL334.038$-$00.064 & 24.2 & 19. & 1. & 2. & 19. & 4. & 5. & 0.029 & -1.54 & 0.03 & 0.052 & -1.28 & 0.07 & Quiescent \\
AGAL334.044$+$00.349 & 39.2 & 19. & 1. & 2. & 19. & 3. & 5. & 0.063 & -1.20 & 0.03 & 0.224 & -0.65 & 0.06 & \hii region \\
AGAL334.139$-$00.022 & 17.9 & 22.7 & 0.2 & 0.3 & 22.5 & 0.9 & 1. & 0.026 & -1.59 & 0.02 & 0.059 & -1.23 & 0.03 & \hii region \\
AGAL334.179$-$00.219 & 47.5 & 14.2 & 0.1 & 0.2 & 13.6 & 0.5 & 0.6 & 0.11 & -0.96 & 0.01 & 0.138 & -0.86 & 0.02 & Quiescent \\
AGAL334.182$+$00.044 & 51.4 & 21.5 & 0.5 & 0.7 & 22. & 3. & 3. & 0.035 & -1.45 & 0.02 & 0.06 & -1.22 & 0.05 & Uncertain \\
AGAL334.202$-$00.201 & 52.0 & 13.2 & 0.4 & 0.6 & 13. & 2. & 3. & 0.166 & -0.78 & 0.01 & 0.263 & -0.58 & 0.05 & Protostellar \\
AGAL334.328$-$00.286 & 32.8 & 22.8 & 0.6 & 0.7 & 23. & 2. & 3. & 0.042 & -1.38 & 0.02 & 0.123 & -0.91 & 0.05 & \hii region \\
AGAL334.332$+$00.962 & 40.1 & 19.1 & 0.4 & 0.5 & 21. & 2. & 3. & 0.085 & -1.07 & 0.01 & 0.178 & -0.75 & 0.05 & \hii region \\
AGAL334.344$+$00.049 & 31.6 & 27.2 & 0.4 & 0.5 & 28. & 1. & 2. & 0.034 & -1.47 & 0.02 & 0.105 & -0.98 & 0.04 & \hii region \\
AGAL334.351$+$00.951 & 25.1 & 14.5 & 0.6 & 0.7 & 14. & 1. & 2. & 0.074 & -1.13 & 0.04 & 0.105 & -0.98 & 0.05 & Quiescent \\
AGAL334.458$-$00.247 & 43.6 & 16.1 & 0.2 & 0.2 & 14.9 & 1. & 1. & 0.067 & -1.173 & 0.009 & 0.123 & -0.91 & 0.03 & Quiescent$^C$ \\
AGAL334.511$+$00.096 & 18.5 & 14.0 & 0.5 & 0.6 & 14. & 1. & 2. & 0.054 & -1.27 & 0.03 & 0.095 & -1.02 & 0.04 & Quiescent \\
AGAL334.528$-$00.226 & 21.1 & 20.35 & 0.09 & 0.1 & 20. & 2. & 3. & 0.028 & -1.548 & 0.005 & 0.079 & -1.10 & 0.04 & Uncertain \\
AGAL334.644$+$00.451 & 28.9 & 18.9 & 0.8 & 1. & 19. & 3. & 4. & 0.068 & -1.17 & 0.03 & 0.115 & -0.94 & 0.05 & PDR \\
AGAL334.646$+$00.436 & 63.6 & 19.6 & 0.2 & 0.3 & 17.8 & 0.8 & 0.9 & 0.056 & -1.25 & 0.02 & 0.132 & -0.88 & 0.03 & \hii region \\
AGAL334.651$+$00.469 & 37.7 & 17.4 & 0.3 & 0.3 & 17. & 2. & 2. & 0.062 & -1.21 & 0.01 & 0.105 & -0.98 & 0.04 & Protostellar \\
AGAL334.652$+$00.451 & 15.1 & 18.74 & 0.09 & 0.1 & 18.8 & 0.7 & 0.8 & 0.082 & -1.085 & 0.008 & 0.11 & -0.96 & 0.02 & PDR \\
AGAL334.656$-$00.286 & 24.2 & 28.3 & 0.1 & 0.2 & 28.7 & 0.7 & 0.8 & 0.028 & -1.55 & 0.01 & 0.085 & -1.07 & 0.02 & \hii region \\
AGAL334.666$+$00.454 & 27.3 & 16.9 & 0.3 & 0.4 & 17. & 2. & 2. & 0.055 & -1.26 & 0.02 & 0.083 & -1.08 & 0.04 & Uncertain \\
AGAL334.666$-$00.134 & 40.6 & 20.3 & 0.1 & 0.1 & 20.3 & 0.7 & 0.8 & 0.033 & -1.48 & 0.01 & 0.079 & -1.10 & 0.03 & PDR \\
AGAL334.668$+$00.474 & 29.1 & 15.5 & 0.2 & 0.3 & 15. & 1. & 2. & 0.054 & -1.27 & 0.01 & 0.074 & -1.13 & 0.03 & Uncertain \\
AGAL334.669$+$00.441 & 21.1 & 17.4 & 0.5 & 0.6 & 17. & 1. & 1. & 0.043 & -1.37 & 0.04 & 0.065 & -1.19 & 0.05 & Uncertain \\
AGAL334.682$+$00.011 & 29.5 & 15.8 & 0.2 & 0.3 & 16. & 2. & 2. & 0.055 & -1.26 & 0.01 & 0.11 & -0.96 & 0.04 & Protostellar \\
AGAL334.694$-$00.132 & 33.7 & 22.9 & 0.2 & 0.3 & 22.6 & 0.8 & 1. & 0.033 & -1.48 & 0.02 & 0.083 & -1.08 & 0.03 & \hii region \\
AGAL334.698$+$00.016 & 28.3 & 11.5 & 0.3 & 0.4 & 10.6 & 0.9 & 1. & 0.148 & -0.83 & 0.02 & 0.195 & -0.71 & 0.05 & Quiescent \\
AGAL334.704$-$00.127 & 31.9 & 25.2 & 0.2 & 0.2 & 25.2 & 0.9 & 1. & 0.031 & -1.51 & 0.01 & 0.081 & -1.09 & 0.03 & \hii region \\
AGAL334.706$+$00.034 & 37.2 & 13.7 & 0.6 & 0.8 & 13. & 1. & 2. & 0.1 & -1.00 & 0.03 & 0.132 & -0.88 & 0.04 & Protostellar \\
AGAL334.712$+$00.037 & 33.0 & 15.93 & 0.09 & 0.1 & 16.2 & 0.5 & 0.6 & 0.062 & -1.21 & 0.01 & 0.098 & -1.01 & 0.03 & \hii region \\
AGAL334.722$-$00.654 & 25.3 & 33.2 & 0.2 & 0.2 & 34. & 1. & 2. & 0.014 & -1.86 & 0.01 & 0.051 & -1.29 & 0.04 & \hii region \\
AGAL334.728$-$00.147 & 40.8 & 23.17 & 0.07 & 0.09 & 21.1 & 0.4 & 0.6 & 0.028 & -1.553 & 0.008 & 0.1 & -1.00 & 0.02 & Protostellar \\
AGAL334.748$+$00.506 & 46.5 & 15.2 & 0.4 & 0.4 & 16. & 1. & 2. & 0.076 & -1.12 & 0.02 & 0.288 & -0.54 & 0.04 & \hii region \\
AGAL334.818$-$00.182 & 27.7 & 16.1 & 0.2 & 0.2 & 16. & 1. & 1. & 0.033 & -1.48 & 0.01 & 0.078 & -1.11 & 0.03 & Quiescent \\
AGAL334.838$-$00.201 & 35.3 & 21.0 & 0.5 & 0.7 & 20. & 2. & 3. & 0.038 & -1.42 & 0.02 & 0.135 & -0.87 & 0.05 & \hii region \\
AGAL334.949$-$00.067 & 23.7 & 21.0 & 0.2 & 0.2 & 21.0 & 0.5 & 0.7 & 0.021 & -1.68 & 0.02 & 0.041 & -1.39 & 0.03 & Uncertain \\
AGAL334.974$-$00.049 & 44.1 & 23.2 & 0.1 & 0.1 & 23.9 & 0.6 & 0.7 & 0.035 & -1.46 & 0.01 & 0.085 & -1.07 & 0.03 & \hii region \\
AGAL334.992$-$00.256 & 27.3 & 19.6 & 0.2 & 0.3 & 19.1 & 0.5 & 0.6 & 0.027 & -1.57 & 0.03 & 0.048 & -1.32 & 0.04 & Quiescent \\
AGAL334.994$-$00.042 & 29.5 & 19.0 & 0.4 & 0.5 & 18. & 1. & 1. & 0.043 & -1.37 & 0.03 & 0.085 & -1.07 & 0.03 & Uncertain \\
AGAL335.006$-$00.029 & 56.8 & 18.4 & 0.3 & 0.3 & 16.9 & 0.9 & 1. & 0.043 & -1.37 & 0.02 & 0.115 & -0.94 & 0.03 & Quiescent$^C$ \\
AGAL335.012$-$00.246 & 14.5 & 17.7 & 0.1 & 0.2 & 17.7 & 0.9 & 1. & 0.04 & -1.401 & 0.008 & 0.068 & -1.17 & 0.03 & Protostellar \\
AGAL335.059$-$00.401 & 27.3 & 16.4 & 0.2 & 0.2 & 15.9 & 0.7 & 0.9 & 0.054 & -1.27 & 0.01 & 0.083 & -1.08 & 0.03 & Quiescent \\
AGAL335.061$-$00.427 & 76.5 & 18.6 & 0.5 & 0.6 & 22.5 & 1. & 1. & 0.095 & -1.02 & 0.03 & 0.55 & -0.26 & 0.03 & Protostellar \\
AGAL335.177$-$00.242 & 51.2 & 24.5 & 0.8 & 1. & 28. & 2. & 3. & 0.032 & -1.50 & 0.02 & 0.055 & -1.26 & 0.05 & \hii region \\
AGAL335.197$-$00.389 & 26.9 & 23.9 & 0.2 & 0.3 & 27. & 1. & 1. & 0.023 & -1.64 & 0.01 & 0.045 & -1.35 & 0.03 & \hii region \\
AGAL335.212$-$00.377 & 26.7 & 12.9 & 0.2 & 0.3 & 13.0 & 0.7 & 0.9 & 0.071 & -1.15 & 0.02 & 0.1 & -1.00 & 0.03 & Quiescent \\
AGAL335.214$-$00.067 & 23.0 & 13.3 & 0.2 & 0.2 & 14.2 & 0.6 & 0.7 & 0.052 & -1.28 & 0.02 & 0.066 & -1.18 & 0.04 & Quiescent \\
AGAL335.221$-$00.344 & 56.9 & 15.2 & 0.3 & 0.4 & 19.8 & 0.8 & 0.9 & 0.076 & -1.12 & 0.03 & 0.229 & -0.64 & 0.04 & \hii region \\
AGAL335.231$-$00.316 & 24.9 & 11.7 & 0.2 & 0.2 & 11.6 & 0.7 & 0.8 & 0.126 & -0.90 & 0.02 & 0.162 & -0.79 & 0.03 & Protostellar \\
AGAL335.236$-$00.322 & 22.2 & 11.5 & 0.3 & 0.4 & 11. & 1. & 2. & 0.135 & -0.87 & 0.02 & 0.166 & -0.78 & 0.04 & Quiescent \\
AGAL335.249$-$00.304 & 62.1 & 13.4 & 0.1 & 0.1 & 15.4 & 0.3 & 0.5 & 0.089 & -1.05 & 0.02 & 0.105 & -0.98 & 0.03 & Protostellar \\
AGAL335.261$+$00.412 & 27.9 & 15.3 & 0.5 & 0.6 & 15. & 2. & 2. & 0.035 & -1.46 & 0.02 & 0.063 & -1.20 & 0.04 & Quiescent \\
AGAL335.262$-$00.114 & 38.1 & 13.0 & 0.1 & 0.1 & 11.6 & 0.4 & 0.6 & 0.091 & -1.04 & 0.01 & 0.182 & -0.74 & 0.03 & Protostellar \\
AGAL335.274$-$00.154 & 29.1 & 19.6 & 0.2 & 0.2 & 18.5 & 0.7 & 0.8 & 0.038 & -1.42 & 0.02 & 0.078 & -1.11 & 0.03 & Protostellar \\
AGAL335.279$-$00.142 & 19.1 & 17. & 1. & 1. & 17. & 3. & 5. & 0.085 & -1.07 & 0.03 & 0.117 & -0.93 & 0.06 & Quiescent \\
AGAL335.284$-$00.132 & 53.6 & 15.5 & 0.3 & 0.4 & 16. & 1. & 1. & 0.087 & -1.06 & 0.01 & 0.407 & -0.39 & 0.03 & Protostellar \\
AGAL335.284$-$00.154 & 34.9 & 24.1 & 0.1 & 0.1 & 23.2 & 0.7 & 0.8 & 0.028 & -1.56 & 0.01 & 0.058 & -1.24 & 0.02 & \hii region \\
AGAL335.289$-$00.281 & 18.8 & 13.8 & 0.2 & 0.2 & 13.3 & 0.7 & 0.8 & 0.063 & -1.20 & 0.02 & 0.079 & -1.10 & 0.03 & Quiescent \\
AGAL335.306$-$00.284 & 30.1 & 14.1 & 0.3 & 0.3 & 14. & 1. & 1. & 0.065 & -1.19 & 0.02 & 0.085 & -1.07 & 0.03 & Quiescent \\
AGAL335.331$+$00.391 & 26.4 & 19.4 & 0.4 & 0.5 & 20. & 1. & 1. & 0.025 & -1.60 & 0.03 & 0.058 & -1.24 & 0.04 & Uncertain \\
AGAL335.349$+$00.412 & 29.3 & 16.0 & 0.3 & 0.3 & 16. & 2. & 2. & 0.055 & -1.26 & 0.01 & 0.112 & -0.95 & 0.04 & Quiescent \\
AGAL335.364$+$00.406 & 35.8 & 15.8 & 0.3 & 0.4 & 15. & 1. & 1. & 0.047 & -1.33 & 0.02 & 0.091 & -1.04 & 0.04 & Uncertain \\
AGAL335.379$+$00.429 & 17.3 & 16.0 & 0.3 & 0.3 & 15.7 & 0.9 & 1. & 0.042 & -1.38 & 0.02 & 0.056 & -1.25 & 0.03 & Quiescent \\
AGAL335.391$-$00.291 & 18.8 & 21.5 & 0.1 & 0.1 & 24.3 & 0.8 & 0.9 & 0.013 & -1.88 & 0.01 & 0.065 & -1.19 & 0.03 & \hii region \\
AGAL335.402$-$00.241 & 27.5 & 15.6 & 0.5 & 0.5 & 15.5 & 0.8 & 1. & 0.065 & -1.19 & 0.04 & 0.078 & -1.11 & 0.04 & Protostellar \\
AGAL335.404$-$00.162 & 31.0 & 20.1 & 0.2 & 0.2 & 20.1 & 0.7 & 0.8 & 0.025 & -1.60 & 0.02 & 0.049 & -1.31 & 0.03 & Quiescent \\
AGAL335.424$-$00.224 & 26.0 & 15.93 & 0.1 & 0.1 & 16. & 1. & 2. & 0.077 & -1.112 & 0.006 & 0.087 & -1.06 & 0.03 & Quiescent \\
AGAL335.427$-$00.241 & 55.6 & 18.4 & 0.3 & 0.3 & 20. & 2. & 3. & 0.1 & -1.00 & 0.01 & 0.316 & -0.50 & 0.05 & Protostellar \\
AGAL335.431$+$00.442 & 16.9 & 16.0 & 0.5 & 0.6 & 16. & 2. & 3. & 0.033 & -1.48 & 0.02 & 0.056 & -1.25 & 0.05 & Quiescent \\
AGAL335.441$-$00.237 & 42.1 & 18.2 & 0.1 & 0.2 & 17.2 & 0.5 & 0.6 & 0.098 & -1.01 & 0.02 & 0.204 & -0.69 & 0.04 & Protostellar \\
AGAL335.461$-$00.237 & 55.1 & 19.9 & 0.2 & 0.2 & 21.8 & 0.5 & 0.7 & 0.058 & -1.24 & 0.02 & 0.129 & -0.89 & 0.04 & \hii region \\
AGAL335.572$+$00.216 & 18.5 & 19.29 & 0.09 & 0.1 & 19. & 1. & 1. & 0.021 & -1.677 & 0.009 & 0.042 & -1.38 & 0.03 & Quiescent \\
AGAL335.586$-$00.291 & 76.2 & 18.5 & 0.1 & 0.2 & 22.5 & 0.4 & 0.5 & 0.141 & -0.85 & 0.02 & 1.288 & 0.11 & 0.03 & Protostellar \\
AGAL335.592$+$00.184 & 37.2 & 16.7 & 0.1 & 0.2 & 15.1 & 0.4 & 0.5 & 0.047 & -1.33 & 0.02 & 0.126 & -0.90 & 0.03 & Quiescent \\
AGAL335.596$+$00.167 & 22.5 & 17.55 & 0.06 & 0.08 & 17.0 & 0.6 & 0.8 & 0.034 & -1.471 & 0.008 & 0.066 & -1.18 & 0.03 & Protostellar \\
AGAL335.687$-$00.812 & 70.0 & 20.2 & 0.2 & 0.2 & 20.6 & 0.6 & 0.8 & 0.059 & -1.23 & 0.02 & 0.302 & -0.52 & 0.04 & \hii region \\
AGAL335.696$+$00.199 & 67.4 & 17.45 & 0.09 & 0.1 & 17.4 & 0.4 & 0.5 & 0.071 & -1.15 & 0.01 & 0.389 & -0.41 & 0.03 & Protostellar \\
AGAL335.702$-$00.819 & 25.8 & 18.8 & 0.3 & 0.3 & 17.9 & 0.9 & 1. & 0.072 & -1.14 & 0.02 & 0.1 & -1.00 & 0.03 & Uncertain \\
AGAL335.706$-$00.119 & 34.5 & 21.2 & 0.3 & 0.4 & 20.9 & 0.7 & 0.9 & 0.021 & -1.67 & 0.03 & 0.044 & -1.36 & 0.03 & Uncertain \\
AGAL335.707$-$00.346 & 47.4 & 15.60 & 0.09 & 0.1 & 14.1 & 0.7 & 0.8 & 0.049 & -1.312 & 0.009 & 0.129 & -0.89 & 0.02 & Protostellar \\
AGAL335.709$-$00.097 & 34.4 & 20.3 & 0.4 & 0.5 & 20. & 2. & 2. & 0.032 & -1.50 & 0.02 & 0.056 & -1.25 & 0.04 & PDR \\
AGAL335.726$+$00.191 & 34.4 & 23.4 & 0.2 & 0.3 & 23.7 & 0.5 & 0.6 & 0.032 & -1.49 & 0.03 & 0.079 & -1.10 & 0.04 & \hii region \\
AGAL335.729$-$00.097 & 45.8 & 21.8 & 0.1 & 0.2 & 24.1 & 0.5 & 0.6 & 0.03 & -1.53 & 0.02 & 0.071 & -1.15 & 0.04 & \hii region \\
AGAL335.789$+$00.174 & 77.0 & 22.5 & 0.3 & 0.4 & 23. & 1. & 1. & 0.093 & -1.03 & 0.02 & 0.912 & -0.04 & 0.04 & Protostellar \\
AGAL335.832$-$00.359 & 19.7 & 12.9 & 0.2 & 0.2 & 13.3 & 0.7 & 0.8 & 0.055 & -1.26 & 0.02 & 0.093 & -1.03 & 0.03 & Quiescent \\
AGAL335.841$-$00.097 & 24.6 & 17.0 & 0.1 & 0.2 & 16.3 & 0.6 & 0.7 & 0.029 & -1.54 & 0.02 & 0.069 & -1.16 & 0.04 & Uncertain \\
AGAL336.003$-$00.371 & 30.7 & 17.4 & 0.3 & 0.4 & 19.0 & 0.7 & 0.8 & 0.04 & -1.40 & 0.03 & 0.069 & -1.16 & 0.05 & \hii region \\
AGAL336.010$-$00.364 & 28.5 & 21.6 & 0.5 & 0.6 & 20. & 2. & 2. & 0.031 & -1.51 & 0.04 & 0.072 & -1.14 & 0.04 & \hii region \\
AGAL336.018$+$00.206 & 20.3 & 22.5 & 0.2 & 0.2 & 22.1 & 0.6 & 0.8 & 0.019 & -1.73 & 0.02 & 0.052 & -1.28 & 0.03 & Protostellar \\
AGAL336.018$-$00.827 & 72.2 & 18.1 & 0.3 & 0.3 & 22. & 1. & 1. & 0.155 & -0.81 & 0.02 & 1. & 0.00 & 0.05 & Protostellar \\
AGAL336.020$-$00.816 & 16.2 & 23.3 & 0.2 & 0.2 & 23.7 & 0.7 & 0.8 & 0.224 & -0.65 & 0.02 & 0.295 & -0.53 & 0.03 & \hii region \\
AGAL336.029$-$00.819 & 50.3 & 22.3 & 0.1 & 0.2 & 23. & 1. & 1. & 0.084 & -1.074 & 0.009 & 0.204 & -0.69 & 0.03 & \hii region \\
AGAL336.213$+$00.202 & 33.7 & 20.4 & 0.3 & 0.4 & 15.1 & 0.7 & 0.8 & 0.035 & -1.46 & 0.03 & 0.11 & -0.96 & 0.05 & Quiescent \\
AGAL336.336$+$00.246 & 18.3 & 25.4 & 0.2 & 0.2 & 24.7 & 0.8 & 0.9 & 0.023 & -1.64 & 0.01 & 0.06 & -1.22 & 0.03 & \hii region \\
AGAL336.341$-$00.164 & 23.2 & 20.0 & 0.2 & 0.2 & 19. & 1. & 2. & 0.048 & -1.32 & 0.01 & 0.087 & -1.06 & 0.03 & Uncertain \\
AGAL336.346$+$00.017 & 22.2 & 15.1 & 0.4 & 0.5 & 15. & 1. & 1. & 0.048 & -1.32 & 0.03 & 0.089 & -1.05 & 0.05 & Uncertain \\
AGAL336.354$-$00.036 & 25.3 & 14.63 & 0.1 & 0.1 & 14. & 1. & 2. & 0.066 & -1.179 & 0.006 & 0.148 & -0.83 & 0.03 & Quiescent \\
AGAL336.359$-$00.137 & 71.9 & 26.3 & 0.2 & 0.2 & 31.0 & 0.6 & 0.7 & 0.048 & -1.32 & 0.01 & 0.24 & -0.62 & 0.03 & \hii region \\
AGAL336.364$-$00.049$^{\rm m}$ &  21.1  &  19.3  &  0.3  &  0.3  &  23.6  &  0.8  &  0.9  &  0.037  &  -1.43  &  0.03  &  0.046  &  -1.34  &  0.04  &  \hii region \\
AGAL336.369$-$00.004 & 62.4 & 19.1 & 0.1 & 0.2 & 23. & 1. & 1. & 0.138 & -0.860 & 0.008 & 0.603 & -0.22 & 0.03 & \hii region \\
AGAL336.378$-$00.029 & 22.2 & 12.24 & 0.1 & 0.1 & 11.9 & 0.8 & 1. & 0.086 & -1.066 & 0.008 & 0.132 & -0.88 & 0.02 & Quiescent$^D$ \\
AGAL336.384$+$00.011 & 41.7 & 19.0 & 0.3 & 0.3 & 17.4 & 0.9 & 1. & 0.066 & -1.18 & 0.02 & 0.151 & -0.82 & 0.03 & Protostellar \\
AGAL336.411$-$00.256 & 73.0 & 26.7 & 0.3 & 0.3 & 24. & 1. & 1. & 0.059 & -1.23 & 0.02 & 0.38 & -0.42 & 0.04 & \hii region \\
AGAL336.438$-$00.262 & 73.7 & 27.4 & 0.1 & 0.1 & 26.6 & 0.5 & 0.7 & 0.049 & -1.31 & 0.01 & 0.182 & -0.74 & 0.03 & \hii region \\
AGAL336.441$-$00.282 & 15.3 & 23.6 & 0.3 & 0.3 & 25. & 1. & 1. & 0.035 & -1.45 & 0.02 & 0.056 & -1.25 & 0.04 & PDR \\
AGAL336.446$-$00.219 & 15.1 & 19.3 & 0.4 & 0.4 & 19. & 2. & 2. & 0.022 & -1.66 & 0.02 & 0.066 & -1.18 & 0.04 & Uncertain \\
AGAL336.461$-$00.159 & 29.5 & 26.0 & 0.2 & 0.3 & 23. & 2. & 2. & 0.032 & -1.50 & 0.01 & 0.11 & -0.96 & 0.04 & Protostellar \\
AGAL336.469$-$00.202 & 27.1 & 15.9 & 0.1 & 0.2 & 16. & 2. & 2. & 0.044 & -1.353 & 0.006 & 0.102 & -0.99 & 0.03 & Uncertain \\
AGAL336.496$-$00.259 & 38.0 & 30.0 & 0.2 & 0.2 & 30.9 & 0.5 & 0.6 & 0.035 & -1.46 & 0.03 & 0.126 & -0.90 & 0.03 & \hii region \\
AGAL336.496$-$00.281$^{\rm m}$ &  31.4  &  24.4  &  0.2  &  0.3  &  23.2  &  0.7  &  0.8  &  0.034  &  -1.47  &  0.02  &  0.079  &  -1.10  &  0.04  &  Uncertain \\
AGAL336.498$-$00.272 & 21.4 & 27.0 & 0.2 & 0.2 & 28.7 & 1. & 1. & 0.055 & -1.26 & 0.02 & 0.1 & -1.00 & 0.03 & PDR \\
AGAL336.503$-$00.274$^{\rm m}$ &  48.7  &  27.5  &  0.4  &  0.4  &  27.  &  1.  &  1.  &  0.024  &  -1.62  &  0.02  &  0.095  &  -1.02  &  0.03  &  \hii region \\
AGAL336.503$-$00.281$^{\rm m}$ &  20.3  &  22.8  &  0.6  &  0.7  &  23.  &  1.  &  2.  &  0.063  &  -1.20  &  0.03  &  0.17  &  -0.77  &  0.04  &  Protostellar \\
AGAL336.526$-$00.154 & 18.8 & 28.83 & 0.1 & 0.1 & 28. & 1. & 2. & 0.022 & -1.648 & 0.006 & 0.045 & -1.35 & 0.03 & Uncertain \\
AGAL336.529$-$00.174 & 32.6 & 27.6 & 0.8 & 0.9 & 26. & 2. & 2. & 0.028 & -1.56 & 0.02 & 0.063 & -1.20 & 0.04 & Uncertain \\
AGAL336.534$-$00.144 & 24.4 & 28.7 & 0.2 & 0.3 & 28. & 2. & 2. & 0.019 & -1.71 & 0.01 & 0.034 & -1.47 & 0.04 & PDR \\
AGAL336.536$-$00.157 & 29.9 & 26.9 & 0.3 & 0.3 & 26.3 & 0.6 & 0.7 & 0.028 & -1.55 & 0.02 & 0.081 & -1.09 & 0.03 & \hii region \\
AGAL336.539$-$00.181 & 34.0 & 28.6 & 0.8 & 1. & 29. & 2. & 2. & 0.033 & -1.48 & 0.03 & 0.074 & -1.13 & 0.04 & \hii region \\
AGAL336.544$-$00.191 & 18.5 & 28.5 & 0.4 & 0.4 & 28. & 1. & 1. & 0.043 & -1.37 & 0.02 & 0.065 & -1.19 & 0.03 & \hii region \\
AGAL336.549$-$00.207 & 31.8 & 28.6 & 0.2 & 0.3 & 28.3 & 0.6 & 0.7 & 0.032 & -1.49 & 0.02 & 0.066 & -1.18 & 0.04 & \hii region \\
AGAL336.551$-$00.217 & 44.9 & 26.4 & 0.2 & 0.2 & 27.5 & 0.5 & 0.6 & 0.022 & -1.65 & 0.02 & 0.046 & -1.34 & 0.03 & Uncertain \\
AGAL336.553$-$00.132 & 28.9 & 27.2 & 0.2 & 0.3 & 25. & 3. & 4. & 0.019 & -1.725 & 0.008 & 0.041 & -1.39 & 0.05 & Quiescent \\
AGAL336.554$-$00.196 & 27.9 & 27.3 & 0.4 & 0.4 & 26. & 2. & 2. & 0.045 & -1.35 & 0.03 & 0.123 & -0.91 & 0.04 & PDR \\
AGAL336.564$-$00.082 & 27.1 & 25.5 & 0.1 & 0.1 & 24. & 2. & 2. & 0.023 & -1.632 & 0.007 & 0.074 & -1.13 & 0.03 & \hii region \\
AGAL336.573$-$00.109 & 39.3 & 31.1 & 0.1 & 0.2 & 28.5 & 0.4 & 0.5 & 0.025 & -1.61 & 0.02 & 0.069 & -1.16 & 0.03 & PDR \\
AGAL336.584$-$00.131 & 27.9 & 29.2 & 0.2 & 0.2 & 29.4 & 0.8 & 1. & 0.017 & -1.77 & 0.01 & 0.038 & -1.42 & 0.03 & Uncertain \\
AGAL336.619$+$00.211 & 31.2 & 26.5 & 0.2 & 0.3 & 24. & 2. & 2. & 0.023 & -1.635 & 0.007 & 0.068 & -1.17 & 0.04 & Uncertain \\
AGAL336.634$+$00.077 & 27.3 & 19.5 & 0.2 & 0.3 & 20. & 2. & 3. & 0.035 & -1.462 & 0.007 & 0.071 & -1.15 & 0.04 & \hii region \\
AGAL336.648$+$00.101 & 29.1 & 21.4 & 0.8 & 1. & 21. & 2. & 2. & 0.023 & -1.63 & 0.04 & 0.042 & -1.38 & 0.04 & Uncertain \\
AGAL336.689$+$00.102 & 30.7 & 25.9 & 0.5 & 0.6 & 23.9 & 0.9 & 1. & 0.026 & -1.58 & 0.04 & 0.079 & -1.10 & 0.04 & PDR \\
AGAL336.694$-$00.092 & 24.9 & 23.9 & 0.5 & 0.7 & 24. & 2. & 2. & 0.035 & -1.45 & 0.02 & 0.115 & -0.94 & 0.04 & \hii region \\
AGAL336.704$-$00.099$^{\rm m}$ &  22.2  &  22.6  &  0.2  &  0.2  &  22.8  &  0.7  &  0.8  &  0.035  &  -1.45  &  0.02  &  0.081  &  -1.09  &  0.03  &  \hii region \\
AGAL336.706$+$00.019 & 40.9 & 28.1 & 0.6 & 0.7 & 27. & 3. & 4. & 0.021 & -1.67 & 0.02 & 0.069 & -1.16 & 0.05 & \hii region \\
AGAL336.709$+$00.087 & 17.3 & 34.9 & 0.4 & 0.5 & 35. & 2. & 2. & 0.012 & -1.93 & 0.02 & 0.031 & -1.51 & 0.04 & PDR \\
AGAL336.743$+$00.107 & 32.3 & 31.2 & 0.8 & 1. & 27. & 2. & 3. & 0.022 & -1.66 & 0.02 & 0.071 & -1.15 & 0.05 & Uncertain \\
AGAL336.746$+$00.049 & 47.3 & 35.9 & 0.4 & 0.5 & 36. & 2. & 3. & 0.017 & -1.76 & 0.01 & 0.052 & -1.28 & 0.04 & PDR \\
AGAL336.751$+$00.119 & 16.6 & 37.3 & 0.6 & 0.7 & 39. & 1. & 2. & 0.012 & -1.91 & 0.03 & 0.026 & -1.59 & 0.03 & PDR \\
AGAL336.754$-$00.221 & 52.1 & 18. & 1. & 1. & 17. & 2. & 3. & 0.074 & -1.13 & 0.03 & 0.155 & -0.81 & 0.05 & Quiescent \\
AGAL336.761$+$00.096 & 18.2 & 32.8 & 0.5 & 0.7 & 32. & 2. & 2. & 0.013 & -1.89 & 0.02 & 0.029 & -1.54 & 0.04 & Uncertain \\
AGAL336.763$+$00.062 & 23.9 & 32.4 & 0.8 & 1. & 32. & 2. & 3. & 0.026 & -1.58 & 0.03 & 0.063 & -1.20 & 0.05 & Uncertain \\
AGAL336.766$+$00.104 & 19.7 & 29.7 & 0.6 & 0.7 & 29. & 2. & 3. & 0.017 & -1.77 & 0.02 & 0.045 & -1.35 & 0.04 & Uncertain \\
AGAL336.769$-$00.217 & 17.5 & 18.0 & 0.6 & 0.7 & 18. & 3. & 3. & 0.071 & -1.15 & 0.02 & 0.126 & -0.90 & 0.05 & Quiescent$^C$ \\
AGAL336.771$+$00.047 & 64.9 & 34. & 1. & 1. & 28. & 2. & 3. & 0.028 & -1.56 & 0.03 & 0.091 & -1.04 & 0.05 & Uncertain \\
AGAL336.791$+$00.062 & 33.2 & 32.1 & 0.6 & 0.8 & 30. & 2. & 3. & 0.03 & -1.53 & 0.02 & 0.069 & -1.16 & 0.05 & Uncertain \\
AGAL336.799$+$00.132 & 37.8 & 32.5 & 0.4 & 0.4 & 32. & 2. & 3. & 0.025 & -1.61 & 0.01 & 0.062 & -1.21 & 0.05 & \hii region \\
AGAL336.803$+$00.049 & 36.0 & 33.6 & 0.6 & 0.8 & 32. & 2. & 2. & 0.032 & -1.50 & 0.02 & 0.079 & -1.10 & 0.05 & PDR \\
AGAL336.808$+$00.119 & 31.2 & 26.2 & 0.6 & 0.8 & 23. & 2. & 2. & 0.056 & -1.25 & 0.02 & 0.195 & -0.71 & 0.04 & Protostellar \\
AGAL336.809$+$00.256 & 28.3 & 20.9 & 0.6 & 0.7 & 20. & 2. & 2. & 0.044 & -1.36 & 0.02 & 0.145 & -0.84 & 0.04 & \hii region \\
AGAL336.818$+$00.126 & 33.0 & 25.4 & 0.6 & 0.8 & 22. & 2. & 3. & 0.054 & -1.27 & 0.02 & 0.126 & -0.90 & 0.05 & Quiescent \\
AGAL336.824$+$00.027$^{\rm m}$ &  74.3  &  28.8  &  0.7  &  0.9  &  23.  &  3.  &  3.  &  0.078  &  -1.11  &  0.02  &  0.603  &  -0.22  &  0.05  &  Protostellar \\
AGAL336.826$+$00.139 & 32.3 & 23.4 & 0.5 & 0.7 & 22. & 2. & 2. & 0.049 & -1.31 & 0.02 & 0.093 & -1.03 & 0.04 & Protostellar \\
AGAL336.831$+$00.131 & 24.9 & 23.4 & 0.3 & 0.4 & 22. & 1. & 1. & 0.047 & -1.33 & 0.02 & 0.087 & -1.06 & 0.03 & Uncertain \\
AGAL336.841$+$00.021 & 20.0 & 25.9 & 0.3 & 0.4 & 26. & 1. & 2. & 0.066 & -1.18 & 0.02 & 0.132 & -0.88 & 0.04 & Uncertain \\
AGAL336.859$+$00.291 & 26.4 & 22.8 & 0.5 & 0.6 & 22. & 2. & 2. & 0.027 & -1.57 & 0.02 & 0.046 & -1.34 & 0.04 & Uncertain \\
AGAL336.866$+$00.004 & 90.4 & 26.5 & 0.5 & 0.6 & 28. & 2. & 2. & 0.072 & -1.14 & 0.02 & 0.363 & -0.44 & 0.04 & \hii region \\
AGAL336.868$+$00.067$^{\rm m}$ &  29.7  &  24.6  &  0.5  &  0.6  &  22.  &  1.  &  2.  &  0.038  &  -1.42  &  0.03  &  0.078  &  -1.11  &  0.04  &  Uncertain \\
AGAL336.871$+$00.296 & 39.2 & 19.4 & 0.5 & 0.6 & 18. & 2. & 3. & 0.051 & -1.29 & 0.02 & 0.2 & -0.70 & 0.04 & Protostellar \\
AGAL336.878$-$00.186 & 48.9 & 22. & 2. & 2. & 22. & 4. & 5. & 0.039 & -1.41 & 0.04 & 0.065 & -1.19 & 0.07 & Quiescent \\
AGAL336.883$+$00.009 & 38.4 & 21.7 & 0.7 & 0.9 & 21. & 2. & 3. & 0.095 & -1.02 & 0.02 & 0.263 & -0.58 & 0.05 & Protostellar \\
AGAL336.888$+$00.046$^{\rm m}$ &  52.3  &  28.3  &  0.7  &  0.9  &  30.  &  4.  &  5.  &  0.031  &  -1.51  &  0.01  &  0.085  &  -1.07  &  0.07  &  \hii region \\
AGAL336.896$+$00.069 & 27.1 & 28. & 2. & 3. & 27. & 5. & 7. & 0.033 & -1.48 & 0.04 & 0.054 & -1.27 & 0.08 & PDR \\
AGAL336.901$-$00.032 & 39.9 & 23.5 & 0.1 & 0.2 & 23.8 & 0.8 & 0.9 & 0.095 & -1.02 & 0.01 & 0.398 & -0.40 & 0.03 & \hii region \\
AGAL336.901$-$00.161 & 77.3 & 28. & 1. & 2. & 22. & 3. & 4. & 0.055 & -1.26 & 0.04 & 0.295 & -0.53 & 0.06 & Uncertain \\
AGAL336.903$+$00.066 & 35.0 & 28. & 1. & 1. & 26. & 3. & 4. & 0.028 & -1.55 & 0.03 & 0.066 & -1.18 & 0.06 & PDR \\
AGAL336.916$-$00.022 & 36.0 & 22. & 1. & 1. & 22. & 2. & 3. & 0.078 & -1.11 & 0.03 & 0.251 & -0.60 & 0.05 & \hii region \\
AGAL336.924$-$00.002 & 42.7 & 19.0 & 0.4 & 0.5 & 18.6 & 0.8 & 1. & 0.042 & -1.38 & 0.03 & 0.105 & -0.98 & 0.03 & Protostellar \\
AGAL336.928$-$00.142 & 43.5 & 29.0 & 0.4 & 0.6 & 29. & 2. & 3. & 0.037 & -1.435 & 0.009 & 0.069 & -1.16 & 0.05 & PDR \\
AGAL336.941$-$00.156 & 40.2 & 27.9 & 0.7 & 1. & 27. & 3. & 4. & 0.038 & -1.42 & 0.02 & 0.107 & -0.97 & 0.05 & Protostellar \\
AGAL336.954$+$00.472 & 19.1 & 15.1 & 0.7 & 0.9 & 15. & 3. & 4. & 0.044 & -1.36 & 0.02 & 0.058 & -1.24 & 0.06 & Quiescent \\
AGAL336.958$-$00.224 & 37.2 & 19.0 & 0.8 & 1. & 16. & 3. & 4. & 0.066 & -1.18 & 0.02 & 0.288 & -0.54 & 0.06 & Uncertain \\
AGAL336.958$-$00.977 & 45.9 & 15.7 & 0.5 & 0.6 & 17. & 2. & 2. & 0.112 & -0.95 & 0.02 & 0.331 & -0.48 & 0.04 & Protostellar \\
AGAL336.959$-$00.214 & 20.6 & 20.4 & 0.3 & 0.4 & 19. & 1. & 1. & 0.039 & -1.41 & 0.02 & 0.063 & -1.20 & 0.03 & \hii region \\
AGAL336.964$-$00.247 & 27.5 & 15.1 & 0.4 & 0.6 & 15. & 1. & 2. & 0.047 & -1.33 & 0.02 & 0.074 & -1.13 & 0.03 & Uncertain \\
AGAL336.968$-$00.184 & 14.4 & 29.8 & 0.3 & 0.3 & 29. & 2. & 2. & 0.018 & -1.749 & 0.007 & 0.052 & -1.28 & 0.04 & Protostellar \\
AGAL336.969$-$00.156 & 19.7 & 32.7 & 0.4 & 0.5 & 30. & 1. & 2. & 0.013 & -1.89 & 0.02 & 0.028 & -1.55 & 0.03 & Uncertain \\
AGAL336.973$+$00.142 & 26.4 & 14.2 & 0.5 & 0.6 & 15. & 1. & 2. & 0.078 & -1.11 & 0.02 & 0.095 & -1.02 & 0.04 & Uncertain \\
AGAL336.974$+$00.461 & 29.9 & 15.7 & 0.8 & 1. & 16. & 2. & 2. & 0.066 & -1.18 & 0.03 & 0.132 & -0.88 & 0.04 & Protostellar \\
AGAL336.976$-$00.219 & 15.9 & 22.1 & 0.4 & 0.5 & 22. & 1. & 2. & 0.02 & -1.70 & 0.02 & 0.049 & -1.31 & 0.04 & Uncertain \\
AGAL336.981$+$00.444 & 36.5 & 14.9 & 0.2 & 0.2 & 14. & 2. & 3. & 0.087 & -1.059 & 0.006 & 0.158 & -0.80 & 0.05 & Protostellar \\
AGAL336.983$-$00.004$^{\rm m}$ &  62.0  &  22.2  &  0.5  &  0.6  &  20.  &  1.  &  2.  &  0.129  &  -0.89  &  0.02  &  0.977  &  -0.01  &  0.04  &  \hii region \\
AGAL336.984$-$00.184 & 25.8 & 32.1 & 0.2 & 0.2 & 32.5 & 0.9 & 1. & 0.028 & -1.55 & 0.01 & 0.095 & -1.02 & 0.03 & \hii region \\
AGAL336.988$+$00.134 & 63.8 & 19.7 & 0.2 & 0.3 & 20. & 1. & 2. & 0.049 & -1.31 & 0.01 & 0.11 & -0.96 & 0.04 & Protostellar \\
AGAL336.994$-$00.027 & 54.2 & 26.9 & 0.1 & 0.1 & 25.7 & 0.6 & 0.6 & 0.098 & -1.01 & 0.01 & 0.977 & -0.01 & 0.02 & Protostellar \\
AGAL337.004$+$00.322 & 34.9 & 24.8 & 0.4 & 0.5 & 26. & 3. & 3. & 0.062 & -1.21 & 0.01 & 0.2 & -0.70 & 0.05 & \hii region \\
AGAL337.004$-$00.002$^{\rm m}$ &  34.0  &  23.6  &  0.3  &  0.3  &  23.  &  1.  &  1.  &  0.037  &  -1.43  &  0.01  &  0.083  &  -1.08  &  0.03  &  Quiescent \\
AGAL337.028$-$00.052 & 25.6 & 19.1 & 0.7 & 0.9 & 18. & 2. & 3. & 0.035 & -1.46 & 0.02 & 0.078 & -1.11 & 0.05 & Quiescent$^D$ \\
AGAL337.029$-$00.069 & 19.4 & 16.8 & 0.3 & 0.4 & 17. & 2. & 2. & 0.041 & -1.39 & 0.01 & 0.06 & -1.22 & 0.04 & Quiescent \\
AGAL337.048$-$00.079 & 29.7 & 15.4 & 0.2 & 0.3 & 15. & 1. & 2. & 0.06 & -1.223 & 0.007 & 0.145 & -0.84 & 0.03 & Quiescent \\
AGAL337.078$-$00.914 & 40.6 & 16.3 & 0.5 & 0.7 & 16. & 2. & 2. & 0.055 & -1.26 & 0.02 & 0.102 & -0.99 & 0.04 & Quiescent \\
AGAL337.083$-$00.764 & 26.9 & 17.3 & 0.3 & 0.3 & 17. & 1. & 2. & 0.041 & -1.39 & 0.01 & 0.062 & -1.21 & 0.03 & Quiescent \\
AGAL337.098$-$00.929 & 38.7 & 23.2 & 0.2 & 0.2 & 24.4 & 0.9 & 1. & 0.058 & -1.24 & 0.01 & 0.162 & -0.79 & 0.03 & Protostellar \\
AGAL337.108$-$00.017 & 28.7 & 20.3 & 0.5 & 0.6 & 22. & 2. & 3. & 0.039 & -1.41 & 0.01 & 0.051 & -1.29 & 0.05 & \hii region \\
AGAL337.113$-$00.146 & 37.5 & 26.2 & 0.5 & 0.6 & 25. & 2. & 3. & 0.039 & -1.41 & 0.01 & 0.076 & -1.12 & 0.05 & PDR \\
AGAL337.114$-$00.937 & 27.5 & 22.6 & 0.3 & 0.3 & 23.6 & 0.6 & 0.7 & 0.027 & -1.57 & 0.03 & 0.049 & -1.31 & 0.04 & PDR \\
AGAL337.121$-$00.174 & 81.4 & 33.1 & 0.2 & 0.2 & 36.2 & 0.7 & 0.9 & 0.058 & -1.24 & 0.01 & 0.372 & -0.43 & 0.02 & \hii region \\
AGAL337.123$-$00.372$^{\rm m}$ &  35.5  &  10.0  &  0.1  &  0.1  &  11.5  &  0.8  &  0.9  &  0.219  &  -0.66  &  0.01  &  0.245  &  -0.61  &  0.02  &  Protostellar \\
AGAL337.124$-$00.004$^{\rm m}$ &  30.5  &  19.8  &  0.4  &  0.5  &  19.  &  1.  &  1.  &  0.074  &  -1.13  &  0.03  &  0.145  &  -0.84  &  0.04  &  Protostellar \\
AGAL337.126$-$00.049 & 23.7 & 24.6 & 0.2 & 0.2 & 23.8 & 0.6 & 0.7 & 0.028 & -1.55 & 0.02 & 0.078 & -1.11 & 0.04 & \hii region \\
AGAL337.133$+$00.006$^{\rm m}$ &  54.0  &  22.  &  1.  &  2.  &  20.  &  2.  &  3.  &  0.063  &  -1.20  &  0.05  &  0.251  &  -0.60  &  0.05  &  \hii region \\
AGAL337.139$-$00.382 & 39.6 & 11. & 1. & 2. & 11. & 3. & 4. & 0.355 & -0.45 & 0.03 & 0.372 & -0.43 & 0.06 & Protostellar \\
AGAL337.141$-$00.152 & 61.1 & 26.7 & 0.2 & 0.2 & 26.0 & 0.6 & 0.7 & 0.03 & -1.53 & 0.02 & 0.062 & -1.21 & 0.03 & Uncertain \\
AGAL337.149$-$00.011 & 21.4 & 18.8 & 0.2 & 0.2 & 18.3 & 0.7 & 0.8 & 0.059 & -1.23 & 0.02 & 0.072 & -1.14 & 0.03 & Uncertain \\
AGAL337.152$-$00.062 & 36.0 & 22.2 & 0.7 & 0.8 & 22. & 1. & 2. & 0.049 & -1.31 & 0.04 & 0.071 & -1.15 & 0.04 & Uncertain \\
AGAL337.152$-$00.394 & 74.7 & 14.1 & 0.1 & 0.2 & 17.6 & 0.5 & 0.6 & 0.129 & -0.89 & 0.01 & 0.257 & -0.59 & 0.03 & Protostellar \\
AGAL337.159$-$00.022 & 24.2 & 17.9 & 0.2 & 0.2 & 17. & 1. & 1. & 0.094 & -1.025 & 0.007 & 0.135 & -0.87 & 0.03 & Uncertain \\
AGAL337.162$+$00.112 & 44.7 & 15.7 & 1. & 1. & 14. & 3. & 4. & 0.06 & -1.22 & 0.02 & 0.135 & -0.87 & 0.06 & Quiescent \\
AGAL337.174$-$00.059$^{\rm m}$ &  43.5  &  25.7  &  0.1  &  0.2  &  25.  &  1.  &  1.  &  0.085  &  -1.071  &  0.009  &  0.214  &  -0.67  &  0.03  &  \hii region \\
AGAL337.176$+$00.126 & 31.2 & 15.0 & 0.4 & 0.4 & 14. & 1. & 2. & 0.051 & -1.29 & 0.02 & 0.107 & -0.97 & 0.04 & Uncertain \\
AGAL337.176$-$00.032 & 63.7 & 20.2 & 0.3 & 0.4 & 19. & 2. & 2. & 0.13 & -0.886 & 0.009 & 0.398 & -0.40 & 0.04 & Protostellar \\
AGAL337.182$-$00.394 & 38.3 & 13.1 & 0.4 & 0.5 & 13. & 2. & 2. & 0.095 & -1.02 & 0.02 & 0.145 & -0.84 & 0.04 & Quiescent \\
AGAL337.184$+$00.002 & 27.9 & 19.0 & 0.3 & 0.4 & 19.5 & 0.8 & 1. & 0.093 & -1.03 & 0.02 & 0.148 & -0.83 & 0.03 & \hii region \\
AGAL337.192$+$00.009 & 42.4 & 20.6 & 0.3 & 0.4 & 19.2 & 0.8 & 0.9 & 0.074 & -1.13 & 0.03 & 0.257 & -0.59 & 0.04 & Protostellar \\
AGAL337.192$-$00.037 & 31.6 & 21.9 & 0.2 & 0.2 & 21.1 & 0.6 & 0.7 & 0.056 & -1.25 & 0.02 & 0.074 & -1.13 & 0.03 & Uncertain \\
AGAL337.196$-$00.062 & 54.5 & 23.5 & 0.1 & 0.2 & 23.3 & 0.7 & 0.8 & 0.078 & -1.11 & 0.01 & 0.182 & -0.74 & 0.03 & \hii region \\
AGAL337.201$+$00.114 & 27.7 & 23.6 & 0.2 & 0.3 & 26.1 & 0.8 & 0.9 & 0.028 & -1.55 & 0.02 & 0.076 & -1.12 & 0.04 & Protostellar \\
AGAL337.206$+$00.019$^{\rm m}$ &  17.0  &  21.2  &  0.3  &  0.4  &  21.  &  2.  &  2.  &  0.051  &  -1.29  &  0.01  &  0.06  &  -1.22  &  0.04  &  \hii region \\
AGAL337.206$-$00.074 & 20.6 & 18.7 & 0.3 & 0.4 & 18. & 1. & 2. & 0.102 & -0.99 & 0.02 & 0.151 & -0.82 & 0.04 & Uncertain \\
AGAL337.222$+$00.022 & 43.5 & 21.2 & 0.4 & 0.5 & 20. & 2. & 2. & 0.045 & -1.35 & 0.02 & 0.117 & -0.93 & 0.04 & Protostellar \\
AGAL337.222$-$00.089 & 31.4 & 21.5 & 0.4 & 0.5 & 20. & 2. & 2. & 0.045 & -1.35 & 0.02 & 0.078 & -1.11 & 0.04 & Uncertain \\
AGAL337.239$+$00.224 & 17.6 & 20.8 & 0.3 & 0.4 & 20. & 4. & 6. & 0.028 & -1.548 & 0.007 & 0.091 & -1.04 & 0.07 & \hii region \\
AGAL337.258$-$00.101 & 50.4 & 18.60 & 0.07 & 0.1 & 20.5 & 0.4 & 0.5 & 0.091 & -1.04 & 0.01 & 0.324 & -0.49 & 0.02 & Protostellar \\
AGAL337.261$-$00.146 & 28.5 & 29.4 & 0.3 & 0.3 & 28. & 1. & 1. & 0.021 & -1.68 & 0.02 & 0.044 & -1.36 & 0.03 & \hii region \\
AGAL337.262$-$00.169 & 36.3 & 30.5 & 0.6 & 0.7 & 32. & 2. & 2. & 0.019 & -1.73 & 0.03 & 0.036 & -1.44 & 0.04 & \hii region \\
AGAL337.269$-$00.159 & 20.3 & 28.0 & 0.2 & 0.2 & 28. & 1. & 1. & 0.026 & -1.58 & 0.01 & 0.046 & -1.34 & 0.03 & Uncertain \\
AGAL337.272$-$00.071 & 23.2 & 19.63 & 0.07 & 0.1 & 19.1 & 0.3 & 0.5 & 0.038 & -1.422 & 0.009 & 0.074 & -1.13 & 0.02 & Uncertain \\
AGAL337.279$+$00.117 & 55.5 & 21.5 & 0.3 & 0.3 & 21. & 2. & 2. & 0.044 & -1.36 & 0.01 & 0.126 & -0.90 & 0.04 & \hii region \\
AGAL337.284$-$00.159 & 37.8 & 25.8 & 0.4 & 0.4 & 25.2 & 0.9 & 1. & 0.044 & -1.36 & 0.02 & 0.117 & -0.93 & 0.03 & \hii region \\
AGAL337.286$+$00.007 & 73.2 & 15.7 & 0.3 & 0.4 & 11. & 1. & 2. & 0.1 & -1.00 & 0.02 & 0.479 & -0.32 & 0.04 & Quiescent \\
AGAL337.289$-$00.109 & 56.3 & 21.87 & 0.06 & 0.07 & 21.9 & 0.8 & 1. & 0.045 & -1.347 & 0.006 & 0.117 & -0.93 & 0.03 & \hii region \\
AGAL337.301$-$00.874 & 29.9 & 18.7 & 0.3 & 0.3 & 19.1 & 0.8 & 0.9 & 0.074 & -1.13 & 0.02 & 0.234 & -0.63 & 0.03 & Protostellar \\
AGAL337.329$-$00.499 & 24.4 & 12.1 & 0.1 & 0.1 & 11.5 & 0.5 & 0.7 & 0.093 & -1.03 & 0.01 & 0.141 & -0.85 & 0.03 & Quiescent$^D$ \\
AGAL337.334$-$00.111 & 23.2 & 13.3 & 0.3 & 0.4 & 14. & 2. & 2. & 0.148 & -0.83 & 0.01 & 0.117 & -0.93 & 0.04 & Uncertain \\
AGAL337.341$-$00.141 & 62.2 & 14.4 & 0.1 & 0.2 & 14. & 1. & 1. & 0.115 & -0.941 & 0.007 & 0.123 & -0.91 & 0.03 & Uncertain \\
AGAL337.342$-$00.119 & 20.9 & 14.1 & 0.2 & 0.2 & 14.5 & 0.5 & 0.7 & 0.132 & -0.88 & 0.02 & 0.129 & -0.89 & 0.03 & Uncertain \\
AGAL337.346$+$00.019 & 36.8 & 18.29 & 0.1 & 0.1 & 17.4 & 0.5 & 0.6 & 0.078 & -1.11 & 0.01 & 0.115 & -0.94 & 0.03 & Quiescent \\
AGAL337.348$-$00.159 & 23.2 & 12.6 & 0.3 & 0.3 & 12. & 1. & 1. & 0.145 & -0.84 & 0.02 & 0.17 & -0.77 & 0.03 & Uncertain \\
AGAL337.352$+$00.054 & 30.7 & 22.0 & 0.2 & 0.3 & 22. & 1. & 1. & 0.045 & -1.35 & 0.01 & 0.089 & -1.05 & 0.03 & \hii region \\
AGAL337.364$+$00.012 & 39.5 & 18.5 & 0.3 & 0.4 & 18. & 1. & 1. & 0.071 & -1.15 & 0.02 & 0.132 & -0.88 & 0.03 & \hii region \\
AGAL337.369$+$00.079 & 19.4 & 16.7 & 0.2 & 0.3 & 17. & 2. & 2. & 0.044 & -1.356 & 0.009 & 0.093 & -1.03 & 0.04 & Uncertain \\
AGAL337.371$-$00.399 & 31.6 & 21.2 & 0.5 & 0.5 & 22. & 2. & 2. & 0.039 & -1.41 & 0.02 & 0.074 & -1.13 & 0.04 & \hii region \\
AGAL337.374$+$00.011 & 29.7 & 16.9 & 0.6 & 0.7 & 16. & 1. & 1. & 0.078 & -1.11 & 0.03 & 0.102 & -0.99 & 0.04 & Quiescent \\
AGAL337.382$-$00.394 & 23.9 & 21.2 & 0.4 & 0.4 & 20.7 & 0.9 & 1. & 0.052 & -1.28 & 0.02 & 0.079 & -1.10 & 0.03 & Quiescent \\
AGAL337.388$+$00.016 & 28.1 & 17.6 & 0.2 & 0.3 & 17. & 1. & 1. & 0.06 & -1.22 & 0.01 & 0.087 & -1.06 & 0.03 & Protostellar \\
AGAL337.389$-$00.211 & 36.5 & 18.3 & 0.3 & 0.4 & 20. & 1. & 1. & 0.063 & -1.20 & 0.02 & 0.17 & -0.77 & 0.03 & Protostellar \\
AGAL337.392$-$00.396 & 18.4 & 25.5 & 0.5 & 0.6 & 24. & 1. & 1. & 0.078 & -1.11 & 0.03 & 0.089 & -1.05 & 0.03 & \hii region \\
AGAL337.406$-$00.402 & 63.6 & 28.2 & 0.2 & 0.2 & 27.5 & 0.7 & 0.7 & 0.135 & -0.87 & 0.01 & 1.479 & 0.17 & 0.02 & Protostellar \\
AGAL337.431$+$00.072 & 36.0 & 19.3 & 0.1 & 0.2 & 18. & 1. & 1. & 0.051 & -1.29 & 0.01 & 0.129 & -0.89 & 0.03 & \hii region \\
AGAL337.438$-$00.397 & 66.8 & 20.2 & 0.7 & 0.9 & 22. & 2. & 3. & 0.091 & -1.04 & 0.02 & 0.331 & -0.48 & 0.05 & \hii region \\
AGAL337.451$-$00.382 & 35.5 & 19.6 & 0.6 & 0.8 & 18. & 3. & 4. & 0.072 & -1.14 & 0.02 & 0.145 & -0.84 & 0.06 & Uncertain \\
AGAL337.509$-$00.294 & 33.0 & 20.6 & 0.9 & 1. & 19. & 2. & 3. & 0.05 & -1.30 & 0.03 & 0.126 & -0.90 & 0.05 & \hii region \\
AGAL337.511$+$00.091 & 19.8 & 18.8 & 0.4 & 0.4 & 18.7 & 1. & 1. & 0.036 & -1.44 & 0.02 & 0.063 & -1.20 & 0.03 & Uncertain \\
AGAL337.522$+$00.139 & 30.7 & 18.4 & 0.2 & 0.2 & 18. & 1. & 1. & 0.043 & -1.37 & 0.01 & 0.089 & -1.05 & 0.03 & Protostellar \\
AGAL337.524$+$00.066 & 28.3 & 16.9 & 0.4 & 0.5 & 17. & 2. & 2. & 0.052 & -1.28 & 0.01 & 0.085 & -1.07 & 0.04 & Quiescent \\
AGAL337.534$+$00.151 & 31.4 & 18.46 & 0.07 & 0.08 & 18.6 & 0.3 & 0.5 & 0.035 & -1.450 & 0.006 & 0.069 & -1.16 & 0.02 & Protostellar \\
AGAL337.541$-$00.082 & 42.6 & 13.6 & 0.2 & 0.2 & 12. & 1. & 2. & 0.117 & -0.93 & 0.01 & 0.257 & -0.59 & 0.03 & Quiescent$^D$ \\
AGAL337.576$+$00.242 & 25.3 & 10.8 & 0.3 & 0.3 & 12. & 1. & 1. & 0.12 & -0.92 & 0.02 & 0.107 & -0.97 & 0.03 & Quiescent \\
AGAL337.581$-$00.081 & 33.2 & 25.0 & 0.1 & 0.2 & 22.0 & 0.4 & 0.5 & 0.032 & -1.49 & 0.02 & 0.091 & -1.04 & 0.03 & Uncertain \\
AGAL337.602$-$00.034 & 15.0 & 20.6 & 0.2 & 0.2 & 20.6 & 0.5 & 0.6 & 0.021 & -1.67 & 0.02 & 0.058 & -1.24 & 0.03 & Uncertain \\
AGAL337.612$-$00.059 & 56.0 & 25.58 & 0.07 & 0.09 & 26.9 & 0.6 & 0.7 & 0.086 & -1.066 & 0.007 & 0.398 & -0.40 & 0.03 & Protostellar \\
AGAL337.632$+$00.144 & 44.4 & 19.1 & 0.2 & 0.2 & 17.9 & 0.8 & 1. & 0.038 & -1.42 & 0.01 & 0.11 & -0.96 & 0.03 & Uncertain \\
AGAL337.632$-$00.079 & 39.3 & 25.7 & 0.2 & 0.3 & 25.2 & 0.6 & 0.7 & 0.058 & -1.24 & 0.02 & 0.2 & -0.70 & 0.03 & Protostellar \\
AGAL337.639$-$00.099 & 21.4 & 21.6 & 0.1 & 0.2 & 20.7 & 0.4 & 0.6 & 0.031 & -1.51 & 0.02 & 0.054 & -1.27 & 0.03 & Protostellar \\
AGAL337.666$+$00.144$^{\rm m}$ &  36.0  &  19.6  &  0.3  &  0.4  &  19.  &  1.  &  2.  &  0.044  &  -1.36  &  0.02  &  0.091  &  -1.04  &  0.03  &  \hii region \\
AGAL337.666$-$00.177 & 41.0 & 24.7 & 0.2 & 0.2 & 24.1 & 0.9 & 1. & 0.074 & -1.13 & 0.01 & 0.295 & -0.53 & 0.03 & \hii region \\
AGAL337.669$-$00.044 & 31.9 & 17.9 & 0.3 & 0.4 & 16.6 & 0.7 & 0.9 & 0.072 & -1.14 & 0.03 & 0.145 & -0.84 & 0.03 & Uncertain \\
AGAL337.671$-$00.192 & 37.5 & 20.1 & 0.3 & 0.4 & 20. & 1. & 2. & 0.072 & -1.14 & 0.02 & 0.219 & -0.66 & 0.04 & \hii region \\
AGAL337.674$+$00.017 & 31.2 & 19.2 & 0.2 & 0.2 & 20.2 & 0.7 & 0.8 & 0.039 & -1.41 & 0.02 & 0.068 & -1.17 & 0.03 & \hii region \\
AGAL337.676$-$00.367 & 23.9 & 35.7 & 0.4 & 0.5 & 31. & 1. & 1. & 0.017 & -1.76 & 0.02 & 0.027 & -1.57 & 0.03 & PDR \\
AGAL337.681$-$00.056 & 41.9 & 19.5 & 0.2 & 0.3 & 20.3 & 0.8 & 0.9 & 0.083 & -1.08 & 0.02 & 0.178 & -0.75 & 0.03 & \hii region \\
AGAL337.686$+$00.136 & 30.7 & 18.5 & 0.2 & 0.2 & 19. & 1. & 1. & 0.066 & -1.18 & 0.01 & 0.158 & -0.80 & 0.03 & Protostellar \\
AGAL337.689$-$00.366 & 23.9 & 35.7 & 0.8 & 1. & 37. & 2. & 2. & 0.017 & -1.76 & 0.03 & 0.029 & -1.54 & 0.04 & PDR \\
AGAL337.692$-$00.022 & 48.0 & 18.3 & 0.3 & 0.3 & 19. & 2. & 3. & 0.103 & -0.986 & 0.007 & 0.191 & -0.72 & 0.04 & \hii region \\
AGAL337.694$-$00.072$^{\rm m}$ &  38.6  &  20.5  &  0.2  &  0.3  &  20.2  &  0.9  &  1.  &  0.076  &  -1.12  &  0.02  &  0.141  &  -0.85  &  0.03  &  \hii region \\
AGAL337.698$+$00.024 & 50.3 & 17.5 & 0.1 & 0.2 & 16. & 1. & 2. & 0.086 & -1.065 & 0.007 & 0.186 & -0.73 & 0.03 & Uncertain \\
AGAL337.704$-$00.054 & 55.4 & 21.5 & 0.2 & 0.3 & 22.6 & 0.9 & 1. & 0.209 & -0.68 & 0.01 & 1.445 & 0.16 & 0.03 & \hii region \\
AGAL337.704$-$00.354 & 33.0 & 35.0 & 0.3 & 0.3 & 33. & 1. & 1. & 0.021 & -1.67 & 0.02 & 0.05 & -1.30 & 0.03 & PDR \\
AGAL337.712$+$00.087$^{\rm m}$ &  74.8  &  21.7  &  0.4  &  0.5  &  25.4  &  1.  &  1.  &  0.112  &  -0.95  &  0.03  &  0.871  &  -0.06  &  0.04  &  \hii region \\
AGAL337.719$+$00.064$^{\rm m}$ &  19.4  &  21.2  &  0.2  &  0.3  &  21.8  &  0.9  &  1.  &  0.112  &  -0.95  &  0.02  &  0.17  &  -0.77  &  0.03  &  Uncertain \\
AGAL337.739$+$00.092 & 29.5 & 21.7 & 0.2 & 0.3 & 21.6 & 0.7 & 0.9 & 0.046 & -1.34 & 0.02 & 0.071 & -1.15 & 0.03 & Uncertain \\
AGAL337.758$+$00.209$^{\rm m}$ &  28.7  &  15.4  &  0.2  &  0.3  &  15.4  &  0.9  &  1.  &  0.074  &  -1.13  &  0.02  &  0.085  &  -1.07  &  0.04  &  Quiescent \\
AGAL337.761$-$00.339 & 62.7 & 14.87 & 0.09 & 0.1 & 14.8 & 0.4 & 0.6 & 0.138 & -0.86 & 0.01 & 0.457 & -0.34 & 0.02 & Protostellar \\
AGAL337.769$+$00.201 & 30.1 & 15.8 & 0.1 & 0.2 & 15.6 & 0.4 & 0.5 & 0.078 & -1.11 & 0.02 & 0.102 & -0.99 & 0.04 & Quiescent \\
AGAL337.771$-$00.534 & 29.3 & 13.8 & 0.4 & 0.5 & 14. & 1. & 2. & 0.078 & -1.11 & 0.02 & 0.11 & -0.96 & 0.03 & Quiescent$^D$ \\
AGAL337.791$-$00.511 & 26.4 & 20.3 & 0.6 & 0.7 & 19. & 1. & 1. & 0.028 & -1.55 & 0.04 & 0.076 & -1.12 & 0.04 & Protostellar \\
AGAL337.794$-$00.002 & 19.4 & 20.0 & 0.3 & 0.3 & 21. & 2. & 3. & 0.034 & -1.472 & 0.009 & 0.059 & -1.23 & 0.04 & Uncertain \\
AGAL337.812$+$00.009$^{\rm m}$ &  28.3  &  18.7  &  0.4  &  0.5  &  19.  &  2.  &  2.  &  0.047  &  -1.33  &  0.01  &  0.123  &  -0.91  &  0.04  &  Protostellar \\
AGAL337.844$-$00.376 & 40.8 & 28.6 & 0.2 & 0.2 & 29.9 & 0.9 & 1. & 0.054 & -1.27 & 0.01 & 0.24 & -0.62 & 0.03 & \hii region \\
AGAL337.854$-$00.119 & 19.1 & 23.3 & 0.5 & 0.6 & 22. & 1. & 1. & 0.024 & -1.62 & 0.03 & 0.059 & -1.23 & 0.04 & \hii region \\
AGAL337.864$-$00.274 & 28.5 & 16.2 & 0.2 & 0.3 & 16. & 1. & 1. & 0.042 & -1.38 & 0.02 & 0.081 & -1.09 & 0.03 & Quiescent \\
AGAL337.872$-$00.109 & 18.5 & 17.1 & 0.3 & 0.4 & 18. & 2. & 2. & 0.048 & -1.32 & 0.01 & 0.078 & -1.11 & 0.04 & Protostellar \\
AGAL337.889$-$00.489 & 27.1 & 20.4 & 0.2 & 0.3 & 20.5 & 0.7 & 0.9 & 0.085 & -1.07 & 0.02 & 0.107 & -0.97 & 0.03 & Quiescent \\
AGAL337.891$-$00.491 & 41.7 & 18.8 & 0.2 & 0.3 & 21. & 1. & 1. & 0.079 & -1.10 & 0.01 & 0.1 & -1.00 & 0.03 & Quiescent \\
AGAL337.896$-$00.562 & 38.1 & 15.2 & 0.3 & 0.3 & 15. & 1. & 1. & 0.11 & -0.96 & 0.02 & 0.182 & -0.74 & 0.04 & Quiescent$^C$ \\
AGAL337.916$-$00.477 & 60.3 & 32. & 2. & 3. & 30. & 8. & 10. & 0.148 & -0.83 & 0.02 & 1.995 & 0.3 & 0.1 & Protostellar \\
AGAL337.919$-$00.012 & 23.5 & 20. & 1. & 2. & 20. & 3. & 4. & 0.044 & -1.36 & 0.03 & 0.069 & -1.16 & 0.06 & Uncertain \\
AGAL337.921$-$00.119 & 24.4 & 20.6 & 0.2 & 0.2 & 19. & 1. & 1. & 0.051 & -1.29 & 0.01 & 0.102 & -0.99 & 0.03 & Protostellar \\
AGAL337.922$-$00.456 & 82.5 & 27.0 & 0.2 & 0.3 & 30.1 & 0.9 & 1. & 0.123 & -0.91 & 0.02 & 0.525 & -0.28 & 0.03 & PDR \\
AGAL337.926$-$00.136 & 38.9 & 20. & 1. & 2. & 20. & 4. & 6. & 0.047 & -1.33 & 0.03 & 0.065 & -1.19 & 0.07 & Uncertain \\
AGAL337.927$-$00.432 & 68.7 & 26.8 & 0.1 & 0.2 & 22. & 1. & 1. & 0.03 & -1.53 & 0.01 & 0.117 & -0.93 & 0.03 & Uncertain \\
AGAL337.931$-$00.521 & 23.2 & 20.2 & 0.2 & 0.3 & 21. & 1. & 1. & 0.095 & -1.02 & 0.01 & 0.12 & -0.92 & 0.03 & Quiescent \\
AGAL337.934$-$00.507 & 60.1 & 27.3 & 0.1 & 0.2 & 21.7 & 0.7 & 0.8 & 0.089 & -1.05 & 0.01 & 0.417 & -0.38 & 0.02 & PDR \\
AGAL337.939$-$00.532 & 34.2 & 18.3 & 0.2 & 0.2 & 18. & 1. & 2. & 0.095 & -1.020 & 0.007 & 0.166 & -0.78 & 0.03 & \hii region \\
AGAL337.942$-$00.006 & 25.6 & 21.1 & 0.9 & 1. & 20. & 3. & 4. & 0.056 & -1.25 & 0.02 & 0.158 & -0.80 & 0.06 & Uncertain \\
AGAL337.942$-$00.059$^{\rm m}$ &  32.6  &  21.9  &  0.1  &  0.2  &  19.  &  2.  &  2.  &  0.039  &  -1.407  &  0.006  &  0.071  &  -1.15  &  0.04  &  Quiescent$^D$ \\
AGAL337.946$+$00.012 & 33.9 & 22.2 & 0.5 & 0.6 & 23. & 1. & 2. & 0.028 & -1.56 & 0.02 & 0.042 & -1.38 & 0.03 & Uncertain \\
AGAL337.961$-$00.166 & 34.9 & 24.4 & 0.4 & 0.4 & 22. & 1. & 2. & 0.04 & -1.40 & 0.02 & 0.105 & -0.98 & 0.04 & Uncertain \\
AGAL337.962$+$00.142 & 49.8 & 16.2 & 0.2 & 0.2 & 16.7 & 0.6 & 0.8 & 0.117 & -0.93 & 0.02 & 0.302 & -0.52 & 0.03 & Protostellar \\
AGAL337.971$+$00.091 & 57.5 & 17.98 & 0.07 & 0.09 & 19.5 & 0.6 & 0.7 & 0.103 & -0.988 & 0.007 & 0.302 & -0.52 & 0.02 & Protostellar \\
AGAL337.974$-$00.099 & 18.5 & 22.9 & 0.2 & 0.2 & 22.3 & 0.6 & 0.8 & 0.032 & -1.50 & 0.02 & 0.054 & -1.27 & 0.03 & Uncertain \\
AGAL337.974$-$00.519 & 39.2 & 24.1 & 0.1 & 0.2 & 23.1 & 0.5 & 0.6 & 0.035 & -1.45 & 0.02 & 0.069 & -1.16 & 0.03 & PDR \\
AGAL337.984$-$00.146 & 41.7 & 32.0 & 0.3 & 0.4 & 32. & 1. & 1. & 0.02 & -1.70 & 0.02 & 0.059 & -1.23 & 0.03 & \hii region \\
AGAL337.987$+$00.024 & 35.7 & 18.4 & 0.4 & 0.5 & 16. & 1. & 1. & 0.058 & -1.24 & 0.03 & 0.148 & -0.83 & 0.04 & Uncertain \\
AGAL337.994$-$00.081 & 38.7 & 21.9 & 0.3 & 0.3 & 21.6 & 0.9 & 1. & 0.036 & -1.44 & 0.02 & 0.065 & -1.19 & 0.03 & PDR \\
AGAL337.994$-$00.096$^{\rm m}$ &  31.9  &  21.3  &  0.5  &  0.6  &  22.  &  3.  &  3.  &  0.04  &  -1.40  &  0.01  &  0.087  &  -1.06  &  0.05  &  \hii region \\
AGAL337.994$-$00.514 & 43.0 & 24.7 & 0.6 & 0.8 & 28. & 1. & 2. & 0.023 & -1.63 & 0.03 & 0.044 & -1.36 & 0.04 & Uncertain \\
AGAL337.996$+$00.077 & 68.5 & 22.2 & 0.2 & 0.2 & 25.7 & 0.7 & 0.8 & 0.069 & -1.16 & 0.02 & 0.224 & -0.65 & 0.03 & \hii region \\
AGAL337.997$+$00.136 & 63.9 & 18.0 & 0.3 & 0.4 & 22.9 & 0.9 & 1. & 0.132 & -0.88 & 0.03 & 0.257 & -0.59 & 0.03 & Protostellar \\
AGAL337.999$-$00.149 & 21.4 & 33.3 & 0.3 & 0.4 & 32. & 1. & 1. & 0.025 & -1.60 & 0.02 & 0.068 & -1.17 & 0.03 & \hii region \\
AGAL338.006$+$00.017 & 33.3 & 27.0 & 0.2 & 0.2 & 30. & 1. & 2. & 0.032 & -1.49 & 0.01 & 0.068 & -1.17 & 0.03 & \hii region \\
AGAL338.007$-$00.004$^{\rm m}$ &  34.5  &  19.7  &  0.1  &  0.2  &  20.1  &  0.6  &  0.8  &  0.044  &  -1.36  &  0.01  &  0.074  &  -1.13  &  0.02  &  Uncertain \\
AGAL338.009$+$00.122 & 18.5 & 16.1 & 0.4 & 0.5 & 15. & 3. & 3. & 0.114 & -0.942 & 0.007 & 0.158 & -0.80 & 0.05 & Uncertain \\
AGAL338.016$+$00.027 & 21.4 & 27.4 & 0.4 & 0.4 & 27. & 1. & 1. & 0.021 & -1.67 & 0.02 & 0.031 & -1.51 & 0.04 & \hii region \\
AGAL338.021$-$00.206 & 31.4 & 18.8 & 0.4 & 0.4 & 20. & 1. & 1. & 0.052 & -1.28 & 0.02 & 0.098 & -1.01 & 0.03 & Protostellar \\
AGAL338.024$-$00.019 & 18.5 & 14.7 & 0.2 & 0.3 & 14. & 3. & 4. & 0.064 & -1.197 & 0.005 & 0.107 & -0.97 & 0.05 & Uncertain \\
AGAL338.031$-$00.206 & 27.7 & 15.6 & 0.2 & 0.3 & 15. & 1. & 1. & 0.062 & -1.21 & 0.01 & 0.117 & -0.93 & 0.04 & Quiescent$^D$ \\
AGAL338.036$-$00.042 & 49.9 & 17.4 & 0.2 & 0.3 & 18. & 1. & 2. & 0.075 & -1.125 & 0.009 & 0.132 & -0.88 & 0.03 & Uncertain \\
AGAL338.064$-$00.067 & 41.0 & 23.4 & 0.4 & 0.5 & 25. & 1. & 1. & 0.056 & -1.25 & 0.02 & 0.117 & -0.93 & 0.03 & \hii region \\
AGAL338.066$+$00.044 & 72.7 & 20.7 & 0.3 & 0.4 & 18. & 1. & 2. & 0.088 & -1.055 & 0.008 & 0.245 & -0.61 & 0.03 & Quiescent \\
AGAL338.074$+$00.011 & 67.8 & 22.2 & 0.2 & 0.2 & 25.8 & 0.9 & 1. & 0.148 & -0.83 & 0.01 & 0.646 & -0.19 & 0.03 & \hii region \\
AGAL338.077$-$00.029 & 34.9 & 21.4 & 0.4 & 0.5 & 22. & 1. & 1. & 0.051 & -1.29 & 0.02 & 0.11 & -0.96 & 0.03 & \hii region \\
AGAL338.091$-$00.149 & 35.0 & 23.5 & 0.3 & 0.4 & 23. & 1. & 1. & 0.028 & -1.55 & 0.02 & 0.066 & -1.18 & 0.03 & Uncertain \\
AGAL338.091$-$00.191 & 27.9 & 24.6 & 0.3 & 0.4 & 24. & 1. & 2. & 0.021 & -1.67 & 0.02 & 0.043 & -1.37 & 0.04 & Uncertain \\
AGAL338.094$-$00.011 & 24.4 & 21.1 & 0.4 & 0.5 & 21. & 1. & 2. & 0.066 & -1.18 & 0.02 & 0.093 & -1.03 & 0.03 & Uncertain \\
AGAL338.096$-$00.001 & 24.2 & 20.0 & 0.1 & 0.1 & 20.3 & 0.8 & 0.9 & 0.083 & -1.079 & 0.009 & 0.098 & -1.01 & 0.02 & Uncertain \\
AGAL338.107$+$00.022 & 55.1 & 20.4 & 0.1 & 0.1 & 22. & 1. & 1. & 0.078 & -1.106 & 0.008 & 0.115 & -0.94 & 0.03 & \hii region \\
AGAL338.111$-$00.191 & 30.8 & 27.9 & 0.6 & 0.8 & 26. & 1. & 2. & 0.025 & -1.61 & 0.03 & 0.065 & -1.19 & 0.04 & \hii region \\
AGAL338.114$+$00.006 & 32.1 & 19.1 & 0.3 & 0.4 & 18. & 2. & 2. & 0.079 & -1.10 & 0.01 & 0.115 & -0.94 & 0.04 & Uncertain \\
AGAL338.119$-$00.034 & 31.2 & 17.3 & 0.6 & 0.8 & 17. & 3. & 4. & 0.054 & -1.27 & 0.02 & 0.081 & -1.09 & 0.06 & Quiescent \\
AGAL338.126$+$00.104 & 20.0 & 15.6 & 0.2 & 0.2 & 15.5 & 0.7 & 0.8 & 0.066 & -1.18 & 0.01 & 0.1 & -1.00 & 0.03 & Protostellar \\
AGAL338.126$+$00.171 & 54.7 & 16.4 & 0.3 & 0.3 & 17. & 1. & 2. & 0.095 & -1.02 & 0.01 & 0.229 & -0.64 & 0.04 & \hii region \\
AGAL338.131$+$00.099 & 24.9 & 14.8 & 0.3 & 0.4 & 15. & 1. & 2. & 0.074 & -1.13 & 0.02 & 0.078 & -1.11 & 0.03 & Uncertain \\
AGAL338.132$-$00.211 & 43.1 & 27.6 & 0.3 & 0.4 & 26. & 2. & 3. & 0.026 & -1.58 & 0.01 & 0.059 & -1.23 & 0.05 & PDR \\
AGAL338.141$+$00.177 & 28.5 & 17.0 & 0.2 & 0.2 & 17. & 2. & 2. & 0.076 & -1.117 & 0.007 & 0.138 & -0.86 & 0.04 & Protostellar \\
AGAL338.146$-$00.057 & 36.0 & 21.0 & 0.1 & 0.1 & 18. & 1. & 2. & 0.033 & -1.481 & 0.007 & 0.115 & -0.94 & 0.03 & \hii region \\
AGAL338.147$+$00.109 & 33.9 & 14. & 1. & 2. & 13. & 3. & 4. & 0.107 & -0.97 & 0.03 & 0.178 & -0.75 & 0.06 & Uncertain \\
AGAL338.164$-$00.066 & 19.7 & 17.7 & 0.5 & 0.6 & 17. & 3. & 3. & 0.032 & -1.49 & 0.02 & 0.071 & -1.15 & 0.05 & \hii region \\
AGAL338.182$-$00.462 & 19.1 & 13.9 & 0.2 & 0.3 & 14. & 1. & 1. & 0.068 & -1.17 & 0.02 & 0.079 & -1.10 & 0.03 & Protostellar \\
AGAL338.199$-$00.464 & 23.0 & 13.7 & 0.3 & 0.3 & 13.6 & 0.6 & 0.8 & 0.068 & -1.17 & 0.02 & 0.117 & -0.93 & 0.03 & Protostellar \\
AGAL338.221$-$00.134 & 21.4 & 11.6 & 0.8 & 1. & 11. & 2. & 3. & 0.115 & -0.94 & 0.03 & 0.138 & -0.86 & 0.05 & Quiescent$^D$ \\
AGAL338.226$-$00.509 & 14.8 & 28.5 & 0.2 & 0.3 & 29. & 1. & 1. & 0.013 & -1.90 & 0.02 & 0.033 & -1.48 & 0.03 & \hii region \\
AGAL338.227$-$00.119 & 20.9 & 14.2 & 0.2 & 0.3 & 14.2 & 0.5 & 0.7 & 0.083 & -1.08 & 0.03 & 0.135 & -0.87 & 0.03 & Quiescent$^C$ \\
AGAL338.271$+$00.519 & 33.9 & 20.4 & 0.2 & 0.2 & 20.2 & 0.6 & 0.8 & 0.058 & -1.24 & 0.02 & 0.162 & -0.79 & 0.03 & \hii region \\
AGAL338.281$+$00.542 & 46.8 & 19.0 & 0.1 & 0.2 & 20.8 & 0.8 & 1. & 0.074 & -1.13 & 0.01 & 0.275 & -0.56 & 0.03 & Protostellar \\
AGAL338.287$+$00.121 & 61.0 & 17.8 & 0.3 & 0.4 & 18. & 2. & 2. & 0.115 & -0.94 & 0.01 & 0.525 & -0.28 & 0.04 & Protostellar \\
AGAL338.296$+$00.161 & 20.0 & 13.6 & 0.1 & 0.2 & 13.7 & 0.9 & 1. & 0.096 & -1.016 & 0.007 & 0.126 & -0.90 & 0.03 & Quiescent \\
AGAL338.299$+$00.572 & 32.1 & 15.1 & 0.2 & 0.2 & 14. & 2. & 2. & 0.062 & -1.205 & 0.006 & 0.138 & -0.86 & 0.04 & Quiescent \\
AGAL338.306$+$00.152 & 31.6 & 17.4 & 0.3 & 0.3 & 18. & 1. & 2. & 0.083 & -1.08 & 0.02 & 0.224 & -0.65 & 0.03 & Protostellar \\
AGAL338.307$+$00.006 & 40.2 & 29.1 & 0.4 & 0.4 & 31. & 2. & 2. & 0.018 & -1.74 & 0.02 & 0.05 & -1.30 & 0.04 & PDR \\
AGAL338.311$+$00.579 & 23.5 & 15.3 & 0.5 & 0.6 & 15. & 2. & 2. & 0.054 & -1.27 & 0.02 & 0.123 & -0.91 & 0.04 & Quiescent$^C$ \\
AGAL338.314$+$00.131 & 23.5 & 17.8 & 0.4 & 0.5 & 18. & 1. & 1. & 0.1 & -1.00 & 0.02 & 0.132 & -0.88 & 0.03 & Quiescent \\
AGAL338.326$+$00.154 & 40.2 & 24.3 & 0.4 & 0.4 & 24. & 1. & 1. & 0.06 & -1.22 & 0.02 & 0.166 & -0.78 & 0.03 & \hii region \\
AGAL338.326$+$00.179 & 36.6 & 29.7 & 0.2 & 0.2 & 30. & 1. & 2. & 0.028 & -1.558 & 0.009 & 0.079 & -1.10 & 0.03 & PDR \\
AGAL338.327$-$00.409 & 43.0 & 17.6 & 0.6 & 0.8 & 20. & 2. & 3. & 0.066 & -1.18 & 0.02 & 0.132 & -0.88 & 0.04 & Protostellar \\
AGAL338.332$+$00.131 & 42.1 & 25.1 & 0.2 & 0.3 & 26.4 & 0.9 & 1. & 0.117 & -0.93 & 0.02 & 0.398 & -0.40 & 0.03 & \hii region \\
AGAL338.339$+$00.609 & 34.5 & 13.8 & 0.2 & 0.2 & 13.7 & 0.8 & 0.9 & 0.098 & -1.01 & 0.02 & 0.24 & -0.62 & 0.03 & Protostellar \\
AGAL338.346$+$00.136 & 20.6 & 23.5 & 0.3 & 0.3 & 23.0 & 0.6 & 0.8 & 0.115 & -0.94 & 0.03 & 0.178 & -0.75 & 0.03 & \hii region \\
AGAL338.352$+$00.147 & 34.0 & 30.4 & 0.1 & 0.1 & 31.2 & 0.7 & 0.9 & 0.052 & -1.281 & 0.009 & 0.091 & -1.04 & 0.02 & \hii region \\
AGAL338.356$+$00.181 & 22.7 & 30.1 & 0.2 & 0.2 & 30.6 & 0.6 & 0.8 & 0.023 & -1.64 & 0.02 & 0.06 & -1.22 & 0.03 & PDR \\
AGAL338.374$-$00.151 & 17.6 & 29.7 & 0.4 & 0.5 & 31. & 2. & 2. & 0.015 & -1.82 & 0.01 & 0.049 & -1.31 & 0.04 & \hii region \\
AGAL338.384$+$00.011 & 38.7 & 26.5 & 0.2 & 0.3 & 22.9 & 0.8 & 0.9 & 0.044 & -1.36 & 0.02 & 0.102 & -0.99 & 0.03 & Uncertain \\
AGAL338.391$+$00.172 & 69.7 & 30.4 & 0.3 & 0.3 & 25.5 & 0.9 & 1. & 0.058 & -1.24 & 0.02 & 0.224 & -0.65 & 0.03 & PDR \\
AGAL338.394$+$00.064 & 52.8 & 33.1 & 0.1 & 0.1 & 31.1 & 0.4 & 0.6 & 0.033 & -1.48 & 0.01 & 0.087 & -1.06 & 0.03 & PDR \\
AGAL338.394$-$00.406 & 49.2 & 18.5 & 0.3 & 0.4 & 21.1 & 0.8 & 1. & 0.06 & -1.22 & 0.03 & 0.123 & -0.91 & 0.03 & Protostellar \\
AGAL338.396$-$00.007 & 17.9 & 36.5 & 0.2 & 0.3 & 35.8 & 0.5 & 0.7 & 0.017 & -1.77 & 0.03 & 0.045 & -1.35 & 0.04 & PDR \\
AGAL338.402$+$00.032 & 40.8 & 29.6 & 0.2 & 0.2 & 26.8 & 0.5 & 0.6 & 0.051 & -1.29 & 0.02 & 0.186 & -0.73 & 0.03 & Uncertain \\
AGAL338.406$-$00.204 & 37.8 & 30.4 & 0.1 & 0.2 & 33.6 & 0.4 & 0.5 & 0.021 & -1.68 & 0.02 & 0.078 & -1.11 & 0.03 & \hii region \\
AGAL338.409$+$00.184 & 20.3 & 31. & 1. & 2. & 32. & 3. & 3. & 0.055 & -1.26 & 0.05 & 0.1 & -1.00 & 0.06 & PDR \\
AGAL338.411$+$00.192 & 16.1 & 31.0 & 0.2 & 0.3 & 30.5 & 0.5 & 0.7 & 0.051 & -1.29 & 0.02 & 0.098 & -1.01 & 0.03 & PDR \\
AGAL338.414$+$00.054 & 15.6 & 31.9 & 0.3 & 0.3 & 34. & 1. & 1. & 0.055 & -1.26 & 0.02 & 0.065 & -1.19 & 0.03 & PDR \\
AGAL338.424$-$00.411 & 29.9 & 16.0 & 0.2 & 0.2 & 16. & 1. & 1. & 0.072 & -1.14 & 0.01 & 0.145 & -0.84 & 0.03 & Protostellar \\
AGAL338.429$-$00.209$^{\rm m}$ &  42.4  &  23.6  &  0.1  &  0.1  &  24.1  &  0.9  &  1.  &  0.027  &  -1.566  &  0.008  &  0.059  &  -1.23  &  0.03  &  \hii region \\
AGAL338.434$+$00.012$^{\rm m}$ &  55.8  &  29.4  &  0.2  &  0.2  &  29.9  &  0.5  &  0.6  &  0.065  &  -1.19  &  0.02  &  0.257  &  -0.59  &  0.03  &  \hii region \\
AGAL338.436$+$00.057 & 65.1 & 27.4 & 0.1 & 0.2 & 27.9 & 0.5 & 0.7 & 0.112 & -0.95 & 0.02 & 0.389 & -0.41 & 0.03 & \hii region \\
AGAL338.446$+$00.044$^{\rm m}$ &  27.5  &  24.7  &  0.5  &  0.6  &  24.  &  3.  &  4.  &  0.081  &  -1.09  &  0.02  &  0.107  &  -0.97  &  0.05  &  Uncertain \\
AGAL338.446$-$00.006$^{\rm m}$ &  46.3  &  22.3  &  0.2  &  0.2  &  20.3  &  0.8  &  1.  &  0.058  &  -1.24  &  0.02  &  0.155  &  -0.81  &  0.03  &  Uncertain \\
AGAL338.446$-$00.249 & 41.0 & 25.9 & 0.2 & 0.3 & 22.6 & 0.6 & 0.7 & 0.036 & -1.44 & 0.02 & 0.087 & -1.06 & 0.03 & PDR \\
AGAL338.446$-$00.711 & 45.4 & 16.1 & 0.3 & 0.3 & 15.2 & 0.9 & 1. & 0.065 & -1.19 & 0.02 & 0.11 & -0.96 & 0.03 & Protostellar \\
AGAL338.447$+$00.067 & 18.3 & 24.4 & 0.3 & 0.4 & 25. & 2. & 2. & 0.102 & -0.99 & 0.01 & 0.129 & -0.89 & 0.04 & Uncertain \\
AGAL338.454$-$00.721 & 39.5 & 15.9 & 0.6 & 0.7 & 15. & 3. & 3. & 0.066 & -1.18 & 0.02 & 0.158 & -0.80 & 0.05 & Protostellar \\
AGAL338.459$+$00.024$^{\rm m}$ &  55.4  &  22.6  &  0.2  &  0.2  &  20.  &  1.  &  1.  &  0.155  &  -0.81  &  0.01  &  0.372  &  -0.43  &  0.03  &  Uncertain \\
AGAL338.461$-$00.246 & 53.3 & 25.2 & 0.3 & 0.4 & 27. & 2. & 3. & 0.048 & -1.32 & 0.01 & 0.219 & -0.66 & 0.04 & Protostellar \\
AGAL338.461$-$00.257 & 24.2 & 33.2 & 0.1 & 0.1 & 31.9 & 0.5 & 0.6 & 0.026 & -1.59 & 0.01 & 0.065 & -1.19 & 0.02 & \hii region \\
AGAL338.467$-$00.011$^{\rm m}$ &  16.9  &  17.6  &  0.6  &  0.7  &  17.  &  1.  &  2.  &  0.048  &  -1.32  &  0.02  &  0.129  &  -0.89  &  0.03  &  Quiescent \\
AGAL338.472$+$00.289 & 24.6 & 26.8 & 0.6 & 0.8 & 27. & 3. & 4. & 0.056 & -1.25 & 0.02 & 0.148 & -0.83 & 0.05 & Protostellar \\
AGAL338.474$+$00.031 & 43.4 & 22.4 & 0.9 & 1. & 22. & 3. & 4. & 0.182 & -0.74 & 0.03 & 0.251 & -0.60 & 0.05 & Uncertain \\
AGAL338.476$+$00.016 & 53.6 & 23. & 1. & 2. & 21. & 3. & 4. & 0.071 & -1.15 & 0.04 & 0.17 & -0.77 & 0.05 & PDR \\
AGAL338.494$+$00.044 & 63.1 & 25.1 & 0.4 & 0.5 & 21. & 1. & 2. & 0.1 & -1.00 & 0.01 & 0.302 & -0.52 & 0.04 & Uncertain \\
AGAL338.497$+$00.207 & 31.2 & 16.4 & 0.3 & 0.4 & 17. & 2. & 2. & 0.081 & -1.090 & 0.008 & 0.219 & -0.66 & 0.04 & Protostellar \\
AGAL338.506$+$00.026 & 26.7 & 21.9 & 0.5 & 0.7 & 22. & 3. & 4. & 0.058 & -1.24 & 0.01 & 0.078 & -1.11 & 0.05 & PDR \\
AGAL338.522$+$00.214 & 26.0 & 20.2 & 0.1 & 0.2 & 19. & 1. & 1. & 0.052 & -1.28 & 0.01 & 0.117 & -0.93 & 0.03 & \hii region \\
AGAL338.534$+$00.212 & 24.2 & 21. & 2. & 2. & 22. & 4. & 5. & 0.044 & -1.36 & 0.04 & 0.071 & -1.15 & 0.07 & \hii region \\
AGAL338.544$+$00.214 & 23.0 & 18.1 & 0.5 & 0.7 & 17. & 2. & 3. & 0.05 & -1.30 & 0.01 & 0.093 & -1.03 & 0.04 & Uncertain \\
AGAL338.552$+$00.011$^{\rm m}$ &  30.5  &  17.2  &  0.6  &  0.8  &  16.  &  3.  &  5.  &  0.052  &  -1.28  &  0.02  &  0.093  &  -1.03  &  0.06  &  Uncertain \\
AGAL338.557$+$00.002$^{\rm m}$ &  18.2  &  18.  &  1.  &  1.  &  18.  &  3.  &  4.  &  0.05  &  -1.30  &  0.03  &  0.079  &  -1.10  &  0.06  &  \hii region \\
AGAL338.561$-$00.012$^{\rm m}$ &  37.1  &  18.  &  1.  &  2.  &  18.  &  3.  &  4.  &  0.054  &  -1.27  &  0.03  &  0.1  &  -1.00  &  0.05  &  Uncertain \\
AGAL338.562$+$00.217 & 35.7 & 19. & 2. & 2. & 20. & 4. & 5. & 0.069 & -1.16 & 0.03 & 0.251 & -0.60 & 0.06 & Protostellar \\
AGAL338.567$+$00.109 & 45.9 & 16.0 & 0.2 & 0.2 & 19.4 & 0.7 & 0.8 & 0.151 & -0.82 & 0.02 & 0.347 & -0.46 & 0.03 & Protostellar \\
AGAL338.569$+$00.129$^{\rm m}$ &  37.8  &  14.3  &  0.3  &  0.4  &  13.  &  2.  &  2.  &  0.107  &  -0.97  &  0.01  &  0.148  &  -0.83  &  0.04  &  Uncertain \\
AGAL338.569$-$00.144 & 42.4 & 33.4 & 0.4 & 0.5 & 34. & 3. & 3. & 0.04 & -1.393 & 0.009 & 0.224 & -0.65 & 0.05 & \hii region \\
AGAL338.571$+$00.087 & 22.2 & 16.9 & 0.3 & 0.3 & 17. & 2. & 3. & 0.055 & -1.263 & 0.007 & 0.078 & -1.11 & 0.05 & Uncertain \\
AGAL338.576$+$00.071 & 46.3 & 20.1 & 0.2 & 0.3 & 20. & 1. & 1. & 0.047 & -1.33 & 0.01 & 0.076 & -1.12 & 0.03 & \hii region \\
AGAL338.577$+$00.052 & 41.9 & 22.7 & 0.4 & 0.5 & 22. & 1. & 2. & 0.044 & -1.36 & 0.01 & 0.117 & -0.93 & 0.04 & \hii region \\
AGAL338.577$-$00.016 & 41.6 & 18.1 & 0.5 & 0.6 & 17. & 2. & 2. & 0.063 & -1.20 & 0.02 & 0.162 & -0.79 & 0.04 & Uncertain \\
AGAL338.596$+$00.026 & 43.6 & 24.4 & 0.7 & 0.9 & 30. & 2. & 2. & 0.037 & -1.43 & 0.03 & 0.055 & -1.26 & 0.04 & \hii region \\
AGAL338.596$-$00.002 & 42.7 & 22.0 & 0.1 & 0.1 & 22.0 & 0.6 & 0.7 & 0.06 & -1.22 & 0.01 & 0.182 & -0.74 & 0.03 & \hii region \\
AGAL338.621$+$00.022 & 44.3 & 17.3 & 0.1 & 0.2 & 15.5 & 0.6 & 0.7 & 0.076 & -1.12 & 0.01 & 0.219 & -0.66 & 0.03 & Uncertain \\
AGAL338.632$+$00.026$^{\rm m}$ &  16.8  &  18.6  &  0.2  &  0.2  &  17.  &  1.  &  1.  &  0.055  &  -1.257  &  0.008  &  0.087  &  -1.06  &  0.03  &  Protostellar \\
AGAL338.682$-$00.084 & 20.3 & 32.4 & 0.3 & 0.3 & 31. & 2. & 3. & 0.022 & -1.65 & 0.01 & 0.081 & -1.09 & 0.04 & \hii region \\
AGAL338.779$-$00.459 & 27.7 & 14. & 1. & 1. & 14. & 3. & 4. & 0.072 & -1.14 & 0.03 & 0.091 & -1.04 & 0.06 & Protostellar \\
AGAL338.786$+$00.476 & 59.0 & 16.9 & 0.4 & 0.5 & 14.4 & 0.8 & 1. & 0.085 & -1.07 & 0.03 & 0.309 & -0.51 & 0.03 & Uncertain \\
AGAL338.804$+$00.089 & 23.0 & 16.2 & 0.7 & 0.8 & 16. & 2. & 3. & 0.062 & -1.21 & 0.02 & 0.107 & -0.97 & 0.04 & Quiescent \\
AGAL338.834$+$00.479 & 27.3 & 13.5 & 0.3 & 0.3 & 13. & 1. & 2. & 0.103 & -0.986 & 0.009 & 0.275 & -0.56 & 0.03 & Uncertain \\
AGAL338.844$+$00.434 & 19.7 & 20.8 & 0.2 & 0.3 & 21. & 1. & 1. & 0.026 & -1.59 & 0.01 & 0.065 & -1.19 & 0.03 & Protostellar \\
AGAL338.851$+$00.409 & 46.2 & 24.8 & 0.2 & 0.3 & 26. & 1. & 1. & 0.052 & -1.283 & 0.007 & 0.257 & -0.59 & 0.03 & \hii region \\
AGAL338.869$-$00.479 & 38.7 & 11.0 & 0.2 & 0.2 & 11.1 & 0.7 & 0.9 & 0.145 & -0.84 & 0.02 & 0.224 & -0.65 & 0.02 & Quiescent \\
AGAL338.877$+$00.556 & 62.3 & 20.8 & 0.4 & 0.5 & 19. & 1. & 2. & 0.058 & -1.24 & 0.02 & 0.138 & -0.86 & 0.04 & Uncertain \\
AGAL338.879$-$00.644 & 28.1 & 13.6 & 0.3 & 0.4 & 13. & 1. & 1. & 0.091 & -1.04 & 0.02 & 0.129 & -0.89 & 0.03 & Quiescent \\
AGAL338.887$+$00.596 & 48.5 & 23.0 & 0.4 & 0.5 & 23. & 1. & 2. & 0.068 & -1.17 & 0.02 & 0.263 & -0.58 & 0.04 & Protostellar \\
AGAL338.889$+$00.394$^{\rm m}$ &  26.7  &  19.5  &  0.3  &  0.4  &  18.9  &  0.8  &  0.9  &  0.056  &  -1.25  &  0.02  &  0.098  &  -1.01  &  0.03  &  Uncertain \\
AGAL338.892$+$00.577 & 48.7 & 22.6 & 0.2 & 0.2 & 21.9 & 0.7 & 0.8 & 0.081 & -1.09 & 0.02 & 0.182 & -0.74 & 0.03 & PDR \\
AGAL338.894$-$00.662 & 28.9 & 14.8 & 0.4 & 0.4 & 14.2 & 0.8 & 1. & 0.079 & -1.10 & 0.03 & 0.1 & -1.00 & 0.03 & Quiescent \\
AGAL338.904$+$00.392$^{\rm m}$ &  28.7  &  21.6  &  0.2  &  0.2  &  22.1  &  0.9  &  1.  &  0.072  &  -1.14  &  0.01  &  0.102  &  -0.99  &  0.03  &  \hii region \\
AGAL338.907$-$00.199 & 38.3 & 18.5 & 0.2 & 0.2 & 19. & 1. & 1. & 0.055 & -1.26 & 0.01 & 0.112 & -0.95 & 0.03 & \hii region \\
AGAL338.912$-$00.676 & 32.6 & 17.0 & 0.1 & 0.1 & 17. & 1. & 1. & 0.054 & -1.264 & 0.009 & 0.071 & -1.15 & 0.03 & Protostellar \\
AGAL338.916$+$00.382$^{\rm m}$ &  43.9  &  22.7  &  0.1  &  0.1  &  23.7  &  0.5  &  0.6  &  0.105  &  -0.98  &  0.01  &  0.288  &  -0.54  &  0.03  &  \hii region \\
AGAL338.916$+$00.397$^{\rm m}$ &  38.6  &  21.3  &  0.6  &  0.8  &  22.  &  4.  &  5.  &  0.078  &  -1.11  &  0.01  &  0.158  &  -0.80  &  0.06  &  Protostellar \\
AGAL338.924$-$00.061 & 30.5 & 27.6 & 0.3 & 0.3 & 26.1 & 0.7 & 0.9 & 0.043 & -1.37 & 0.02 & 0.107 & -0.97 & 0.03 & \hii region \\
AGAL338.926$+$00.554 & 86.0 & 21.6 & 0.2 & 0.2 & 20. & 1. & 1. & 0.251 & -0.60 & 0.01 & 2.239 & 0.35 & 0.03 & Protostellar \\
AGAL338.926$+$00.634 & 59.6 & 28.9 & 0.2 & 0.2 & 23.8 & 0.8 & 0.9 & 0.1 & -1.00 & 0.01 & 0.589 & -0.23 & 0.03 & Protostellar \\
AGAL338.927$-$00.501 & 17.6 & 19.1 & 0.3 & 0.3 & 19. & 1. & 2. & 0.1 & -1.00 & 0.01 & 0.148 & -0.83 & 0.03 & \hii region \\
AGAL338.929$-$00.081 & 39.5 & 26.6 & 0.3 & 0.3 & 25. & 1. & 2. & 0.032 & -1.50 & 0.01 & 0.068 & -1.17 & 0.03 & Uncertain \\
AGAL338.931$+$00.389$^{\rm m}$ &  49.4  &  21.2  &  0.3  &  0.4  &  24.  &  3.  &  3.  &  0.059  &  -1.23  &  0.01  &  0.12  &  -0.92  &  0.05  &  \hii region \\
AGAL338.932$+$00.371$^{\rm m}$ &  39.2  &  21.5  &  0.4  &  0.5  &  20.0  &  0.8  &  0.9  &  0.059  &  -1.23  &  0.03  &  0.174  &  -0.76  &  0.03  &  \hii region \\
AGAL338.932$-$00.039 & 43.6 & 27.8 & 0.1 & 0.2 & 26.0 & 0.6 & 0.8 & 0.03 & -1.53 & 0.01 & 0.055 & -1.26 & 0.02 & PDR \\
AGAL338.936$-$00.062 & 29.7 & 28. & 1. & 2. & 27. & 3. & 4. & 0.049 & -1.31 & 0.03 & 0.162 & -0.79 & 0.05 & \hii region \\
AGAL338.937$-$00.492 & 54.5 & 18.8 & 0.1 & 0.2 & 18.5 & 0.5 & 0.6 & 0.083 & -1.08 & 0.02 & 0.234 & -0.63 & 0.04 & \hii region \\
AGAL338.949$+$00.531 & 23.0 & 16.1 & 0.1 & 0.1 & 15.9 & 0.6 & 0.7 & 0.097 & -1.014 & 0.008 & 0.123 & -0.91 & 0.02 & Uncertain \\
AGAL338.961$-$00.036 & 21.9 & 25.1 & 0.2 & 0.3 & 25.5 & 0.7 & 0.8 & 0.021 & -1.67 & 0.02 & 0.049 & -1.31 & 0.03 & Uncertain \\
AGAL339.010$+$00.431 & 27.3 & 23.7 & 0.1 & 0.2 & 24.9 & 0.4 & 0.6 & 0.02 & -1.69 & 0.02 & 0.051 & -1.29 & 0.02 & \hii region \\
AGAL339.046$+$00.139 & 17.3 & 18.5 & 0.5 & 0.6 & 19. & 1. & 1. & 0.043 & -1.37 & 0.03 & 0.074 & -1.13 & 0.04 & \hii region \\
AGAL339.051$-$00.184 & 26.9 & 19.3 & 0.3 & 0.4 & 19. & 2. & 2. & 0.059 & -1.23 & 0.01 & 0.148 & -0.83 & 0.04 & Uncertain \\
AGAL339.054$-$00.316 & 24.9 & 24.31 & 0.07 & 0.1 & 23.6 & 0.3 & 0.5 & 0.035 & -1.46 & 0.01 & 0.11 & -0.96 & 0.03 & \hii region \\
AGAL339.054$-$00.412 & 32.3 & 17.5 & 0.2 & 0.2 & 16.3 & 0.9 & 1. & 0.041 & -1.382 & 0.009 & 0.087 & -1.06 & 0.03 & Protostellar \\
AGAL339.064$+$00.151 & 25.1 & 19.5 & 0.1 & 0.2 & 19.1 & 0.5 & 0.6 & 0.054 & -1.27 & 0.02 & 0.166 & -0.78 & 0.03 & \hii region \\
AGAL339.106$+$00.147 & 41.2 & 24.1 & 0.2 & 0.3 & 25. & 1. & 2. & 0.059 & -1.23 & 0.01 & 0.182 & -0.74 & 0.03 & \hii region \\
AGAL339.124$-$00.207 & 35.7 & 14.4 & 0.3 & 0.4 & 14.0 & 1. & 1. & 0.087 & -1.06 & 0.02 & 0.112 & -0.95 & 0.03 & Quiescent \\
AGAL339.176$-$00.391 & 43.1 & 28.2 & 0.2 & 0.3 & 27. & 1. & 2. & 0.03 & -1.52 & 0.01 & 0.087 & -1.06 & 0.03 & Uncertain \\
AGAL339.208$-$00.659 & 30.8 & 15.9 & 0.2 & 0.2 & 16.2 & 0.5 & 0.7 & 0.065 & -1.19 & 0.02 & 0.11 & -0.96 & 0.03 & Quiescent \\
AGAL339.221$+$00.259 & 30.8 & 23.5 & 0.4 & 0.4 & 23. & 1. & 2. & 0.032 & -1.49 & 0.02 & 0.081 & -1.09 & 0.03 & \hii region \\
AGAL339.238$+$00.012 & 24.6 & 24.4 & 0.2 & 0.2 & 26.7 & 0.9 & 1. & 0.025 & -1.61 & 0.01 & 0.043 & -1.37 & 0.03 & \hii region \\
AGAL339.258$+$00.007 & 26.2 & 16.8 & 0.3 & 0.3 & 17. & 2. & 2. & 0.066 & -1.18 & 0.01 & 0.107 & -0.97 & 0.04 & \hii region \\
AGAL339.258$-$00.006 & 28.5 & 16.8 & 0.2 & 0.2 & 16.4 & 0.8 & 1. & 0.062 & -1.21 & 0.02 & 0.126 & -0.90 & 0.04 & Quiescent \\
AGAL339.283$+$00.134 & 35.2 & 18.9 & 0.3 & 0.3 & 20. & 1. & 2. & 0.093 & -1.03 & 0.01 & 0.209 & -0.68 & 0.03 & \hii region \\
AGAL339.294$+$00.139 & 23.5 & 18.9 & 0.6 & 0.7 & 20. & 2. & 2. & 0.079 & -1.10 & 0.02 & 0.132 & -0.88 & 0.04 & Protostellar \\
AGAL339.304$+$00.312 & 45.3 & 22.1 & 0.1 & 0.1 & 20. & 1. & 1. & 0.05 & -1.298 & 0.004 & 0.151 & -0.82 & 0.03 & PDR \\
AGAL339.311$+$00.342 & 19.5 & 20.4 & 0.3 & 0.4 & 20. & 2. & 2. & 0.033 & -1.477 & 0.008 & 0.068 & -1.17 & 0.04 & Quiescent \\
AGAL339.314$+$00.229 & 45.5 & 21.5 & 0.4 & 0.5 & 21. & 1. & 1. & 0.054 & -1.27 & 0.03 & 0.079 & -1.10 & 0.03 & Uncertain \\
AGAL339.403$-$00.414 & 49.4 & 15.7 & 0.4 & 0.5 & 17. & 2. & 2. & 0.065 & -1.19 & 0.01 & 0.11 & -0.96 & 0.04 & Protostellar \\
AGAL339.444$+$00.092$^{\rm m}$ &  44.9  &  16.9  &  0.2  &  0.2  &  17.  &  2.  &  2.  &  0.068  &  -1.17  &  0.01  &  0.11  &  -0.96  &  0.04  &  Uncertain \\
AGAL339.466$+$00.084$^{\rm m}$ &  46.7  &  19.0  &  0.4  &  0.5  &  19.  &  2.  &  2.  &  0.107  &  -0.97  &  0.01  &  0.309  &  -0.51  &  0.04  &  Protostellar \\
AGAL339.471$+$00.059 & 25.1 & 16.4 & 0.3 & 0.3 & 16. & 1. & 1. & 0.066 & -1.18 & 0.01 & 0.117 & -0.93 & 0.03 & \hii region \\
AGAL339.473$+$00.024 & 15.6 & 20.2 & 0.6 & 0.8 & 20. & 2. & 3. & 0.024 & -1.62 & 0.02 & 0.058 & -1.24 & 0.04 & Quiescent$^C$ \\
AGAL339.476$+$00.184 & 37.7 & 25.0 & 0.1 & 0.2 & 25.2 & 0.9 & 1. & 0.072 & -1.140 & 0.009 & 0.269 & -0.57 & 0.03 & \hii region \\
AGAL339.478$+$00.042 & 18.9 & 18.4 & 0.2 & 0.3 & 18.5 & 0.7 & 0.8 & 0.059 & -1.23 & 0.02 & 0.135 & -0.87 & 0.03 & \hii region \\
AGAL339.488$+$00.091 & 41.2 & 24.5 & 0.7 & 0.8 & 26. & 2. & 2. & 0.04 & -1.40 & 0.03 & 0.126 & -0.90 & 0.05 & \hii region \\
AGAL339.548$-$00.129 & 43.1 & 19.5 & 0.5 & 0.6 & 19. & 2. & 2. & 0.048 & -1.32 & 0.02 & 0.091 & -1.04 & 0.04 & Uncertain \\
AGAL339.573$+$00.091 & 23.7 & 21.5 & 0.4 & 0.5 & 22.0 & 1. & 1. & 0.05 & -1.30 & 0.03 & 0.089 & -1.05 & 0.03 & \hii region \\
AGAL339.584$-$00.127 & 44.1 & 17.7 & 0.3 & 0.4 & 19.2 & 1. & 1. & 0.148 & -0.83 & 0.02 & 0.501 & -0.30 & 0.03 & Protostellar \\
AGAL339.589$+$00.082 & 42.3 & 27.3 & 0.5 & 0.7 & 27. & 2. & 2. & 0.056 & -1.25 & 0.02 & 0.158 & -0.80 & 0.04 & \hii region \\
AGAL339.608$-$00.116 & 17.3 & 19.1 & 0.2 & 0.2 & 18.5 & 0.7 & 0.8 & 0.089 & -1.05 & 0.02 & 0.11 & -0.96 & 0.03 & Uncertain \\
AGAL339.623$-$00.122 & 52.2 & 21.5 & 0.3 & 0.4 & 25.6 & 1. & 1. & 0.102 & -0.99 & 0.02 & 0.295 & -0.53 & 0.03 & Protostellar \\
AGAL339.746$+$00.094 & 23.7 & 23.7 & 0.3 & 0.4 & 22. & 2. & 2. & 0.049 & -1.31 & 0.01 & 0.105 & -0.98 & 0.04 & \hii region \\
AGAL339.833$+$00.632 & 29.7 & 19.0 & 0.1 & 0.2 & 17.8 & 0.5 & 0.7 & 0.04 & -1.40 & 0.01 & 0.105 & -0.98 & 0.03 & Protostellar \\
AGAL339.843$+$00.292 & 17.6 & 26.4 & 0.4 & 0.6 & 27. & 2. & 3. & 0.038 & -1.42 & 0.01 & 0.063 & -1.20 & 0.05 & Uncertain \\
AGAL339.856$+$00.301 & 50.2 & 24.7 & 0.2 & 0.2 & 23.4 & 0.7 & 0.8 & 0.041 & -1.39 & 0.02 & 0.132 & -0.88 & 0.03 & \hii region \\
AGAL339.858$+$00.701 & 14.6 & 17.5 & 0.4 & 0.5 & 17. & 2. & 2. & 0.031 & -1.51 & 0.02 & 0.074 & -1.13 & 0.04 & Quiescent$^C$ \\
AGAL339.911$+$00.237 & 22.7 & 17.8 & 0.5 & 0.7 & 18. & 2. & 3. & 0.048 & -1.32 & 0.03 & 0.129 & -0.89 & 0.05 & \hii region \\
AGAL339.923$+$00.221 & 18.2 & 19.0 & 0.2 & 0.2 & 18.8 & 0.7 & 0.9 & 0.027 & -1.57 & 0.02 & 0.062 & -1.21 & 0.03 & \hii region \\
AGAL339.923$-$00.579 & 31.6 & 20.5 & 0.2 & 0.3 & 19.3 & 0.7 & 0.9 & 0.047 & -1.33 & 0.02 & 0.095 & -1.02 & 0.03 & Quiescent \\
AGAL339.924$-$00.084 & 48.2 & 19.0 & 0.2 & 0.3 & 20. & 1. & 1. & 0.102 & -0.99 & 0.01 & 0.372 & -0.43 & 0.03 & Protostellar \\
AGAL339.943$-$00.092 & 44.8 & 19.8 & 0.3 & 0.4 & 22. & 1. & 1. & 0.079 & -1.10 & 0.02 & 0.195 & -0.71 & 0.03 & \hii region \\
AGAL339.949$-$00.539 & 41.2 & 23.7 & 0.2 & 0.3 & 24. & 1. & 1. & 0.091 & -1.04 & 0.01 & 0.331 & -0.48 & 0.03 & Protostellar \\
AGAL339.956$+$00.059 & 45.3 & 21.9 & 0.5 & 0.6 & 22. & 1. & 1. & 0.056 & -1.25 & 0.03 & 0.186 & -0.73 & 0.04 & \hii region \\
AGAL339.958$-$00.519 & 24.4 & 22.4 & 0.2 & 0.3 & 23. & 1. & 1. & 0.044 & -1.36 & 0.01 & 0.098 & -1.01 & 0.03 & Protostellar \\
AGAL339.963$-$00.542 & 35.0 & 23.2 & 0.1 & 0.1 & 21.7 & 0.8 & 0.9 & 0.063 & -1.20 & 0.01 & 0.186 & -0.73 & 0.03 & PDR \\
AGAL339.968$-$00.164$^{\rm m}$ &  38.4  &  19.9  &  0.1  &  0.2  &  19.4  &  0.7  &  0.9  &  0.047  &  -1.33  &  0.01  &  0.093  &  -1.03  &  0.03  &  Quiescent \\
AGAL339.979$-$00.539 & 36.0 & 28.3 & 0.2 & 0.2 & 31. & 1. & 1. & 0.043 & -1.37 & 0.01 & 0.126 & -0.90 & 0.03 & \hii region \\
AGAL339.984$-$00.172$^{\rm m}$ &  26.9  &  21.8  &  0.2  &  0.3  &  20.9  &  0.7  &  0.8  &  0.033  &  -1.48  &  0.02  &  0.062  &  -1.21  &  0.03  &  Quiescent \\
AGAL339.986$-$00.426 & 18.2 & 31.7 & 0.6 & 0.7 & 32. & 1. & 1. & 0.028 & -1.55 & 0.04 & 0.055 & -1.26 & 0.04 & \hii region \\
AGAL340.054$-$00.244 & 73.9 & 28.0 & 0.1 & 0.1 & 28. & 1. & 1. & 0.097 & -1.012 & 0.009 & 0.977 & -0.01 & 0.03 & Protostellar \\
AGAL340.059$-$00.224 & 31.9 & 27.9 & 0.4 & 0.5 & 25. & 2. & 2. & 0.048 & -1.32 & 0.01 & 0.117 & -0.93 & 0.04 & Protostellar \\
AGAL340.066$-$00.237 & 30.1 & 21.8 & 0.4 & 0.5 & 21.6 & 0.9 & 1. & 0.095 & -1.02 & 0.03 & 0.17 & -0.77 & 0.03 & Uncertain \\
AGAL340.073$+$00.927 & 51.1 & 25.2 & 0.3 & 0.4 & 26. & 2. & 2. & 0.063 & -1.20 & 0.01 & 0.229 & -0.64 & 0.04 & \hii region \\
AGAL340.091$-$00.327 & 32.8 & 18.1 & 0.2 & 0.2 & 17.8 & 0.9 & 1. & 0.051 & -1.29 & 0.01 & 0.091 & -1.04 & 0.03 & Uncertain \\
AGAL340.094$-$00.316 & 16.4 & 16.1 & 0.4 & 0.5 & 16. & 1. & 2. & 0.079 & -1.10 & 0.02 & 0.095 & -1.02 & 0.04 & Uncertain \\
AGAL340.096$-$00.022 & 17.3 & 18.7 & 0.2 & 0.2 & 17. & 1. & 1. & 0.026 & -1.59 & 0.01 & 0.054 & -1.27 & 0.03 & Uncertain \\
AGAL340.103$-$00.312 & 35.7 & 18.0 & 0.4 & 0.5 & 18. & 2. & 3. & 0.046 & -1.34 & 0.01 & 0.091 & -1.04 & 0.04 & \hii region \\
AGAL340.119$-$00.022 & 36.1 & 21.6 & 0.5 & 0.5 & 20.5 & 0.9 & 1. & 0.03 & -1.53 & 0.03 & 0.095 & -1.02 & 0.03 & Protostellar \\
AGAL340.119$-$00.117 & 24.4 & 14.8 & 0.2 & 0.2 & 15. & 2. & 2. & 0.057 & -1.247 & 0.009 & 0.076 & -1.12 & 0.04 & Quiescent \\
AGAL340.129$-$00.109 & 21.7 & 10.7 & 0.5 & 0.7 & 11. & 1. & 2. & 0.135 & -0.87 & 0.02 & 0.178 & -0.75 & 0.04 & Quiescent$^D$ \\
AGAL340.169$-$00.217 & 21.7 & 14.1 & 0.3 & 0.3 & 14.2 & 0.9 & 1. & 0.068 & -1.17 & 0.02 & 0.098 & -1.01 & 0.03 & Quiescent$^D$ \\
AGAL340.179$-$00.242 & 55.4 & 15.4 & 0.9 & 1. & 14. & 2. & 3. & 0.081 & -1.09 & 0.03 & 0.151 & -0.82 & 0.05 & Quiescent$^D$ \\
AGAL340.182$-$00.047 & 30.8 & 25.4 & 0.3 & 0.3 & 24. & 2. & 2. & 0.032 & -1.49 & 0.01 & 0.089 & -1.05 & 0.04 & \hii region \\
AGAL340.191$-$00.251 & 21.9 & 15.8 & 0.4 & 0.5 & 15.6 & 0.8 & 0.9 & 0.06 & -1.22 & 0.04 & 0.093 & -1.03 & 0.04 & Quiescent \\
AGAL340.206$-$00.049 & 41.7 & 17.6 & 0.3 & 0.3 & 15.6 & 0.8 & 1. & 0.066 & -1.18 & 0.02 & 0.209 & -0.68 & 0.03 & Uncertain \\
AGAL340.212$-$00.022 & 40.8 & 15.3 & 0.4 & 0.5 & 16.4 & 1. & 1. & 0.081 & -1.09 & 0.03 & 0.112 & -0.95 & 0.04 & Uncertain \\
AGAL340.216$-$00.121$^{\rm m}$ &  42.6  &  18.8  &  0.3  &  0.3  &  20.  &  1.  &  1.  &  0.055  &  -1.26  &  0.02  &  0.089  &  -1.05  &  0.03  &  \hii region \\
AGAL340.222$-$00.167 & 36.9 & 14.5 & 0.2 & 0.2 & 15. & 1. & 1. & 0.1 & -1.00 & 0.01 & 0.166 & -0.78 & 0.03 & Quiescent$^D$ \\
AGAL340.226$-$00.017 & 17.9 & 13.1 & 0.2 & 0.2 & 13. & 1. & 2. & 0.112 & -0.95 & 0.01 & 0.138 & -0.86 & 0.03 & Uncertain \\
AGAL340.232$-$00.146 & 36.8 & 15.3 & 0.3 & 0.4 & 14. & 2. & 2. & 0.095 & -1.02 & 0.01 & 0.174 & -0.76 & 0.04 & Quiescent$^D$ \\
AGAL340.232$-$00.397 & 29.1 & 20.8 & 0.2 & 0.3 & 20. & 1. & 2. & 0.049 & -1.31 & 0.01 & 0.078 & -1.11 & 0.03 & Quiescent \\
AGAL340.239$-$00.157 & 24.2 & 14.5 & 0.5 & 0.5 & 14. & 1. & 2. & 0.091 & -1.04 & 0.02 & 0.17 & -0.77 & 0.04 & Quiescent$^D$ \\
AGAL340.248$+$00.519 & 33.5 & 20.9 & 0.2 & 0.3 & 20. & 1. & 1. & 0.04 & -1.40 & 0.01 & 0.129 & -0.89 & 0.03 & PDR \\
AGAL340.248$-$00.374 & 93.4 & 19.4 & 0.3 & 0.4 & 22. & 1. & 2. & 0.132 & -0.88 & 0.01 & 0.55 & -0.26 & 0.03 & \hii region \\
AGAL340.249$-$00.046 & 74.0 & 20.6 & 0.5 & 0.7 & 26. & 3. & 4. & 0.083 & -1.08 & 0.02 & 0.347 & -0.46 & 0.05 & \hii region \\
AGAL340.256$+$00.536 & 40.8 & 23.1 & 0.2 & 0.3 & 23. & 2. & 3. & 0.031 & -1.503 & 0.007 & 0.068 & -1.17 & 0.04 & PDR \\
AGAL340.256$-$00.211 & 28.3 & 19.1 & 0.4 & 0.5 & 19. & 1. & 1. & 0.112 & -0.95 & 0.02 & 0.162 & -0.79 & 0.04 & Uncertain \\
AGAL340.256$-$00.226 & 38.4 & 18. & 1. & 2. & 17. & 3. & 4. & 0.138 & -0.86 & 0.03 & 0.195 & -0.71 & 0.06 & Quiescent \\
AGAL340.261$-$00.196 & 51.3 & 22.6 & 0.6 & 0.7 & 21. & 2. & 2. & 0.071 & -1.15 & 0.02 & 0.145 & -0.84 & 0.04 & Uncertain \\
AGAL340.271$-$00.057 & 46.8 & 18.9 & 0.4 & 0.4 & 20. & 1. & 2. & 0.085 & -1.07 & 0.02 & 0.178 & -0.75 & 0.03 & \hii region \\
AGAL340.272$+$00.514 & 26.0 & 25.8 & 0.3 & 0.4 & 25. & 2. & 2. & 0.021 & -1.68 & 0.01 & 0.052 & -1.28 & 0.04 & Uncertain \\
AGAL340.274$-$00.029 & 24.9 & 18.3 & 0.2 & 0.2 & 17.8 & 0.9 & 1. & 0.037 & -1.43 & 0.02 & 0.071 & -1.15 & 0.03 & Uncertain \\
AGAL340.274$-$00.211 & 49.8 & 25.1 & 0.3 & 0.4 & 22.9 & 0.7 & 0.8 & 0.155 & -0.81 & 0.03 & 0.776 & -0.11 & 0.03 & PDR \\
AGAL340.284$-$00.072 & 47.1 & 15.4 & 0.4 & 0.5 & 15.8 & 0.8 & 1. & 0.1 & -1.00 & 0.04 & 0.257 & -0.59 & 0.04 & Uncertain \\
AGAL340.284$-$00.401 & 15.1 & 14.3 & 0.2 & 0.2 & 14.2 & 0.9 & 1. & 0.155 & -0.81 & 0.02 & 0.2 & -0.70 & 0.03 & Protostellar \\
AGAL340.298$+$00.541 & 26.2 & 18.6 & 0.3 & 0.3 & 17. & 1. & 1. & 0.039 & -1.41 & 0.02 & 0.093 & -1.03 & 0.03 & Protostellar \\
AGAL340.299$-$00.222 & 53.1 & 24.8 & 0.2 & 0.2 & 20.9 & 0.6 & 0.7 & 0.068 & -1.17 & 0.02 & 0.219 & -0.66 & 0.04 & Uncertain \\
AGAL340.301$-$00.402 & 43.0 & 15.4 & 0.1 & 0.2 & 14.6 & 0.3 & 0.5 & 0.115 & -0.94 & 0.02 & 0.214 & -0.67 & 0.03 & Quiescent \\
AGAL340.304$-$00.376 & 47.1 & 16.1 & 0.2 & 0.2 & 16.5 & 0.5 & 0.7 & 0.091 & -1.04 & 0.02 & 0.214 & -0.67 & 0.03 & Quiescent$^C$ \\
AGAL340.311$+$00.557 & 26.9 & 15.9 & 0.5 & 0.6 & 16. & 2. & 2. & 0.055 & -1.26 & 0.02 & 0.085 & -1.07 & 0.04 & Uncertain \\
AGAL340.311$-$00.436 & 37.4 & 15.77 & 0.09 & 0.1 & 14.0 & 0.5 & 0.7 & 0.068 & -1.169 & 0.009 & 0.195 & -0.71 & 0.03 & Protostellar \\
AGAL340.319$-$00.227 & 54.4 & 23.9 & 0.2 & 0.3 & 22.5 & 0.6 & 0.8 & 0.06 & -1.22 & 0.02 & 0.166 & -0.78 & 0.03 & PDR \\
AGAL340.374$-$00.391 & 70.0 & 16.9 & 0.2 & 0.2 & 15.9 & 0.6 & 0.8 & 0.112 & -0.95 & 0.01 & 0.407 & -0.39 & 0.02 & Quiescent$^C$ \\
AGAL340.398$-$00.396 & 42.8 & 13.4 & 0.1 & 0.1 & 13.5 & 0.7 & 0.8 & 0.186 & -0.73 & 0.01 & 0.234 & -0.63 & 0.03 & Quiescent$^D$ \\
AGAL340.401$-$00.381 & 54.0 & 15.1 & 0.2 & 0.2 & 15. & 1. & 1. & 0.155 & -0.81 & 0.01 & 0.263 & -0.58 & 0.03 & \hii region \\
AGAL340.431$-$00.371 & 25.1 & 17.7 & 0.1 & 0.1 & 18.3 & 0.6 & 0.7 & 0.063 & -1.20 & 0.01 & 0.158 & -0.80 & 0.02 & \hii region \\
AGAL340.436$-$00.037 & 35.0 & 17.5 & 0.2 & 0.3 & 17.8 & 0.5 & 0.6 & 0.049 & -1.31 & 0.03 & 0.123 & -0.91 & 0.03 & Protostellar \\
AGAL340.461$-$00.637 & 23.5 & 17.8 & 0.1 & 0.2 & 17.6 & 0.5 & 0.7 & 0.035 & -1.46 & 0.01 & 0.056 & -1.25 & 0.02 & Quiescent \\
AGAL340.519$-$00.151 & 22.7 & 22.4 & 0.3 & 0.4 & 24. & 1. & 1. & 0.023 & -1.64 & 0.02 & 0.037 & -1.43 & 0.03 & \hii region \\
AGAL340.531$-$00.137 & 35.0 & 20.3 & 0.2 & 0.2 & 20.2 & 0.5 & 0.6 & 0.042 & -1.38 & 0.02 & 0.069 & -1.16 & 0.02 & PDR \\
AGAL340.536$-$00.152 & 49.6 & 20.21 & 0.09 & 0.1 & 21. & 1. & 2. & 0.045 & -1.350 & 0.005 & 0.076 & -1.12 & 0.03 & \hii region \\
AGAL340.618$-$00.646 & 21.9 & 13.8 & 0.3 & 0.3 & 13. & 1. & 1. & 0.072 & -1.14 & 0.02 & 0.093 & -1.03 & 0.03 & Uncertain \\
AGAL340.636$-$00.646 & 42.3 & 13.7 & 0.1 & 0.1 & 15. & 2. & 2. & 0.105 & -0.980 & 0.007 & 0.186 & -0.73 & 0.04 & \hii region \\
AGAL340.636$-$00.664 & 38.7 & 13.1 & 0.3 & 0.3 & 11.8 & 0.9 & 1. & 0.091 & -1.04 & 0.02 & 0.141 & -0.85 & 0.03 & Uncertain \\
AGAL340.719$-$00.976 & 33.5 & 14.8 & 0.2 & 0.2 & 14.9 & 0.8 & 0.9 & 0.074 & -1.13 & 0.01 & 0.112 & -0.95 & 0.03 & Uncertain \\
AGAL340.722$-$00.989 & 28.5 & 15.0 & 0.3 & 0.4 & 15. & 1. & 2. & 0.135 & -0.87 & 0.01 & 0.234 & -0.63 & 0.04 & Protostellar \\
AGAL340.724$-$00.979 & 22.7 & 14.4 & 0.2 & 0.3 & 15. & 1. & 1. & 0.095 & -1.02 & 0.01 & 0.135 & -0.87 & 0.03 & Uncertain \\
AGAL340.728$-$00.997 & 22.2 & 16.1 & 0.2 & 0.2 & 16. & 1. & 1. & 0.12 & -0.92 & 0.01 & 0.191 & -0.72 & 0.03 & Protostellar \\
AGAL340.742$-$00.626 & 36.1 & 18.8 & 0.6 & 0.7 & 19. & 2. & 2. & 0.042 & -1.38 & 0.02 & 0.1 & -1.00 & 0.04 & Quiescent$^C$ \\
AGAL340.746$-$01.001 & 62.5 & 19.7 & 0.3 & 0.3 & 22.4 & 0.9 & 1. & 0.117 & -0.93 & 0.02 & 0.324 & -0.49 & 0.03 & Protostellar \\
AGAL340.768$-$00.136 & 27.9 & 14.8 & 0.3 & 0.4 & 15. & 1. & 2. & 0.064 & -1.194 & 0.009 & 0.083 & -1.08 & 0.03 & Quiescent$^D$ \\
AGAL340.768$-$01.012 & 31.4 & 23.2 & 0.1 & 0.1 & 22.3 & 0.7 & 0.8 & 0.234 & -0.63 & 0.01 & 0.389 & -0.41 & 0.02 & Protostellar \\
AGAL340.771$-$00.119 & 53.8 & 14.1 & 0.3 & 0.4 & 15.3 & 0.5 & 0.7 & 0.095 & -1.02 & 0.03 & 0.195 & -0.71 & 0.02 & Protostellar \\
AGAL340.784$-$00.097 & 43.6 & 20.1 & 0.3 & 0.3 & 23.7 & 0.8 & 0.9 & 0.1 & -1.00 & 0.02 & 0.407 & -0.39 & 0.03 & Protostellar \\
AGAL340.784$-$01.016 & 80.0 & 31.4 & 0.3 & 0.3 & 33. & 1. & 1. & 0.098 & -1.01 & 0.01 & 0.295 & -0.53 & 0.03 & \hii region \\
AGAL340.822$-$01.027 & 43.4 & 29.8 & 0.1 & 0.1 & 25.9 & 0.6 & 0.7 & 0.048 & -1.32 & 0.01 & 0.145 & -0.84 & 0.02 & Protostellar \\
AGAL340.839$-$01.026 & 25.6 & 30.3 & 0.1 & 0.1 & 29.8 & 0.7 & 0.9 & 0.031 & -1.51 & 0.01 & 0.062 & -1.21 & 0.02 & \hii region \\
AGAL340.876$-$00.376 & 55.1 & 21.5 & 0.1 & 0.2 & 20.8 & 0.5 & 0.7 & 0.112 & -0.95 & 0.01 & 0.589 & -0.23 & 0.02 & \hii region \\
AGAL340.901$-$00.346 & 28.5 & 16.1 & 0.2 & 0.2 & 15.5 & 0.6 & 0.8 & 0.052 & -1.28 & 0.02 & 0.115 & -0.94 & 0.03 & Uncertain \\
AGAL340.919$-$00.277 & 28.1 & 13.1 & 0.2 & 0.3 & 13. & 1. & 2. & 0.087 & -1.06 & 0.01 & 0.091 & -1.04 & 0.03 & Quiescent \\
AGAL340.926$-$00.229 & 22.2 & 16.90 & 0.09 & 0.1 & 17.6 & 0.7 & 0.8 & 0.128 & -0.892 & 0.007 & 0.151 & -0.82 & 0.02 & \hii region \\
AGAL340.936$-$00.232 & 58.2 & 17.57 & 0.09 & 0.1 & 17.7 & 0.5 & 0.6 & 0.091 & -1.04 & 0.01 & 0.209 & -0.68 & 0.02 & \hii region \\
AGAL340.942$-$00.274 & 45.2 & 14.11 & 0.09 & 0.1 & 13.7 & 0.6 & 0.7 & 0.09 & -1.045 & 0.008 & 0.089 & -1.05 & 0.02 & Quiescent$^D$ \\
AGAL340.942$-$00.364 & 29.9 & 12.5 & 0.3 & 0.3 & 12.5 & 0.9 & 1. & 0.112 & -0.95 & 0.02 & 0.126 & -0.90 & 0.03 & Quiescent$^D$ \\
AGAL340.951$-$01.002 & 27.5 & 16.0 & 0.2 & 0.2 & 15.8 & 0.9 & 1. & 0.059 & -1.23 & 0.02 & 0.091 & -1.04 & 0.03 & Quiescent \\
AGAL340.957$-$01.012 & 21.1 & 16.5 & 0.3 & 0.3 & 16.8 & 0.8 & 1. & 0.105 & -0.98 & 0.02 & 0.148 & -0.83 & 0.04 & Quiescent$^C$ \\
AGAL340.969$-$01.021 & 48.2 & 20.3 & 0.5 & 0.6 & 21. & 2. & 2. & 0.224 & -0.65 & 0.03 & 1.318 & 0.12 & 0.05 & Protostellar \\
AGAL340.984$-$00.352 & 45.0 & 13.4 & 0.3 & 0.3 & 13. & 1. & 1. & 0.12 & -0.92 & 0.02 & 0.158 & -0.80 & 0.04 & Uncertain \\
AGAL340.994$-$00.311 & 43.1 & 12.9 & 0.2 & 0.2 & 13. & 1. & 1. & 0.141 & -0.85 & 0.01 & 0.295 & -0.53 & 0.04 & Protostellar \\
AGAL341.009$-$00.361 & 44.7 & 15.4 & 0.2 & 0.2 & 14.1 & 0.5 & 0.6 & 0.098 & -1.01 & 0.02 & 0.2 & -0.70 & 0.04 & Uncertain \\
AGAL341.039$-$00.114 & 55.4 & 15.65 & 0.09 & 0.1 & 14.3 & 0.6 & 0.7 & 0.076 & -1.12 & 0.01 & 0.166 & -0.78 & 0.02 & Quiescent$^D$ \\
AGAL341.126$-$00.347 & 56.4 & 19.70 & 0.09 & 0.1 & 23.3 & 0.4 & 0.5 & 0.071 & -1.15 & 0.01 & 0.263 & -0.58 & 0.03 & \hii region \\
AGAL341.131$-$00.421 & 30.1 & 14.8 & 0.1 & 0.2 & 14.8 & 0.6 & 0.7 & 0.078 & -1.11 & 0.02 & 0.083 & -1.08 & 0.03 & Quiescent \\
AGAL341.172$-$00.239 & 24.4 & 19.9 & 0.2 & 0.2 & 19.7 & 0.6 & 0.7 & 0.036 & -1.44 & 0.02 & 0.045 & -1.35 & 0.02 & Quiescent \\
AGAL341.172$-$00.256 & 17.3 & 14.9 & 0.2 & 0.2 & 15.0 & 0.6 & 0.7 & 0.062 & -1.21 & 0.02 & 0.095 & -1.02 & 0.03 & Uncertain \\
AGAL341.181$-$00.277 & 27.9 & 13.3 & 0.2 & 0.3 & 13.1 & 0.7 & 0.8 & 0.1 & -1.00 & 0.02 & 0.158 & -0.80 & 0.02 & Quiescent$^C$ \\
AGAL341.196$-$00.221 & 42.7 & 19.7 & 0.2 & 0.2 & 17.2 & 1. & 1. & 0.102 & -0.99 & 0.02 & 0.204 & -0.69 & 0.03 & Quiescent \\
AGAL341.197$-$00.289 & 18.8 & 13.7 & 0.1 & 0.2 & 14. & 1. & 2. & 0.069 & -1.160 & 0.007 & 0.071 & -1.15 & 0.03 & Quiescent \\
AGAL341.211$-$00.271 & 32.8 & 14.1 & 0.2 & 0.2 & 16.2 & 0.6 & 0.7 & 0.107 & -0.97 & 0.02 & 0.098 & -1.01 & 0.03 & Uncertain \\
AGAL341.216$-$00.236 & 59.7 & 23.0 & 0.4 & 0.5 & 24. & 1. & 2. & 0.087 & -1.06 & 0.01 & 0.282 & -0.55 & 0.03 & Protostellar \\
AGAL341.217$-$00.212 & 43.7 & 23.32 & 0.08 & 0.1 & 23.7 & 0.6 & 0.7 & 0.118 & -0.927 & 0.009 & 0.49 & -0.31 & 0.02 & Protostellar \\
AGAL341.219$-$00.259 & 44.7 & 17.6 & 0.2 & 0.2 & 18. & 2. & 2. & 0.151 & -0.82 & 0.01 & 0.316 & -0.50 & 0.04 & Protostellar \\
AGAL341.236$-$00.271 & 48.0 & 17.5 & 0.3 & 0.4 & 18. & 3. & 4. & 0.132 & -0.880 & 0.006 & 0.417 & -0.38 & 0.06 & Protostellar \\
AGAL341.237$+$00.332 & 41.2 & 22.4 & 0.5 & 0.6 & 23. & 2. & 2. & 0.043 & -1.37 & 0.01 & 0.1 & -1.00 & 0.04 & \hii region \\
AGAL341.266$-$00.302 & 52.8 & 17.7 & 0.9 & 1. & 17. & 3. & 3. & 0.174 & -0.76 & 0.02 & 0.55 & -0.26 & 0.05 & \hii region \\
AGAL341.267$-$00.287 & 30.1 & 17.3 & 0.2 & 0.2 & 16. & 1. & 1. & 0.087 & -1.062 & 0.008 & 0.186 & -0.73 & 0.03 & Uncertain \\
AGAL341.274$+$00.061 & 22.7 & 23.3 & 0.2 & 0.2 & 23.4 & 0.6 & 0.8 & 0.046 & -1.34 & 0.02 & 0.112 & -0.95 & 0.03 & \hii region \\
AGAL341.281$-$00.297 & 52.8 & 24.1 & 0.1 & 0.2 & 23.4 & 0.5 & 0.6 & 0.1 & -1.00 & 0.02 & 0.214 & -0.67 & 0.04 & PDR \\
AGAL341.282$+$00.166 & 36.5 & 24.2 & 0.3 & 0.3 & 23.5 & 0.8 & 1. & 0.036 & -1.44 & 0.02 & 0.076 & -1.12 & 0.03 & \hii region \\
AGAL341.287$+$00.179 & 38.6 & 16.0 & 0.1 & 0.1 & 15.4 & 0.8 & 1. & 0.079 & -1.103 & 0.008 & 0.129 & -0.89 & 0.03 & Protostellar \\
AGAL341.292$+$00.319 & 29.3 & 14.53 & 0.09 & 0.1 & 13.6 & 0.5 & 0.6 & 0.059 & -1.23 & 0.01 & 0.1 & -1.00 & 0.04 & Quiescent \\
AGAL341.312$+$00.192 & 42.7 & 18.8 & 0.1 & 0.2 & 19.6 & 0.4 & 0.6 & 0.068 & -1.17 & 0.02 & 0.158 & -0.80 & 0.03 & \hii region \\
AGAL341.601$+$00.227 & 33.0 & 14.0 & 0.2 & 0.2 & 13.8 & 0.7 & 0.8 & 0.068 & -1.17 & 0.02 & 0.132 & -0.88 & 0.03 & \hii region \\
AGAL341.702$+$00.051 & 37.1 & 25.7 & 0.3 & 0.3 & 28.4 & 0.8 & 0.9 & 0.039 & -1.41 & 0.02 & 0.091 & -1.04 & 0.03 & \hii region \\
AGAL341.721$+$00.059 & 23.2 & 18.3 & 0.2 & 0.2 & 18. & 1. & 1. & 0.064 & -1.196 & 0.008 & 0.12 & -0.92 & 0.03 & Uncertain \\
AGAL341.811$+$00.336 & 46.2 & 14.27 & 0.08 & 0.1 & 14.0 & 0.4 & 0.6 & 0.087 & -1.06 & 0.01 & 0.138 & -0.86 & 0.03 & Quiescent \\
AGAL341.897$+$00.034 & 26.7 & 15.74 & 0.08 & 0.1 & 15.3 & 0.4 & 0.6 & 0.054 & -1.27 & 0.01 & 0.071 & -1.15 & 0.02 & Protostellar \\
AGAL341.907$+$00.051 & 27.9 & 16.0 & 0.1 & 0.1 & 15.6 & 0.5 & 0.7 & 0.051 & -1.29 & 0.01 & 0.091 & -1.04 & 0.02 & Protostellar \\
AGAL341.932$-$00.174 & 65.0 & 13.94 & 0.09 & 0.1 & 16.0 & 0.5 & 0.7 & 0.25 & -0.602 & 0.009 & 0.398 & -0.40 & 0.03 & \hii region \\
AGAL341.942$-$00.166 & 67.8 & 13.0 & 0.1 & 0.2 & 15. & 2. & 2. & 0.26 & -0.585 & 0.009 & 0.776 & -0.11 & 0.04 & \hii region \\
AGAL341.962$+$00.222 & 17.3 & 30.5 & 0.2 & 0.2 & 29.3 & 0.6 & 0.7 & 0.015 & -1.81 & 0.02 & 0.035 & -1.45 & 0.03 & \hii region \\
AGAL341.972$+$00.296 & 20.6 & 16.0 & 0.4 & 0.4 & 16. & 1. & 1. & 0.045 & -1.35 & 0.02 & 0.112 & -0.95 & 0.04 & Protostellar \\
AGAL341.974$+$00.226 & 25.6 & 29.2 & 0.3 & 0.3 & 30.6 & 0.6 & 0.7 & 0.027 & -1.57 & 0.03 & 0.068 & -1.17 & 0.04 & \hii region \\
AGAL342.035$+$00.432 & 45.0 & 16.2 & 0.1 & 0.2 & 16.6 & 0.5 & 0.6 & 0.065 & -1.19 & 0.02 & 0.1 & -1.00 & 0.03 & Uncertain \\
AGAL342.058$+$00.421 & 57.7 & 25.3 & 0.2 & 0.2 & 25.0 & 0.8 & 0.9 & 0.071 & -1.15 & 0.01 & 0.355 & -0.45 & 0.03 & \hii region \\
AGAL342.078$+$00.409 & 47.5 & 21.9 & 0.2 & 0.3 & 24.4 & 0.5 & 0.7 & 0.066 & -1.18 & 0.03 & 0.079 & -1.10 & 0.04 & PDR \\
AGAL342.096$+$00.399 & 24.2 & 15.0 & 0.1 & 0.2 & 13.9 & 0.7 & 0.8 & 0.174 & -0.76 & 0.01 & 0.204 & -0.69 & 0.03 & Quiescent \\
AGAL342.103$+$00.506 & 37.4 & 16.5 & 0.2 & 0.2 & 16. & 2. & 2. & 0.063 & -1.201 & 0.008 & 0.155 & -0.81 & 0.04 & \hii region \\
AGAL342.108$+$00.397 & 46.8 & 12.2 & 0.3 & 0.3 & 12. & 2. & 2. & 0.2 & -0.70 & 0.01 & 0.309 & -0.51 & 0.04 & Quiescent \\
AGAL342.114$+$00.504 & 34.9 & 16.3 & 0.1 & 0.2 & 15.6 & 0.9 & 1. & 0.072 & -1.14 & 0.01 & 0.141 & -0.85 & 0.03 & Protostellar \\
AGAL342.131$+$00.031 & 29.3 & 21.9 & 0.1 & 0.2 & 20.5 & 0.9 & 1. & 0.03 & -1.521 & 0.009 & 0.083 & -1.08 & 0.02 & Protostellar \\
AGAL342.156$+$00.436 & 30.7 & 19.2 & 0.3 & 0.3 & 15. & 2. & 2. & 0.045 & -1.35 & 0.01 & 0.098 & -1.01 & 0.04 & Uncertain \\
AGAL342.163$+$00.156 & 33.0 & 16.6 & 0.1 & 0.1 & 16.4 & 0.8 & 0.9 & 0.054 & -1.269 & 0.008 & 0.162 & -0.79 & 0.02 & Protostellar \\
AGAL342.221$+$00.321 & 23.5 & 26.3 & 0.2 & 0.2 & 26.6 & 0.7 & 0.8 & 0.017 & -1.76 & 0.02 & 0.03 & -1.52 & 0.02 & PDR \\
AGAL342.241$-$00.314 & 20.9 & 12.9 & 0.5 & 0.7 & 13. & 2. & 2. & 0.056 & -1.25 & 0.02 & 0.098 & -1.01 & 0.04 & Protostellar \\
AGAL342.248$+$00.307 & 57.8 & 26.2 & 0.2 & 0.3 & 33. & 2. & 2. & 0.03 & -1.521 & 0.009 & 0.052 & -1.28 & 0.04 & \hii region \\
AGAL342.273$+$00.489$^{\rm m}$ &  32.8  &  15.8  &  0.4  &  0.4  &  15.  &  2.  &  2.  &  0.056  &  -1.25  &  0.02  &  0.11  &  -0.96  &  0.04  &  Uncertain \\
AGAL342.323$+$00.294$^{\rm m}$ &  44.0  &  22.7  &  0.1  &  0.2  &  21.4  &  0.6  &  0.8  &  0.033  &  -1.48  &  0.01  &  0.123  &  -0.91  &  0.03  &  PDR \\
AGAL342.334$+$00.011 & 23.9 & 20.0 & 0.2 & 0.2 & 19.7 & 0.5 & 0.6 & 0.029 & -1.54 & 0.02 & 0.06 & -1.22 & 0.03 & Uncertain \\
AGAL342.338$+$00.026 & 30.1 & 19.3 & 0.2 & 0.2 & 19. & 1. & 1. & 0.034 & -1.47 & 0.01 & 0.1 & -1.00 & 0.03 & \hii region \\
AGAL342.358$+$00.107 & 35.8 & 28.7 & 0.1 & 0.2 & 29.2 & 0.5 & 0.6 & 0.033 & -1.48 & 0.02 & 0.115 & -0.94 & 0.03 & \hii region \\
AGAL342.369$+$00.141$^{\rm m}$ &  42.0  &  21.8  &  0.4  &  0.5  &  21.  &  2.  &  3.  &  0.054  &  -1.27  &  0.02  &  0.204  &  -0.69  &  0.05  &  Protostellar \\
AGAL342.386$+$00.122 & 42.8 & 23.6 & 0.3 & 0.4 & 24.7 & 0.8 & 1. & 0.036 & -1.44 & 0.02 & 0.089 & -1.05 & 0.03 & \hii region \\
AGAL342.388$+$00.402 & 18.2 & 18.66 & 0.09 & 0.1 & 19.2 & 0.5 & 0.7 & 0.018 & -1.74 & 0.01 & 0.049 & -1.31 & 0.03 & Protostellar \\
AGAL342.414$+$00.412 & 41.3 & 20.8 & 0.2 & 0.2 & 20.9 & 0.6 & 0.7 & 0.039 & -1.41 & 0.02 & 0.098 & -1.01 & 0.04 & \hii region \\
AGAL342.433$-$00.057 & 22.7 & 25.9 & 0.2 & 0.2 & 26.2 & 0.7 & 0.8 & 0.02 & -1.69 & 0.02 & 0.055 & -1.26 & 0.03 & \hii region \\
AGAL342.444$-$00.062 & 31.0 & 21.89 & 0.06 & 0.08 & 22.8 & 0.7 & 0.8 & 0.022 & -1.659 & 0.006 & 0.051 & -1.29 & 0.02 & Uncertain \\
AGAL342.484$+$00.182 & 55.5 & 18.91 & 0.05 & 0.07 & 21.8 & 0.6 & 0.7 & 0.082 & -1.084 & 0.006 & 0.398 & -0.40 & 0.02 & Protostellar \\
AGAL342.504$+$00.172$^{\rm m}$ &  29.7  &  16.  &  1.  &  2.  &  16.  &  3.  &  3.  &  0.072  &  -1.14  &  0.04  &  0.085  &  -1.07  &  0.05  &  Quiescent \\
AGAL342.708$+$00.126 & 77.1 & 19.9 & 0.3 & 0.3 & 25.2 & 0.7 & 0.8 & 0.135 & -0.87 & 0.03 & 0.589 & -0.23 & 0.03 & \hii region \\
AGAL342.821$+$00.382 & 34.7 & 12.9 & 0.1 & 0.1 & 13.6 & 0.7 & 0.9 & 0.105 & -0.98 & 0.01 & 0.191 & -0.72 & 0.03 & Protostellar \\
AGAL342.821$-$00.027 & 43.1 & 22.1 & 0.8 & 1. & 23. & 3. & 4. & 0.032 & -1.49 & 0.02 & 0.068 & -1.17 & 0.05 & \hii region \\
AGAL342.904$-$00.119 & 36.5 & 20.7 & 0.3 & 0.3 & 23. & 2. & 2. & 0.046 & -1.334 & 0.009 & 0.126 & -0.90 & 0.04 & Protostellar \\
AGAL342.916$-$00.141 & 32.3 & 15.2 & 0.2 & 0.3 & 16. & 2. & 2. & 0.062 & -1.21 & 0.01 & 0.076 & -1.12 & 0.04 & Uncertain \\
AGAL342.959$-$00.317 & 32.1 & 19.3 & 0.2 & 0.2 & 21.2 & 0.5 & 0.6 & 0.069 & -1.16 & 0.02 & 0.132 & -0.88 & 0.02 & Protostellar \\
AGAL343.128$-$00.062 & 74.0 & 26.1 & 0.2 & 0.2 & 25. & 1. & 1. & 0.132 & -0.88 & 0.01 & 1.738 & 0.24 & 0.03 & Protostellar \\
AGAL343.133$-$00.477 & 23.7 & 15.5 & 0.2 & 0.2 & 15.0 & 0.7 & 0.9 & 0.091 & -1.04 & 0.01 & 0.204 & -0.69 & 0.03 & Quiescent$^C$ \\
AGAL343.133$-$00.482 & 23.7 & 15.48 & 0.07 & 0.09 & 15.2 & 0.4 & 0.5 & 0.092 & -1.038 & 0.009 & 0.219 & -0.66 & 0.02 & Protostellar \\
AGAL343.136$-$00.487 & 26.9 & 14.6 & 0.2 & 0.2 & 14.8 & 0.6 & 0.8 & 0.087 & -1.06 & 0.01 & 0.234 & -0.63 & 0.03 & Protostellar \\
AGAL343.191$-$00.082 & 46.3 & 18.5 & 0.4 & 0.4 & 19. & 1. & 1. & 0.041 & -1.39 & 0.02 & 0.105 & -0.98 & 0.03 & Protostellar \\
AGAL343.238$-$00.069 & 34.2 & 25.0 & 0.3 & 0.3 & 25.2 & 0.6 & 0.8 & 0.029 & -1.54 & 0.02 & 0.1 & -1.00 & 0.03 & \hii region \\
AGAL343.352$-$00.067$^{\rm m}$ &  85.3  &  24.6  &  0.2  &  0.2  &  25.9  &  0.7  &  0.9  &  0.052  &  -1.28  &  0.02  &  0.224  &  -0.65  &  0.03  &  \hii region \\
AGAL343.398$-$00.329 & 45.9 & 16.3 & 0.7 & 0.8 & 16. & 2. & 3. & 0.069 & -1.16 & 0.03 & 0.148 & -0.83 & 0.05 & Protostellar \\
AGAL343.422$-$00.331 & 52.7 & 13.2 & 0.2 & 0.2 & 14.6 & 0.4 & 0.6 & 0.085 & -1.07 & 0.03 & 0.1 & -1.00 & 0.04 & Protostellar \\
AGAL343.444$-$00.014 & 11.5 & 29.0 & 0.3 & 0.3 & 29. & 3. & 4. & 0.011 & -1.96 & 0.01 & 0.023 & -1.63 & 0.06 & Uncertain \\
AGAL343.469$-$00.064 & 24.4 & 35.1 & 0.2 & 0.2 & 34.4 & 0.6 & 0.7 & 0.019 & -1.73 & 0.02 & 0.035 & -1.45 & 0.03 & PDR \\
AGAL343.478$-$00.024 & 33.5 & 40.1 & 0.3 & 0.3 & 39. & 1. & 2. & 0.022 & -1.65 & 0.01 & 0.056 & -1.25 & 0.03 & PDR \\
AGAL343.489$-$00.064 & 61.3 & 28.9 & 0.4 & 0.4 & 25. & 1. & 1. & 0.045 & -1.35 & 0.03 & 0.224 & -0.65 & 0.04 & PDR \\
AGAL343.489$-$00.416 & 42.4 & 10.6 & 0.3 & 0.3 & 10.3 & 1. & 1. & 0.148 & -0.83 & 0.02 & 0.209 & -0.68 & 0.03 & Quiescent$^D$ \\
AGAL343.498$+$00.009 & 18.5 & 24.1 & 0.5 & 0.7 & 25. & 3. & 3. & 0.055 & -1.26 & 0.02 & 0.068 & -1.17 & 0.05 & Uncertain \\
AGAL343.501$+$00.026 & 49.1 & 22.0 & 0.2 & 0.3 & 19. & 1. & 1. & 0.072 & -1.14 & 0.01 & 0.275 & -0.56 & 0.03 & Protostellar \\
AGAL343.502$-$00.014 & 74.4 & 29.2 & 0.3 & 0.4 & 26. & 2. & 2. & 0.081 & -1.09 & 0.01 & 0.55 & -0.26 & 0.04 & \hii region \\
AGAL343.502$-$00.474 & 37.5 & 19.8 & 0.4 & 0.5 & 23. & 1. & 1. & 0.071 & -1.15 & 0.04 & 0.178 & -0.75 & 0.04 & Protostellar \\
AGAL343.506$-$00.067 & 26.7 & 32.6 & 0.2 & 0.3 & 32. & 1. & 1. & 0.031 & -1.51 & 0.01 & 0.045 & -1.35 & 0.03 & PDR \\
AGAL343.521$-$00.519 & 60.0 & 16.1 & 0.7 & 0.8 & 20. & 2. & 3. & 0.123 & -0.91 & 0.03 & 0.251 & -0.60 & 0.05 & \hii region \\
AGAL343.522$-$00.037 & 31.4 & 41.2 & 0.3 & 0.4 & 41. & 1. & 2. & 0.014 & -1.84 & 0.02 & 0.028 & -1.55 & 0.04 & PDR \\
AGAL343.522$-$00.077 & 19.1 & 23.7 & 0.1 & 0.2 & 23. & 1. & 2. & 0.024 & -1.611 & 0.009 & 0.041 & -1.39 & 0.03 & Uncertain \\
AGAL343.528$-$00.507 & 31.8 & 16.7 & 0.2 & 0.2 & 16.1 & 0.7 & 0.8 & 0.117 & -0.93 & 0.02 & 0.275 & -0.56 & 0.03 & Protostellar \\
AGAL343.689$-$00.017 & 33.5 & 21.9 & 0.1 & 0.1 & 22. & 2. & 2. & 0.051 & -1.290 & 0.006 & 0.214 & -0.67 & 0.04 & \hii region \\
AGAL343.721$-$00.224 & 54.0 & 21.0 & 0.3 & 0.3 & 23. & 1. & 2. & 0.071 & -1.15 & 0.01 & 0.229 & -0.64 & 0.04 & \hii region \\
AGAL343.722$-$00.182 & 53.8 & 15.7 & 0.1 & 0.1 & 16.5 & 0.5 & 0.6 & 0.102 & -0.99 & 0.01 & 0.214 & -0.67 & 0.02 & Protostellar \\
AGAL343.726$-$00.202 & 24.2 & 22.2 & 0.3 & 0.3 & 21. & 1. & 2. & 0.04 & -1.40 & 0.02 & 0.066 & -1.18 & 0.04 & \hii region \\
AGAL343.738$-$00.112 & 46.2 & 16.7 & 0.2 & 0.2 & 15.6 & 0.7 & 0.8 & 0.074 & -1.13 & 0.02 & 0.355 & -0.45 & 0.04 & Protostellar \\
AGAL343.749$-$00.146 & 19.4 & 15.8 & 0.3 & 0.3 & 16. & 1. & 1. & 0.091 & -1.04 & 0.02 & 0.138 & -0.86 & 0.03 & Protostellar \\
AGAL343.756$-$00.164 & 63.7 & 17.4 & 0.2 & 0.2 & 22. & 2. & 2. & 0.172 & -0.764 & 0.006 & 1.23 & 0.09 & 0.04 & Protostellar \\
AGAL343.779$-$00.236 & 42.7 & 15.3 & 0.2 & 0.3 & 17.6 & 0.6 & 0.7 & 0.083 & -1.08 & 0.02 & 0.229 & -0.64 & 0.02 & Protostellar \\
AGAL343.812$+$00.229 & 23.9 & 25.2 & 0.2 & 0.3 & 26.3 & 0.6 & 0.7 & 0.021 & -1.68 & 0.02 & 0.056 & -1.25 & 0.02 & \hii region \\
AGAL343.829$-$00.106 & 44.7 & 19.8 & 0.2 & 0.2 & 18.2 & 0.6 & 0.7 & 0.055 & -1.26 & 0.02 & 0.098 & -1.01 & 0.02 & Quiescent \\
AGAL343.841$-$00.082 & 50.4 & 15.3 & 0.2 & 0.2 & 14. & 1. & 1. & 0.078 & -1.11 & 0.01 & 0.182 & -0.74 & 0.03 & Quiescent \\
AGAL343.849$-$00.099 & 37.4 & 28.1 & 0.4 & 0.5 & 29. & 2. & 2. & 0.04 & -1.40 & 0.02 & 0.076 & -1.12 & 0.04 & \hii region \\
AGAL343.861$-$00.104 & 34.5 & 28.8 & 0.2 & 0.2 & 29. & 2. & 2. & 0.04 & -1.397 & 0.006 & 0.089 & -1.05 & 0.04 & \hii region \\
AGAL343.874$+$00.089 & 17.6 & 13.7 & 0.1 & 0.1 & 13.6 & 0.7 & 0.8 & 0.055 & -1.26 & 0.01 & 0.1 & -1.00 & 0.03 & Quiescent \\
AGAL343.877$+$00.106 & 30.5 & 15. & 2. & 2. & 15. & 3. & 3. & 0.066 & -1.18 & 0.06 & 0.089 & -1.05 & 0.06 & Uncertain \\
AGAL343.877$-$00.104 & 38.7 & 17.39 & 0.07 & 0.09 & 18.4 & 0.6 & 0.7 & 0.063 & -1.203 & 0.009 & 0.105 & -0.98 & 0.03 & Quiescent \\
AGAL343.891$-$00.649 & 27.7 & 19. & 1. & 2. & 18. & 4. & 5. & 0.069 & -1.16 & 0.03 & 0.138 & -0.86 & 0.07 & Protostellar \\
AGAL343.902$-$00.672 & 58.6 & 20. & 1. & 2. & 20. & 5. & 7. & 0.066 & -1.18 & 0.02 & 0.162 & -0.79 & 0.07 & Protostellar \\
AGAL343.906$+$00.107 & 37.5 & 22.0 & 0.3 & 0.4 & 22. & 2. & 2. & 0.035 & -1.460 & 0.009 & 0.063 & -1.20 & 0.04 & \hii region \\
AGAL343.929$+$00.124 & 22.5 & 27.04 & 0.06 & 0.09 & 27.4 & 0.3 & 0.5 & 0.032 & -1.49 & 0.01 & 0.085 & -1.07 & 0.03 & \hii region \\
AGAL343.939$+$00.096 & 23.0 & 12.5 & 0.7 & 0.9 & 13. & 2. & 2. & 0.068 & -1.17 & 0.03 & 0.155 & -0.81 & 0.04 & Protostellar \\
AGAL344.004$-$00.579 & 58.9 & 11.4 & 0.2 & 0.3 & 11. & 1. & 1. & 0.151 & -0.82 & 0.01 & 0.214 & -0.67 & 0.03 & Protostellar \\
AGAL344.036$-$00.519 & 61.8 & 13.5 & 0.3 & 0.3 & 13. & 2. & 2. & 0.113 & -0.948 & 0.007 & 0.182 & -0.74 & 0.04 & Protostellar \\
AGAL344.094$-$00.642 & 47.5 & 15.2 & 0.2 & 0.3 & 15. & 1. & 2. & 0.155 & -0.81 & 0.01 & 0.257 & -0.59 & 0.03 & \hii region \\
AGAL344.102$-$00.662 & 68.0 & 19.4 & 1. & 1. & 20. & 3. & 4. & 0.095 & -1.02 & 0.02 & 0.363 & -0.44 & 0.06 & \hii region \\
AGAL344.112$-$00.637 & 42.0 & 14.67 & 0.09 & 0.1 & 14. & 1. & 1. & 0.154 & -0.812 & 0.008 & 0.245 & -0.61 & 0.03 & Uncertain \\
AGAL344.127$-$00.632 & 23.0 & 14. & 1. & 2. & 14. & 5. & 8. & 0.112 & -0.95 & 0.02 & 0.155 & -0.81 & 0.08 & Quiescent \\
AGAL344.146$-$00.616 & 47.0 & 12.5 & 0.7 & 0.8 & 12. & 2. & 2. & 0.166 & -0.78 & 0.03 & 0.288 & -0.54 & 0.05 & Quiescent$^D$ \\
AGAL344.194$-$00.617 & 43.1 & 15.4 & 0.2 & 0.2 & 14.6 & 0.7 & 0.8 & 0.1 & -1.00 & 0.01 & 0.141 & -0.85 & 0.02 & Uncertain \\
AGAL344.221$-$00.594 & 57.6 & 23.4 & 0.3 & 0.4 & 30. & 1. & 2. & 0.17 & -0.77 & 0.02 & 0.447 & -0.35 & 0.03 & \hii region \\
AGAL344.224$-$00.674 & 56.9 & 13.8 & 0.2 & 0.2 & 14. & 1. & 2. & 0.119 & -0.926 & 0.009 & 0.204 & -0.69 & 0.03 & Uncertain \\
AGAL344.227$-$00.569 & 102.5 & 16.40 & 0.1 & 0.1 & 20.3 & 0.7 & 0.9 & 0.272 & -0.566 & 0.009 & 2.399 & 0.38 & 0.02 & Protostellar \\
AGAL344.237$-$00.647 & 35.3 & 13.5 & 0.5 & 0.5 & 13. & 1. & 2. & 0.135 & -0.87 & 0.02 & 0.186 & -0.73 & 0.04 & Quiescent \\
AGAL344.247$-$00.669 & 53.5 & 13.3 & 0.1 & 0.2 & 12.6 & 0.6 & 0.8 & 0.138 & -0.86 & 0.01 & 0.245 & -0.61 & 0.02 & Quiescent \\
AGAL344.251$+$00.157 & 24.9 & 11.3 & 0.3 & 0.3 & 11.7 & 0.7 & 0.8 & 0.135 & -0.87 & 0.02 & 0.141 & -0.85 & 0.03 & Protostellar \\
AGAL344.259$+$00.174 & 26.0 & 12.9 & 0.1 & 0.1 & 12. & 1. & 2. & 0.088 & -1.057 & 0.007 & 0.102 & -0.99 & 0.03 & Protostellar \\
AGAL344.424$+$00.046 & 91.6 & 22.8 & 0.1 & 0.1 & 30.9 & 0.8 & 1. & 0.091 & -1.04 & 0.01 & 0.331 & -0.48 & 0.03 & \hii region \\
AGAL344.577$+$00.214 & 60.9 & 12.7 & 0.6 & 0.8 & 11. & 2. & 3. & 0.135 & -0.87 & 0.03 & 0.339 & -0.47 & 0.04 & Protostellar \\
AGAL344.582$-$00.024 & 34.9 & 28.6 & 0.2 & 0.2 & 30.6 & 0.9 & 1. & 0.04 & -1.40 & 0.01 & 0.166 & -0.78 & 0.03 & \hii region \\
AGAL344.592$+$00.197 & 26.4 & 14.81 & 0.1 & 0.1 & 14.1 & 0.5 & 0.6 & 0.098 & -1.01 & 0.01 & 0.115 & -0.94 & 0.02 & Protostellar \\
AGAL344.606$-$00.031 & 24.6 & 20.7 & 0.5 & 0.6 & 19. & 3. & 3. & 0.023 & -1.63 & 0.02 & 0.05 & -1.30 & 0.05 & PDR \\
AGAL344.661$+$00.339 & 39.9 & 16.7 & 0.6 & 0.7 & 18. & 3. & 3. & 0.058 & -1.24 & 0.02 & 0.129 & -0.89 & 0.05 & \hii region \\
AGAL344.726$-$00.542 & 35.2 & 16.3 & 0.2 & 0.3 & 15.2 & 0.5 & 0.6 & 0.066 & -1.18 & 0.03 & 0.148 & -0.83 & 0.03 & Quiescent$^D$ \\
AGAL344.797$-$00.647 & 26.4 & 17.4 & 0.2 & 0.2 & 16.8 & 0.9 & 1. & 0.039 & -1.41 & 0.01 & 0.079 & -1.10 & 0.03 & Quiescent$^C$ \\
AGAL344.809$-$00.632 & 23.5 & 19.0 & 0.2 & 0.2 & 18.8 & 0.6 & 0.7 & 0.032 & -1.49 & 0.02 & 0.052 & -1.28 & 0.03 & Uncertain \\
AGAL344.914$-$00.227 & 23.7 & 16.7 & 0.3 & 0.3 & 16.5 & 0.9 & 1. & 0.051 & -1.29 & 0.02 & 0.132 & -0.88 & 0.03 & Protostellar \\
AGAL344.977$-$00.292 & 28.3 & 14.1 & 0.1 & 0.2 & 14. & 1. & 1. & 0.115 & -0.939 & 0.009 & 0.151 & -0.82 & 0.03 & Quiescent \\
AGAL344.990$-$00.274 & 67.5 & 20.2 & 0.3 & 0.3 & 25. & 1. & 2. & 0.089 & -1.05 & 0.02 & 0.126 & -0.90 & 0.04 & \hii region \\
AGAL345.003$-$00.224 & 100.5 & 22. & 3. & 4. & 25.8 & 11. & 14. & 0.178 & -0.75 & 0.02 & 1.585 & 0.2 & 0.1 & Protostellar \\
AGAL345.058$-$00.224 & 21.7 & 14.3 & 0.8 & 1. & 14. & 2. & 3. & 0.155 & -0.81 & 0.03 & 0.191 & -0.72 & 0.05 & Protostellar \\
AGAL345.073$-$00.196 & 32.1 & 13.2 & 0.1 & 0.2 & 12.8 & 0.5 & 0.6 & 0.24 & -0.62 & 0.02 & 0.339 & -0.47 & 0.03 & Protostellar \\
AGAL345.088$-$00.179 & 31.0 & 14.56 & 0.05 & 0.07 & 14.7 & 0.4 & 0.5 & 0.091 & -1.042 & 0.007 & 0.102 & -0.99 & 0.03 & Quiescent \\
AGAL345.114$-$00.199 & 46.7 & 11.18 & 0.06 & 0.08 & 11.2 & 0.5 & 0.6 & 0.208 & -0.682 & 0.007 & 0.234 & -0.63 & 0.03 & Quiescent$^D$ \\
AGAL345.131$-$00.174 & 47.9 & 17.1 & 0.1 & 0.1 & 19.3 & 0.6 & 0.7 & 0.091 & -1.043 & 0.009 & 0.245 & -0.61 & 0.02 & Protostellar \\
AGAL345.144$-$00.216 & 46.0 & 16.2 & 0.1 & 0.1 & 18. & 1. & 1. & 0.073 & -1.137 & 0.007 & 0.174 & -0.76 & 0.03 & Protostellar \\
AGAL345.196$-$00.744 & 35.7 & 20.0 & 0.1 & 0.1 & 19.5 & 0.5 & 0.7 & 0.059 & -1.23 & 0.01 & 0.11 & -0.96 & 0.02 & Uncertain \\
AGAL345.198$-$00.031 & 20.3 & 22.2 & 0.2 & 0.2 & 22.3 & 0.5 & 0.7 & 0.035 & -1.46 & 0.02 & 0.081 & -1.09 & 0.03 & \hii region \\
AGAL345.198$-$00.761 & 27.9 & 21.69 & 0.07 & 0.1 & 21.5 & 0.4 & 0.5 & 0.033 & -1.482 & 0.009 & 0.066 & -1.18 & 0.02 & Uncertain \\
AGAL345.209$-$00.741 & 44.7 & 18.9 & 0.1 & 0.1 & 18.5 & 0.6 & 0.7 & 0.055 & -1.26 & 0.01 & 0.155 & -0.81 & 0.03 & Uncertain \\
AGAL345.229$-$00.201 & 19.1 & 16.0 & 0.2 & 0.3 & 16. & 3. & 3. & 0.038 & -1.420 & 0.007 & 0.085 & -1.07 & 0.05 & Quiescent$^C$ \\
AGAL345.239$+$00.389 & 36.5 & 15.88 & 0.07 & 0.09 & 15.2 & 0.5 & 0.6 & 0.043 & -1.363 & 0.008 & 0.126 & -0.90 & 0.02 & Quiescent \\
AGAL345.258$-$00.036 & 47.6 & 12.27 & 0.06 & 0.07 & 13. & 1. & 1. & 0.12 & -0.920 & 0.004 & 0.324 & -0.49 & 0.03 & Protostellar \\
AGAL345.263$-$00.417 & 38.1 & 18.9 & 0.1 & 0.1 & 19.9 & 0.5 & 0.6 & 0.06 & -1.22 & 0.01 & 0.178 & -0.75 & 0.02 & \hii region \\
AGAL345.336$+$01.021 & 67.1 & 25.42 & 0.07 & 0.09 & 24.9 & 0.4 & 0.6 & 0.086 & -1.065 & 0.008 & 0.324 & -0.49 & 0.02 & Protostellar \\
AGAL345.389$-$00.932 & 29.3 & 34.5 & 0.1 & 0.2 & 32.8 & 0.4 & 0.5 & 0.071 & -1.15 & 0.02 & 0.141 & -0.85 & 0.03 & Uncertain \\
AGAL345.391$-$00.916 & 35.0 & 29.0 & 0.1 & 0.2 & 28.3 & 0.4 & 0.5 & 0.052 & -1.28 & 0.02 & 0.11 & -0.96 & 0.04 & Uncertain \\
AGAL345.394$-$00.892 & 19.7 & 24.8 & 0.1 & 0.2 & 24. & 3. & 4. & 0.031 & -1.506 & 0.005 & 0.039 & -1.41 & 0.05 & PDR \\
AGAL345.408$-$00.952 & 89.2 & 36. & 3. & 4. & 37. & 9. & 12. & 0.087 & -1.06 & 0.02 & 0.631 & -0.2 & 0.1 & \hii region \\
AGAL345.411$-$00.974 & 68.5 & 20.65 & 0.06 & 0.08 & 26.6 & 0.4 & 0.5 & 0.072 & -1.142 & 0.007 & 0.182 & -0.74 & 0.02 & PDR \\
AGAL345.413$-$00.909 & 24.9 & 23.1 & 0.6 & 0.7 & 22. & 3. & 4. & 0.065 & -1.19 & 0.02 & 0.085 & -1.07 & 0.05 & Uncertain \\
AGAL345.419$-$00.962 & 27.5 & 34.6 & 0.2 & 0.2 & 34.7 & 0.5 & 0.7 & 0.107 & -0.97 & 0.02 & 0.257 & -0.59 & 0.03 & PDR \\
AGAL345.426$-$00.951 & 37.4 & 36.9 & 0.4 & 0.5 & 34. & 1. & 1. & 0.063 & -1.20 & 0.03 & 0.191 & -0.72 & 0.04 & PDR \\
AGAL345.431$-$00.719 & 47.9 & 13.7 & 0.1 & 0.2 & 13.6 & 0.9 & 1. & 0.095 & -1.02 & 0.01 & 0.141 & -0.85 & 0.03 & Quiescent \\
AGAL345.439$-$00.941 & 32.8 & 32.2 & 0.2 & 0.2 & 29.0 & 0.6 & 0.7 & 0.045 & -1.35 & 0.01 & 0.12 & -0.92 & 0.03 & Uncertain \\
AGAL345.443$+$00.212 & 31.2 & 27.2 & 0.2 & 0.3 & 25.8 & 0.8 & 0.9 & 0.02 & -1.69 & 0.02 & 0.056 & -1.25 & 0.03 & \hii region \\
AGAL345.449$-$00.932 & 25.6 & 22.8 & 0.3 & 0.4 & 22.9 & 1. & 1. & 0.048 & -1.32 & 0.03 & 0.074 & -1.13 & 0.04 & Uncertain \\
AGAL345.466$-$00.932 & 31.9 & 18.4 & 0.2 & 0.3 & 17.2 & 0.7 & 0.9 & 0.071 & -1.15 & 0.02 & 0.17 & -0.77 & 0.03 & Protostellar \\
AGAL345.488$+$00.314 & 95.0 & 24.7 & 0.4 & 0.4 & 28. & 1. & 1. & 0.186 & -0.73 & 0.02 & 1.38 & 0.14 & 0.03 & \hii region \\
AGAL345.501$+$00.842 & 38.7 & 16.0 & 0.1 & 0.2 & 16.0 & 0.5 & 0.6 & 0.072 & -1.14 & 0.02 & 0.182 & -0.74 & 0.03 & Protostellar \\
AGAL345.503$-$00.032 & 27.1 & 25.0 & 0.1 & 0.2 & 24. & 2. & 2. & 0.025 & -1.594 & 0.007 & 0.047 & -1.33 & 0.04 & Uncertain \\
AGAL345.504$+$00.347 & 106.5 & 23.68 & 0.08 & 0.09 & 28. & 2. & 2. & 0.126 & -0.900 & 0.004 & 0.912 & -0.04 & 0.04 & \hii region \\
AGAL345.518$+$00.836 & 27.1 & 14.9 & 0.2 & 0.2 & 14.7 & 0.5 & 0.7 & 0.065 & -1.19 & 0.02 & 0.087 & -1.06 & 0.02 & Quiescent \\
AGAL345.526$-$00.052 & 54.1 & 26.2 & 0.1 & 0.1 & 27.5 & 0.4 & 0.6 & 0.039 & -1.41 & 0.01 & 0.089 & -1.05 & 0.02 & \hii region \\
AGAL345.548$-$00.081 & 25.1 & 25.6 & 0.1 & 0.2 & 26.9 & 0.6 & 0.7 & 0.027 & -1.57 & 0.02 & 0.056 & -1.25 & 0.03 & \hii region \\
AGAL345.556$+$00.024 & 46.7 & 18.12 & 0.06 & 0.09 & 15.8 & 0.4 & 0.5 & 0.062 & -1.207 & 0.009 & 0.155 & -0.81 & 0.03 & Quiescent \\
AGAL345.576$-$00.226 & 33.7 & 16.6 & 0.1 & 0.2 & 16. & 1. & 1. & 0.058 & -1.24 & 0.01 & 0.132 & -0.88 & 0.03 & Protostellar \\
AGAL345.583$-$00.067 & 24.6 & 30.0 & 0.1 & 0.1 & 28.0 & 0.9 & 1. & 0.025 & -1.60 & 0.01 & 0.056 & -1.25 & 0.03 & Protostellar \\
AGAL345.584$-$00.049 & 14.8 & 39.0 & 0.2 & 0.3 & 40. & 1. & 1. & 0.013 & -1.87 & 0.01 & 0.024 & -1.62 & 0.03 & PDR \\
AGAL345.594$-$00.054 & 37.8 & 34.2 & 0.5 & 0.6 & 38. & 1. & 2. & 0.017 & -1.76 & 0.03 & 0.025 & -1.61 & 0.04 & PDR \\
AGAL345.599$+$00.007 & 39.3 & 27.4 & 0.4 & 0.4 & 28. & 1. & 2. & 0.032 & -1.49 & 0.02 & 0.068 & -1.17 & 0.04 & \hii region \\
AGAL345.628$-$00.012 & 18.2 & 23.0 & 0.2 & 0.2 & 22.8 & 0.9 & 1. & 0.035 & -1.46 & 0.01 & 0.045 & -1.35 & 0.03 & Protostellar \\
AGAL345.639$-$00.006 & 44.8 & 22.9 & 0.3 & 0.3 & 21.7 & 0.7 & 0.8 & 0.035 & -1.45 & 0.03 & 0.062 & -1.21 & 0.03 & Uncertain \\
AGAL345.649$+$00.009 & 48.7 & 32.8 & 0.1 & 0.2 & 35.0 & 0.6 & 0.7 & 0.058 & -1.24 & 0.02 & 0.437 & -0.36 & 0.03 & \hii region \\
AGAL345.666$-$00.004 & 35.7 & 25.93 & 0.07 & 0.09 & 25.4 & 0.5 & 0.6 & 0.043 & -1.37 & 0.01 & 0.132 & -0.88 & 0.02 & Protostellar \\
AGAL345.718$+$00.817 & 69.6 & 16.8 & 0.2 & 0.2 & 20. & 1. & 1. & 0.135 & -0.87 & 0.01 & 0.447 & -0.35 & 0.03 & Protostellar \\
AGAL345.754$-$00.029$^{\rm m}$ &  35.2  &  19.0  &  0.2  &  0.3  &  18.  &  2.  &  2.  &  0.028  &  -1.548  &  0.007  &  0.083  &  -1.08  &  0.04  &  Quiescent$^C$ \\
AGAL345.804$+$00.049 & 41.5 & 22.1 & 1. & 1. & 26. & 3. & 4. & 0.032 & -1.49 & 0.02 & 0.049 & -1.31 & 0.06 & \hii region \\
AGAL345.824$+$00.042$^{\rm m}$ &  40.3  &  22.9  &  0.6  &  0.7  &  22.  &  2.  &  3.  &  0.034  &  -1.47  &  0.02  &  0.081  &  -1.09  &  0.05  &  \hii region \\
AGAL345.848$+$00.019 & 50.7 & 25.2 & 0.7 & 0.9 & 28. & 2. & 2. & 0.026 & -1.58 & 0.03 & 0.052 & -1.28 & 0.05 & \hii region \\
AGAL345.876$+$00.807 & 25.3 & 12.6 & 0.4 & 0.5 & 13. & 4. & 6. & 0.09 & -1.048 & 0.006 & 0.126 & -0.90 & 0.07 & Protostellar \\
AGAL345.973$-$00.021 & 32.1 & 18.6 & 0.1 & 0.2 & 18. & 2. & 3. & 0.039 & -1.407 & 0.007 & 0.078 & -1.11 & 0.04 & Quiescent \\
AGAL345.986$-$00.021 & 34.0 & 22.9 & 0.5 & 0.6 & 24. & 1. & 2. & 0.041 & -1.39 & 0.02 & 0.12 & -0.92 & 0.04 & Protostellar \\
AGAL346.038$+$00.047 & 23.7 & 27. & 1. & 1. & 26. & 4. & 5. & 0.023 & -1.64 & 0.02 & 0.056 & -1.25 & 0.06 & \hii region \\
AGAL346.076$-$00.056 & 54.2 & 22.1 & 0.9 & 1. & 24. & 4. & 5. & 0.063 & -1.20 & 0.01 & 0.234 & -0.63 & 0.06 & \hii region \\
AGAL346.191$-$00.079 & 20.9 & 21.78 & 0.08 & 0.1 & 21.5 & 0.5 & 0.6 & 0.031 & -1.51 & 0.01 & 0.068 & -1.17 & 0.03 & Uncertain \\
AGAL346.231$+$00.119 & 26.2 & 19.8 & 0.8 & 1. & 22. & 3. & 3. & 0.048 & -1.32 & 0.02 & 0.083 & -1.08 & 0.05 & Protostellar \\
AGAL346.232$-$00.321 & 21.7 & 29.6 & 0.6 & 0.7 & 29. & 2. & 2. & 0.019 & -1.72 & 0.02 & 0.059 & -1.23 & 0.04 & \hii region \\
AGAL346.252$+$00.099 & 39.6 & 18.1 & 0.5 & 0.5 & 17. & 1. & 2. & 0.051 & -1.29 & 0.02 & 0.12 & -0.92 & 0.04 & \hii region \\
AGAL346.276$+$00.097 & 40.5 & 17.7 & 0.2 & 0.3 & 15.9 & 0.8 & 0.9 & 0.054 & -1.27 & 0.02 & 0.141 & -0.85 & 0.03 & \hii region \\
AGAL346.304$+$00.114 & 46.0 & 19.9 & 0.1 & 0.2 & 18. & 2. & 3. & 0.054 & -1.269 & 0.004 & 0.174 & -0.76 & 0.04 & Quiescent$^C$ \\
AGAL346.328$+$00.124 & 37.4 & 20.1 & 0.1 & 0.2 & 21.0 & 0.7 & 0.8 & 0.04 & -1.40 & 0.01 & 0.072 & -1.14 & 0.02 & \hii region \\
AGAL346.351$+$00.107 & 45.4 & 15.0 & 0.5 & 0.6 & 15. & 2. & 2. & 0.074 & -1.13 & 0.02 & 0.12 & -0.92 & 0.04 & Quiescent \\
AGAL346.369$-$00.647 & 30.3 & 13.3 & 0.1 & 0.1 & 14. & 2. & 3. & 0.084 & -1.076 & 0.004 & 0.129 & -0.89 & 0.05 & Protostellar \\
AGAL346.418$+$00.279 & 38.9 & 20.5 & 0.2 & 0.2 & 20.9 & 0.6 & 0.7 & 0.049 & -1.31 & 0.02 & 0.17 & -0.77 & 0.03 & \hii region \\
AGAL346.481$+$00.131 & 32.5 & 21.1 & 0.3 & 0.4 & 23. & 2. & 3. & 0.04 & -1.40 & 0.01 & 0.112 & -0.95 & 0.05 & \hii region \\
AGAL346.481$+$00.221 & 48.5 & 16.6 & 0.6 & 0.7 & 16. & 2. & 3. & 0.1 & -1.00 & 0.02 & 0.389 & -0.41 & 0.05 & Protostellar \\
AGAL346.486$+$00.146 & 29.7 & 14.8 & 0.2 & 0.2 & 14.4 & 0.7 & 0.8 & 0.055 & -1.26 & 0.01 & 0.089 & -1.05 & 0.03 & Uncertain \\
AGAL346.504$+$00.234 & 16.6 & 20.2 & 0.2 & 0.2 & 20.1 & 0.6 & 0.8 & 0.021 & -1.67 & 0.02 & 0.042 & -1.38 & 0.03 & \hii region \\
AGAL346.522$+$00.084 & 46.3 & 27.1 & 0.9 & 1. & 29. & 2. & 3. & 0.048 & -1.32 & 0.03 & 0.17 & -0.77 & 0.05 & \hii region \\
AGAL346.524$+$00.109 & 57.7 & 19. & 3. & 4. & 18. & 5. & 7. & 0.06 & -1.22 & 0.05 & 0.178 & -0.75 & 0.08 & \hii region \\
AGAL346.598$+$00.034 & 30.1 & 17.3 & 0.8 & 1. & 16. & 5. & 6. & 0.05 & -1.30 & 0.02 & 0.107 & -0.97 & 0.08 & Uncertain \\
AGAL346.609$+$00.029 & 29.5 & 17.2 & 0.4 & 0.6 & 17. & 2. & 3. & 0.048 & -1.32 & 0.02 & 0.098 & -1.01 & 0.05 & \hii region \\
AGAL346.972$+$00.149 & 26.9 & 21.3 & 0.7 & 0.8 & 20. & 1. & 2. & 0.023 & -1.63 & 0.03 & 0.051 & -1.29 & 0.04 & \hii region \\
AGAL346.991$+$00.182 & 27.5 & 21.6 & 0.3 & 0.3 & 20. & 1. & 2. & 0.023 & -1.63 & 0.01 & 0.065 & -1.19 & 0.04 & Uncertain \\
AGAL347.079$-$00.396 & 35.2 & 21.3 & 0.5 & 0.7 & 23. & 4. & 5. & 0.046 & -1.34 & 0.01 & 0.089 & -1.05 & 0.06 & \hii region \\
AGAL347.124$+$00.274 & 28.1 & 21.8 & 0.4 & 0.5 & 22. & 2. & 2. & 0.026 & -1.58 & 0.02 & 0.051 & -1.29 & 0.04 & PDR \\
AGAL347.206$+$00.021 & 51.3 & 21.53 & 0.09 & 0.1 & 19. & 1. & 1. & 0.045 & -1.343 & 0.006 & 0.083 & -1.08 & 0.03 & PDR \\
AGAL347.211$-$00.094 & 36.1 & 19.7 & 0.2 & 0.3 & 19.0 & 0.8 & 1. & 0.068 & -1.17 & 0.02 & 0.229 & -0.64 & 0.03 & \hii region \\
AGAL347.231$+$00.016 & 56.0 & 25.2 & 0.3 & 0.3 & 24. & 2. & 3. & 0.037 & -1.43 & 0.01 & 0.11 & -0.96 & 0.05 & \hii region \\
AGAL347.234$+$00.032 & 26.9 & 22.9 & 0.3 & 0.3 & 23. & 1. & 2. & 0.039 & -1.41 & 0.01 & 0.062 & -1.21 & 0.04 & Uncertain \\
AGAL347.296$+$00.132 & 51.6 & 21.1 & 0.3 & 0.4 & 22. & 2. & 3. & 0.11 & -0.96 & 0.01 & 0.49 & -0.31 & 0.05 & Protostellar \\
AGAL347.586$+$00.216 & 49.8 & 33.6 & 0.1 & 0.2 & 28.2 & 0.4 & 0.6 & 0.074 & -1.13 & 0.02 & 0.282 & -0.55 & 0.03 & PDR \\
AGAL347.597$+$00.229 & 30.3 & 25.5 & 0.2 & 0.3 & 23.6 & 0.9 & 1. & 0.12 & -0.92 & 0.02 & 0.209 & -0.68 & 0.03 & PDR \\
AGAL347.601$+$00.204 & 37.5 & 37.5 & 0.3 & 0.4 & 30. & 2. & 2. & 0.03 & -1.53 & 0.02 & 0.093 & -1.03 & 0.04 & PDR \\
AGAL347.602$+$00.244$^{\rm m}$ &  43.4  &  25.7  &  0.7  &  0.9  &  24.  &  2.  &  3.  &  0.081  &  -1.09  &  0.03  &  0.158  &  -0.80  &  0.05  &  \hii region \\
AGAL347.611$+$00.256 & 34.7 & 21.4 & 0.2 & 0.2 & 21. & 2. & 2. & 0.072 & -1.14 & 0.01 & 0.085 & -1.07 & 0.04 & Uncertain \\
AGAL347.616$+$00.237 & 29.5 & 27.9 & 0.5 & 0.6 & 24. & 1. & 2. & 0.04 & -1.40 & 0.03 & 0.072 & -1.14 & 0.04 & Uncertain \\
AGAL347.627$+$00.122 & 53.3 & 27.3 & 0.3 & 0.4 & 24. & 1. & 2. & 0.038 & -1.42 & 0.02 & 0.089 & -1.05 & 0.04 & Uncertain \\
AGAL347.627$+$00.149 & 71.5 & 31.0 & 1. & 1. & 27. & 3. & 3. & 0.072 & -1.14 & 0.03 & 0.479 & -0.32 & 0.05 & Protostellar \\
AGAL347.632$+$00.211$^{\rm m}$ &  39.0  &  31.2  &  0.2  &  0.2  &  29.8  &  0.8  &  0.9  &  0.031  &  -1.51  &  0.01  &  0.1  &  -1.00  &  0.03  &  \hii region \\
AGAL347.641$+$00.146 & 26.4 & 26.2 & 0.2 & 0.2 & 25.6 & 0.7 & 0.8 & 0.105 & -0.98 & 0.01 & 0.155 & -0.81 & 0.03 & PDR \\
AGAL347.662$+$00.226 & 43.1 & 29.4 & 0.2 & 0.2 & 26.2 & 0.9 & 1. & 0.03 & -1.52 & 0.01 & 0.071 & -1.15 & 0.03 & Uncertain \\
AGAL347.679$+$00.204 & 45.9 & 14.9 & 0.2 & 0.3 & 10. & 1. & 1. & 0.107 & -0.97 & 0.02 & 0.282 & -0.55 & 0.04 & Quiescent \\
AGAL347.706$+$00.214 & 33.2 & 18.8 & 0.1 & 0.1 & 19.6 & 0.6 & 0.7 & 0.041 & -1.39 & 0.01 & 0.059 & -1.23 & 0.03 & Uncertain \\
AGAL347.771$+$00.146 & 38.1 & 24.1 & 0.1 & 0.2 & 21.9 & 0.6 & 0.7 & 0.032 & -1.50 & 0.02 & 0.081 & -1.09 & 0.03 & Uncertain \\
AGAL347.816$+$00.017 & 20.3 & 16.8 & 0.2 & 0.3 & 17. & 1. & 1. & 0.044 & -1.36 & 0.01 & 0.089 & -1.05 & 0.03 & Protostellar \\
AGAL347.847$-$00.339 & 28.5 & 19.8 & 0.3 & 0.4 & 19. & 1. & 2. & 0.049 & -1.31 & 0.02 & 0.083 & -1.08 & 0.04 & Quiescent \\
AGAL347.852$-$00.341 & 35.2 & 19.9 & 0.1 & 0.1 & 17.8 & 0.7 & 0.9 & 0.05 & -1.30 & 0.01 & 0.095 & -1.02 & 0.02 & \hii region \\
AGAL347.864$-$00.009 & 32.6 & 20.3 & 0.2 & 0.2 & 20.0 & 0.6 & 0.7 & 0.046 & -1.34 & 0.02 & 0.081 & -1.09 & 0.04 & \hii region \\
AGAL347.871$+$00.014 & 52.0 & 23.7 & 0.5 & 0.6 & 26. & 1. & 1. & 0.071 & -1.15 & 0.04 & 0.282 & -0.55 & 0.04 & \hii region \\
AGAL347.872$-$00.311 & 55.7 & 20.4 & 0.4 & 0.5 & 22. & 2. & 3. & 0.079 & -1.10 & 0.01 & 0.191 & -0.72 & 0.05 & \hii region \\
AGAL347.882$-$00.292 & 38.6 & 19.5 & 0.1 & 0.2 & 19.8 & 0.9 & 1. & 0.081 & -1.091 & 0.009 & 0.135 & -0.87 & 0.03 & \hii region \\
AGAL347.897$+$00.042 & 52.3 & 29.4 & 0.2 & 0.2 & 30.6 & 0.7 & 0.8 & 0.028 & -1.55 & 0.02 & 0.083 & -1.08 & 0.03 & \hii region \\
AGAL347.899$-$00.292 & 37.7 & 18.3 & 0.2 & 0.2 & 18.7 & 0.8 & 0.9 & 0.062 & -1.21 & 0.02 & 0.085 & -1.07 & 0.03 & \hii region \\
AGAL347.919$+$00.052 & 22.2 & 27.4 & 0.4 & 0.4 & 27. & 1. & 1. & 0.023 & -1.63 & 0.02 & 0.039 & -1.41 & 0.04 & PDR \\
AGAL347.967$-$00.432 & 62.2 & 24.7 & 0.4 & 0.4 & 24. & 1. & 1. & 0.112 & -0.95 & 0.02 & 0.363 & -0.44 & 0.04 & \hii region \\
AGAL347.993$-$00.431 & 17.6 & 27.0 & 0.3 & 0.3 & 26. & 1. & 2. & 0.021 & -1.68 & 0.02 & 0.036 & -1.44 & 0.04 & Uncertain \\
AGAL348.005$+$00.072 & 20.9 & 26.7 & 0.4 & 0.4 & 27. & 1. & 2. & 0.027 & -1.57 & 0.02 & 0.047 & -1.33 & 0.04 & \hii region \\
AGAL348.049$+$00.232 & 21.1 & 23.8 & 0.2 & 0.2 & 23. & 1. & 1. & 0.025 & -1.60 & 0.01 & 0.058 & -1.24 & 0.03 & \hii region \\
AGAL348.066$+$00.237 & 20.9 & 23.9 & 0.2 & 0.3 & 24.0 & 1. & 1. & 0.022 & -1.65 & 0.01 & 0.045 & -1.35 & 0.03 & PDR \\
AGAL348.121$+$00.271 & 35.3 & 21.4 & 0.3 & 0.3 & 20. & 2. & 2. & 0.035 & -1.45 & 0.01 & 0.066 & -1.18 & 0.04 & Uncertain \\
AGAL348.144$+$00.257 & 46.2 & 24.2 & 0.4 & 0.5 & 26. & 1. & 2. & 0.035 & -1.46 & 0.02 & 0.085 & -1.07 & 0.04 & \hii region \\
AGAL348.146$+$00.417 & 36.1 & 12.4 & 0.2 & 0.2 & 12. & 1. & 2. & 0.132 & -0.880 & 0.009 & 0.191 & -0.72 & 0.03 & Protostellar \\
AGAL348.148$+$00.469 & 33.2 & 16.7 & 0.6 & 0.7 & 15. & 2. & 3. & 0.155 & -0.81 & 0.01 & 0.135 & -0.87 & 0.05 & Uncertain \\
AGAL348.156$+$00.506 & 26.4 & 15.1 & 0.5 & 0.6 & 15. & 2. & 2. & 0.068 & -1.17 & 0.02 & 0.105 & -0.98 & 0.04 & Uncertain \\
AGAL348.159$+$00.419 & 35.8 & 15.0 & 0.9 & 1. & 14. & 3. & 3. & 0.091 & -1.04 & 0.02 & 0.141 & -0.85 & 0.05 & Protostellar \\
AGAL348.168$+$00.469 & 25.3 & 18.5 & 0.3 & 0.4 & 19. & 2. & 2. & 0.209 & -0.68 & 0.01 & 0.372 & -0.43 & 0.04 & Protostellar \\
AGAL348.171$+$00.466 & 25.3 & 18.5 & 0.3 & 0.3 & 19. & 1. & 1. & 0.209 & -0.68 & 0.01 & 0.38 & -0.42 & 0.03 & Protostellar \\
AGAL348.178$+$00.427 & 25.1 & 24.3 & 0.6 & 0.8 & 24. & 2. & 2. & 0.023 & -1.63 & 0.02 & 0.042 & -1.38 & 0.04 & \hii region \\
AGAL348.183$+$00.482 & 83.8 & 21.9 & 0.3 & 0.4 & 20. & 2. & 2. & 0.166 & -0.78 & 0.01 & 1.585 & 0.20 & 0.04 & PDR \\
AGAL348.203$+$00.427 & 42.7 & 26.2 & 0.3 & 0.4 & 27. & 2. & 3. & 0.035 & -1.458 & 0.007 & 0.071 & -1.15 & 0.04 & Uncertain \\
AGAL348.218$-$00.949 & 26.2 & 23.5 & 0.6 & 0.8 & 24. & 3. & 3. & 0.058 & -1.24 & 0.02 & 0.074 & -1.13 & 0.05 & Uncertain \\
AGAL348.228$-$00.962 & 45.5 & 29.7 & 0.6 & 0.7 & 26. & 2. & 2. & 0.078 & -1.11 & 0.02 & 0.224 & -0.65 & 0.04 & PDR \\
AGAL348.229$+$00.416 & 68.4 & 23.4 & 0.5 & 0.6 & 24. & 2. & 3. & 0.058 & -1.24 & 0.01 & 0.182 & -0.74 & 0.04 & PDR \\
AGAL348.234$-$00.980 & 54.4 & 34.7 & 0.1 & 0.1 & 28.8 & 0.3 & 0.5 & 0.06 & -1.22 & 0.01 & 0.282 & -0.55 & 0.03 & \hii region \\
AGAL348.243$-$00.969 & 45.3 & 33.0 & 0.2 & 0.3 & 31. & 1. & 1. & 0.049 & -1.31 & 0.02 & 0.158 & -0.80 & 0.04 & \hii region \\
AGAL348.291$+$00.641$^{\rm m}$ &  50.2  &  14.2  &  0.3  &  0.4  &  14.  &  1.  &  2.  &  0.095  &  -1.02  &  0.02  &  0.229  &  -0.64  &  0.04  &  Protostellar \\
AGAL348.296$+$00.431 & 54.8 & 21.8 & 0.3 & 0.3 & 23.7 & 0.8 & 0.9 & 0.043 & -1.37 & 0.03 & 0.098 & -1.01 & 0.03 & PDR \\
AGAL348.351$+$00.151 & 19.2 & 22.8 & 0.3 & 0.4 & 23.4 & 1. & 1. & 0.025 & -1.61 & 0.02 & 0.076 & -1.12 & 0.03 & \hii region \\
AGAL348.371$+$00.191 & 33.9 & 19.5 & 0.2 & 0.3 & 18.6 & 0.9 & 1. & 0.051 & -1.29 & 0.02 & 0.11 & -0.96 & 0.03 & \hii region \\
AGAL348.376$+$00.524 & 43.2 & 11.2 & 0.3 & 0.3 & 12. & 1. & 1. & 0.174 & -0.76 & 0.02 & 0.263 & -0.58 & 0.03 & Protostellar \\
AGAL348.383$+$00.502 & 42.7 & 12.1 & 0.2 & 0.3 & 12. & 2. & 2. & 0.126 & -0.90 & 0.01 & 0.186 & -0.73 & 0.04 & Protostellar \\
AGAL348.383$+$00.537 & 34.2 & 11.4 & 0.2 & 0.2 & 11. & 1. & 2. & 0.148 & -0.831 & 0.009 & 0.195 & -0.71 & 0.03 & Quiescent \\
AGAL348.419$+$00.106 & 31.2 & 18.9 & 0.2 & 0.3 & 19. & 1. & 1. & 0.046 & -1.34 & 0.01 & 0.102 & -0.99 & 0.03 & Uncertain \\
AGAL348.531$-$00.972 & 57.6 & 19.4 & 0.4 & 0.5 & 21. & 3. & 4. & 0.24 & -0.62 & 0.01 & 0.603 & -0.22 & 0.05 & \hii region \\
AGAL348.533$-$00.982 & 27.1 & 21.8 & 0.2 & 0.2 & 22.2 & 0.9 & 1. & 0.251 & -0.60 & 0.01 & 0.55 & -0.26 & 0.03 & PDR \\
AGAL348.549$-$00.979 & 65.5 & 23.5 & 0.3 & 0.4 & 26. & 2. & 2. & 0.148 & -0.83 & 0.01 & 0.759 & -0.12 & 0.04 & Protostellar \\
AGAL348.554$-$00.941 & 45.7 & 16.2 & 0.8 & 1. & 16. & 2. & 3. & 0.132 & -0.88 & 0.03 & 0.151 & -0.82 & 0.05 & Uncertain \\
AGAL348.579$-$00.919 & 62.3 & 16.4 & 0.2 & 0.3 & 19. & 2. & 2. & 0.182 & -0.739 & 0.007 & 0.38 & -0.42 & 0.04 & Protostellar \\
AGAL348.599$-$00.912 & 26.7 & 16.1 & 1. & 1. & 16. & 2. & 2. & 0.251 & -0.60 & 0.04 & 0.355 & -0.45 & 0.05 & Protostellar \\
AGAL348.614$-$00.909 & 44.4 & 17.9 & 0.8 & 1. & 20. & 2. & 3. & 0.138 & -0.86 & 0.03 & 0.339 & -0.47 & 0.05 & \hii region \\
AGAL348.626$-$00.907 & 26.9 & 15.2 & 0.6 & 0.7 & 15. & 2. & 2. & 0.158 & -0.80 & 0.03 & 0.214 & -0.67 & 0.04 & Uncertain \\
AGAL348.639$-$00.922 & 45.9 & 14.9 & 0.6 & 0.8 & 14. & 2. & 2. & 0.102 & -0.99 & 0.03 & 0.158 & -0.80 & 0.05 & Uncertain \\
AGAL348.649$+$00.022 & 36.1 & 19.2 & 0.3 & 0.3 & 21. & 1. & 1. & 0.062 & -1.21 & 0.02 & 0.191 & -0.72 & 0.04 & \hii region \\
AGAL348.676$-$01.051 & 33.7 & 25.9 & 0.3 & 0.4 & 24. & 2. & 2. & 0.072 & -1.14 & 0.01 & 0.123 & -0.91 & 0.04 & Uncertain \\
AGAL348.698$-$01.027 & 45.0 & 32.3 & 0.2 & 0.3 & 32. & 3. & 4. & 0.163 & -0.787 & 0.009 & 0.794 & -0.10 & 0.06 & Protostellar \\
AGAL348.701$-$01.042 & 41.2 & 27.9 & 0.2 & 0.2 & 27. & 2. & 2. & 0.28 & -0.553 & 0.003 & 0.741 & -0.13 & 0.04 & Protostellar \\
AGAL348.714$-$00.952 & 48.2 & 16.42 & 0.09 & 0.1 & 15.1 & 0.4 & 0.5 & 0.105 & -0.98 & 0.01 & 0.24 & -0.62 & 0.03 & Uncertain \\
AGAL348.726$-$01.039 & 95.3 & 32.7 & 0.4 & 0.4 & 37. & 1. & 2. & 0.115 & -0.94 & 0.02 & 1.318 & 0.12 & 0.04 & Protostellar \\
AGAL348.729$-$00.947 & 19.4 & 15.4 & 0.2 & 0.2 & 15.3 & 0.6 & 0.7 & 0.251 & -0.60 & 0.01 & 0.331 & -0.48 & 0.03 & Uncertain \\
AGAL348.741$-$00.277 & 21.7 & 14.5 & 0.2 & 0.2 & 14.3 & 0.6 & 0.7 & 0.039 & -1.41 & 0.02 & 0.085 & -1.07 & 0.03 & Quiescent$^D$ \\
AGAL348.744$-$01.022 & 21.1 & 21.6 & 0.1 & 0.2 & 21.9 & 0.5 & 0.6 & 0.158 & -0.80 & 0.01 & 0.2 & -0.70 & 0.03 & PDR \\
AGAL348.749$-$00.986 & 39.8 & 17.5 & 0.3 & 0.3 & 16.8 & 1. & 1. & 0.105 & -0.98 & 0.02 & 0.209 & -0.68 & 0.03 & Uncertain \\
AGAL348.759$-$00.946 & 80.8 & 16.3 & 0.3 & 0.3 & 17.2 & 1. & 1. & 0.195 & -0.71 & 0.02 & 0.832 & -0.08 & 0.03 & \hii region \\
AGAL348.766$-$00.926 & 47.6 & 15.8 & 0.5 & 0.7 & 15. & 2. & 2. & 0.141 & -0.85 & 0.02 & 0.245 & -0.61 & 0.05 & PDR \\
AGAL348.779$+$00.149 & 44.5 & 17.4 & 0.1 & 0.2 & 16. & 1. & 1. & 0.077 & -1.111 & 0.005 & 0.182 & -0.74 & 0.03 & Protostellar \\
AGAL348.883$+$00.127 & 36.6 & 18.5 & 0.4 & 0.5 & 18. & 2. & 3. & 0.058 & -1.24 & 0.01 & 0.089 & -1.05 & 0.05 & Uncertain \\
AGAL348.886$+$00.097 & 31.8 & 20.0 & 0.5 & 0.6 & 20. & 2. & 2. & 0.058 & -1.24 & 0.02 & 0.126 & -0.90 & 0.04 & Protostellar \\
AGAL348.893$-$00.179 & 34.0 & 28.6 & 0.5 & 0.6 & 30. & 2. & 2. & 0.054 & -1.27 & 0.01 & 0.214 & -0.67 & 0.04 & \hii region \\
AGAL348.896$+$00.111 & 21.9 & 20.3 & 0.2 & 0.2 & 19. & 2. & 2. & 0.033 & -1.477 & 0.008 & 0.056 & -1.25 & 0.04 & Uncertain \\
AGAL349.066$+$00.111 & 29.3 & 24.6 & 0.5 & 0.7 & 23. & 2. & 3. & 0.028 & -1.55 & 0.01 & 0.063 & -1.20 & 0.05 & Protostellar \\
AGAL349.068$-$00.017 & 20.0 & 27.1 & 0.6 & 0.8 & 28. & 3. & 4. & 0.021 & -1.67 & 0.01 & 0.052 & -1.28 & 0.05 & \hii region \\
AGAL349.091$+$00.106 & 73.0 & 27.12 & 0.08 & 0.1 & 24.6 & 0.5 & 0.7 & 0.074 & -1.13 & 0.01 & 0.537 & -0.27 & 0.02 & Protostellar \\
AGAL349.111$+$00.102 & 38.7 & 25.8 & 0.2 & 0.2 & 23. & 2. & 2. & 0.091 & -1.04 & 0.01 & 0.191 & -0.72 & 0.04 & Quiescent \\
AGAL349.118$+$00.096 & 38.1 & 21.2 & 0.6 & 0.7 & 21. & 2. & 2. & 0.115 & -0.94 & 0.03 & 0.2 & -0.70 & 0.04 & Uncertain \\
AGAL349.142$+$00.024 & 86.1 & 25.6 & 0.2 & 0.3 & 21.2 & 0.9 & 1. & 0.056 & -1.25 & 0.02 & 0.324 & -0.49 & 0.03 & \hii region \\
AGAL349.168$+$00.072 & 54.3 & 15.54 & 0.06 & 0.1 & 15.6 & 0.4 & 0.5 & 0.091 & -1.04 & 0.01 & 0.089 & -1.05 & 0.02 & Uncertain \\
AGAL349.178$+$00.124 & 82.8 & 18.37 & 0.07 & 0.1 & 16.5 & 0.4 & 0.5 & 0.089 & -1.05 & 0.01 & 0.251 & -0.60 & 0.03 & Protostellar \\
AGAL349.182$+$00.064 & 47.8 & 17.66 & 0.08 & 0.1 & 16.0 & 0.4 & 0.5 & 0.085 & -1.07 & 0.01 & 0.166 & -0.78 & 0.03 & Quiescent \\
AGAL349.194$+$00.149 & 17.6 & 20.4 & 0.2 & 0.3 & 19.1 & 0.9 & 1. & 0.039 & -1.41 & 0.02 & 0.044 & -1.36 & 0.03 & Protostellar \\
AGAL349.219$+$00.132 & 23.0 & 23.2 & 0.1 & 0.2 & 22. & 1. & 1. & 0.035 & -1.454 & 0.007 & 0.071 & -1.15 & 0.03 & \hii region \\
AGAL349.338$+$00.159 & 57.8 & 20.0 & 0.4 & 0.5 & 21. & 1. & 2. & 0.038 & -1.42 & 0.01 & 0.068 & -1.17 & 0.03 & \hii region \\
AGAL349.354$+$00.136 & 45.0 & 20.2 & 0.2 & 0.2 & 20. & 2. & 2. & 0.034 & -1.465 & 0.007 & 0.056 & -1.25 & 0.04 & \hii region \\
AGAL349.484$+$00.122 & 48.6 & 19.1 & 0.1 & 0.1 & 17.0 & 0.7 & 0.8 & 0.071 & -1.15 & 0.01 & 0.204 & -0.69 & 0.03 & Protostellar \\
AGAL349.501$+$00.119 & 50.4 & 17.63 & 0.09 & 0.1 & 17.2 & 0.9 & 1. & 0.077 & -1.113 & 0.007 & 0.191 & -0.72 & 0.03 & \hii region \\
AGAL349.721$+$00.122 & 21.1 & 32.1 & 0.2 & 0.2 & 32.0 & 0.7 & 0.8 & 0.036 & -1.44 & 0.01 & 0.105 & -0.98 & 0.02 & \hii region \\
AGAL349.728$+$00.174 & 25.1 & 29.3 & 0.2 & 0.2 & 28. & 1. & 1. & 0.028 & -1.55 & 0.01 & 0.095 & -1.02 & 0.03 & \hii region \\
AGAL349.774$+$00.019 & 47.4 & 15.3 & 0.2 & 0.2 & 13.6 & 0.6 & 0.7 & 0.065 & -1.19 & 0.02 & 0.117 & -0.93 & 0.02 & Quiescent \\
AGAL349.786$+$00.122 & 50.3 & 22.0 & 0.1 & 0.1 & 22.6 & 0.5 & 0.7 & 0.04 & -1.40 & 0.01 & 0.078 & -1.11 & 0.03 & \hii region \\
AGAL349.798$+$00.109 & 38.6 & 20.9 & 0.2 & 0.3 & 20. & 1. & 1. & 0.066 & -1.18 & 0.01 & 0.191 & -0.72 & 0.03 & Protostellar \\
AGAL349.812$-$00.517 & 41.7 & 33.3 & 0.5 & 0.6 & 30. & 2. & 2. & 0.025 & -1.61 & 0.02 & 0.063 & -1.20 & 0.04 & Uncertain \\
AGAL349.836$-$00.527 & 70.0 & 35.4 & 0.5 & 0.7 & 32. & 3. & 4. & 0.029 & -1.545 & 0.009 & 0.155 & -0.81 & 0.06 & PDR \\
AGAL349.976$-$00.507 & 34.4 & 15.7 & 0.5 & 0.6 & 16. & 2. & 3. & 0.064 & -1.195 & 0.009 & 0.102 & -0.99 & 0.04 & Protostellar \\
AGAL349.987$-$00.554 & 48.0 & 17.3 & 0.1 & 0.1 & 15.6 & 0.6 & 0.7 & 0.055 & -1.26 & 0.01 & 0.141 & -0.85 & 0.02 & Quiescent \\
AGAL349.997$-$00.499 & 54.0 & 16.0 & 0.3 & 0.3 & 15. & 4. & 6. & 0.086 & -1.064 & 0.005 & 0.245 & -0.61 & 0.07 & Protostellar \\
AGAL350.002$-$00.552 & 49.5 & 17.6 & 0.3 & 0.3 & 17.3 & 0.6 & 0.7 & 0.065 & -1.19 & 0.02 & 0.095 & -1.02 & 0.02 & Uncertain \\
AGAL350.016$+$00.432 & 49.6 & 29.8 & 0.2 & 0.3 & 31.1 & 0.5 & 0.7 & 0.045 & -1.35 & 0.03 & 0.282 & -0.55 & 0.04 & \hii region \\
AGAL350.016$-$00.534 & 32.1 & 16.8 & 0.5 & 0.6 & 16. & 1. & 2. & 0.076 & -1.12 & 0.02 & 0.1 & -1.00 & 0.03 & Uncertain \\
AGAL350.017$-$00.519 & 54.7 & 16.5 & 0.2 & 0.2 & 15.9 & 0.8 & 0.9 & 0.074 & -1.13 & 0.01 & 0.186 & -0.73 & 0.02 & \hii region \\
AGAL350.102$+$00.082 & 38.9 & 25.80 & 0.07 & 0.08 & 27.8 & 0.8 & 0.9 & 0.209 & -0.679 & 0.005 & 0.562 & -0.25 & 0.02 & \hii region \\
AGAL350.111$+$00.089 & 40.5 & 25.0 & 0.1 & 0.1 & 24.0 & 0.6 & 0.7 & 0.361 & -0.443 & 0.009 & 0.724 & -0.14 & 0.02 & \hii region \\
AGAL350.117$+$00.119 & 34.9 & 22.2 & 0.1 & 0.2 & 21.4 & 0.7 & 0.8 & 0.055 & -1.26 & 0.01 & 0.087 & -1.06 & 0.02 & Uncertain \\
AGAL350.121$+$00.059 & 82.4 & 25.5 & 0.2 & 0.2 & 25.3 & 0.9 & 1. & 0.102 & -0.99 & 0.01 & 0.38 & -0.42 & 0.03 & Protostellar \\
AGAL350.126$+$00.112 & 35.2 & 21.2 & 0.3 & 0.3 & 20. & 1. & 1. & 0.074 & -1.13 & 0.02 & 0.083 & -1.08 & 0.03 & Uncertain \\
AGAL350.154$+$00.009 & 27.5 & 14.6 & 0.6 & 0.7 & 15. & 3. & 4. & 0.089 & -1.05 & 0.02 & 0.089 & -1.05 & 0.05 & Uncertain \\
AGAL350.172$+$00.029 & 33.9 & 18.8 & 0.4 & 0.5 & 20. & 1. & 1. & 0.126 & -0.90 & 0.03 & 0.2 & -0.70 & 0.04 & \hii region \\
AGAL350.176$+$00.036 & 32.8 & 15.2 & 0.5 & 0.6 & 18. & 1. & 2. & 0.102 & -0.99 & 0.02 & 0.151 & -0.82 & 0.04 & Uncertain \\
AGAL350.179$+$00.014 & 75.7 & 18.0 & 0.9 & 1. & 21. & 2. & 3. & 0.105 & -0.98 & 0.03 & 0.275 & -0.56 & 0.05 & \hii region \\
AGAL350.184$+$00.002 & 31.0 & 17.1 & 0.2 & 0.3 & 16. & 2. & 2. & 0.128 & -0.893 & 0.007 & 0.204 & -0.69 & 0.04 & Uncertain \\
AGAL350.201$+$00.036 & 40.5 & 15.8 & 0.4 & 0.5 & 16. & 2. & 2. & 0.083 & -1.08 & 0.01 & 0.102 & -0.99 & 0.04 & Uncertain \\
AGAL350.219$+$00.056 & 60.6 & 13.9 & 0.3 & 0.3 & 14. & 1. & 1. & 0.129 & -0.89 & 0.01 & 0.229 & -0.64 & 0.03 & Protostellar \\
AGAL350.257$-$00.501 & 29.7 & 15.3 & 0.2 & 0.2 & 15. & 1. & 1. & 0.063 & -1.200 & 0.006 & 0.085 & -1.07 & 0.03 & Quiescent \\
AGAL350.271$-$00.501 & 53.5 & 15.30 & 0.09 & 0.1 & 14.9 & 0.6 & 0.8 & 0.083 & -1.079 & 0.009 & 0.178 & -0.75 & 0.03 & Protostellar \\
AGAL350.274$+$00.121 & 43.5 & 16.89 & 0.09 & 0.1 & 18.7 & 0.7 & 0.9 & 0.071 & -1.150 & 0.006 & 0.132 & -0.88 & 0.02 & \hii region \\
AGAL350.297$+$00.122 & 40.5 & 19.6 & 0.1 & 0.2 & 20.3 & 0.7 & 0.8 & 0.074 & -1.13 & 0.01 & 0.204 & -0.69 & 0.03 & \hii region \\
AGAL350.324$+$00.137 & 21.1 & 26.5 & 0.5 & 0.6 & 26.3 & 1. & 1. & 0.023 & -1.64 & 0.03 & 0.046 & -1.34 & 0.05 & \hii region \\
AGAL350.329$+$00.101 & 49.3 & 25.6 & 0.5 & 0.6 & 27. & 1. & 2. & 0.078 & -1.11 & 0.03 & 0.331 & -0.48 & 0.04 & \hii region \\
AGAL350.339$+$00.141 & 41.2 & 22.4 & 0.2 & 0.2 & 23. & 1. & 1. & 0.069 & -1.16 & 0.01 & 0.219 & -0.66 & 0.04 & \hii region \\
AGAL350.344$+$00.117 & 45.0 & 20.6 & 0.2 & 0.2 & 21. & 1. & 1. & 0.091 & -1.04 & 0.01 & 0.209 & -0.68 & 0.04 & \hii region \\
AGAL350.354$+$00.144 & 18.5 & 18.9 & 0.2 & 0.2 & 18.8 & 0.8 & 0.9 & 0.059 & -1.23 & 0.01 & 0.087 & -1.06 & 0.02 & Uncertain \\
AGAL350.354$+$00.162 & 56.5 & 17.9 & 0.1 & 0.2 & 18.1 & 0.8 & 0.9 & 0.083 & -1.08 & 0.01 & 0.155 & -0.81 & 0.03 & \hii region \\
AGAL350.367$+$00.189 & 36.1 & 16. & 1. & 2. & 16. & 3. & 4. & 0.072 & -1.14 & 0.03 & 0.095 & -1.02 & 0.06 & Uncertain \\
AGAL350.394$-$00.059$^{\rm m}$ &  38.6  &  20.5  &  0.8  &  1.  &  22.  &  2.  &  3.  &  0.043  &  -1.37  &  0.02  &  0.076  &  -1.12  &  0.05  &  \hii region \\
AGAL350.411$-$00.064$^{\rm m}$ &  43.7  &  17.2  &  0.1  &  0.1  &  15.6  &  0.5  &  0.6  &  0.078  &  -1.11  &  0.01  &  0.316  &  -0.50  &  0.03  &  Protostellar \\
AGAL350.469$-$00.414 & 32.5 & 17.0 & 0.2 & 0.3 & 17. & 1. & 2. & 0.04 & -1.40 & 0.01 & 0.085 & -1.07 & 0.04 & Uncertain \\
AGAL350.499$-$00.394 & 36.6 & 16.6 & 0.2 & 0.3 & 16. & 1. & 1. & 0.049 & -1.31 & 0.01 & 0.102 & -0.99 & 0.03 & Uncertain \\
AGAL350.507$+$00.959 & 77.6 & 33.3 & 0.2 & 0.2 & 31. & 1. & 1. & 0.072 & -1.14 & 0.01 & 0.562 & -0.25 & 0.03 & \hii region \\
AGAL350.511$-$00.391 & 32.3 & 17.0 & 0.6 & 0.9 & 17. & 3. & 3. & 0.06 & -1.22 & 0.01 & 0.093 & -1.03 & 0.05 & Quiescent \\
AGAL350.521$+$00.959 & 35.8 & 21.4 & 0.2 & 0.2 & 23.0 & 0.6 & 0.8 & 0.132 & -0.88 & 0.02 & 0.204 & -0.69 & 0.03 & Uncertain \\
AGAL350.521$-$00.349 & 55.8 & 19.2 & 0.4 & 0.6 & 20. & 3. & 4. & 0.085 & -1.071 & 0.009 & 0.245 & -0.61 & 0.06 & Protostellar \\
AGAL350.539$-$00.369 & 30.8 & 18.4 & 0.1 & 0.2 & 18.4 & 0.7 & 0.8 & 0.054 & -1.27 & 0.01 & 0.065 & -1.19 & 0.03 & Uncertain \\
AGAL350.544$+$00.957 & 32.5 & 17.1 & 0.1 & 0.1 & 16.6 & 0.6 & 0.7 & 0.121 & -0.917 & 0.009 & 0.219 & -0.66 & 0.02 & Uncertain \\
AGAL350.566$+$00.949 & 20.3 & 17.6 & 0.1 & 0.2 & 17.7 & 0.8 & 0.9 & 0.045 & -1.35 & 0.01 & 0.072 & -1.14 & 0.03 & Uncertain \\
AGAL350.581$+$00.367 & 29.9 & 18.0 & 0.4 & 0.5 & 17. & 3. & 4. & 0.038 & -1.42 & 0.01 & 0.072 & -1.14 & 0.05 & Uncertain \\
AGAL350.604$+$00.679 & 49.1 & 17.1 & 0.2 & 0.2 & 16.6 & 0.7 & 0.8 & 0.045 & -1.35 & 0.02 & 0.107 & -0.97 & 0.03 & Protostellar \\
AGAL350.647$+$00.674 & 32.8 & 16.6 & 0.1 & 0.1 & 16.0 & 0.7 & 0.8 & 0.047 & -1.326 & 0.009 & 0.081 & -1.09 & 0.02 & Protostellar \\
AGAL350.677$-$00.296 & 29.3 & 16.1 & 0.4 & 0.5 & 16. & 2. & 3. & 0.039 & -1.41 & 0.01 & 0.102 & -0.99 & 0.05 & Quiescent \\
AGAL350.687$-$00.491 & 54.0 & 18.3 & 0.4 & 0.4 & 21. & 2. & 2. & 0.092 & -1.035 & 0.008 & 0.363 & -0.44 & 0.04 & Protostellar \\
AGAL350.697$-$00.459 & 24.6 & 15.6 & 0.3 & 0.4 & 15. & 1. & 2. & 0.048 & -1.32 & 0.02 & 0.069 & -1.16 & 0.03 & Quiescent \\
AGAL350.702$+$00.032 & 38.9 & 16.8 & 0.2 & 0.2 & 16. & 2. & 2. & 0.047 & -1.328 & 0.006 & 0.098 & -1.01 & 0.04 & Protostellar \\
AGAL350.709$+$01.027 & 43.5 & 20.3 & 0.3 & 0.3 & 21. & 1. & 1. & 0.071 & -1.15 & 0.01 & 0.245 & -0.61 & 0.03 & Protostellar \\
AGAL350.719$+$00.024 & 20.6 & 15.4 & 0.2 & 0.2 & 15.3 & 0.6 & 0.7 & 0.052 & -1.28 & 0.02 & 0.065 & -1.19 & 0.03 & Quiescent \\
AGAL350.719$+$00.876 & 45.0 & 20.7 & 0.2 & 0.3 & 20. & 1. & 1. & 0.046 & -1.34 & 0.01 & 0.117 & -0.93 & 0.03 & Protostellar \\
AGAL350.721$+$00.046 & 26.7 & 16.2 & 0.1 & 0.2 & 15.6 & 0.8 & 1. & 0.042 & -1.38 & 0.01 & 0.078 & -1.11 & 0.03 & Quiescent \\
AGAL350.724$+$00.947 & 43.6 & 17.77 & 0.09 & 0.1 & 18. & 1. & 2. & 0.105 & -0.979 & 0.006 & 0.257 & -0.59 & 0.03 & Protostellar \\
AGAL350.729$+$00.927 & 23.9 & 17.3 & 0.2 & 0.2 & 17.3 & 0.7 & 0.9 & 0.074 & -1.13 & 0.01 & 0.132 & -0.88 & 0.02 & Uncertain \\
AGAL350.736$+$00.859 & 28.9 & 19.3 & 0.1 & 0.2 & 19.2 & 0.6 & 0.8 & 0.044 & -1.36 & 0.01 & 0.078 & -1.11 & 0.03 & Uncertain \\
AGAL350.749$+$00.507 & 19.4 & 18.83 & 0.07 & 0.08 & 17.8 & 0.5 & 0.7 & 0.041 & -1.389 & 0.007 & 0.087 & -1.06 & 0.02 & \hii region \\
AGAL350.757$+$00.942 & 54.9 & 15.8 & 0.2 & 0.2 & 15.5 & 0.6 & 0.7 & 0.155 & -0.81 & 0.02 & 0.355 & -0.45 & 0.04 & Protostellar \\
AGAL350.761$+$00.484$^{\rm m}$ &  56.9  &  20.47  &  0.09  &  0.1  &  21.2  &  0.6  &  0.7  &  0.048  &  -1.322  &  0.009  &  0.098  &  -1.01  &  0.02  &  PDR \\
AGAL350.761$+$00.791 & 37.2 & 19.4 & 0.1 & 0.2 & 18.0 & 1. & 1. & 0.054 & -1.27 & 0.01 & 0.138 & -0.86 & 0.03 & Quiescent \\
AGAL350.769$+$00.501 & 23.7 & 22.5 & 0.2 & 0.2 & 22. & 1. & 1. & 0.028 & -1.55 & 0.01 & 0.058 & -1.24 & 0.03 & PDR \\
AGAL350.772$+$00.796 & 25.6 & 18.4 & 0.8 & 1. & 18. & 2. & 3. & 0.066 & -1.18 & 0.03 & 0.126 & -0.90 & 0.05 & Quiescent \\
AGAL350.776$+$00.919 & 39.5 & 15.7 & 0.3 & 0.4 & 16. & 2. & 3. & 0.093 & -1.03 & 0.01 & 0.129 & -0.89 & 0.04 & Protostellar \\
AGAL350.782$-$00.026 & 35.8 & 32.6 & 0.3 & 0.3 & 36. & 2. & 2. & 0.035 & -1.46 & 0.01 & 0.166 & -0.78 & 0.04 & \hii region \\
AGAL350.784$+$00.801 & 33.7 & 19.9 & 0.2 & 0.2 & 18. & 1. & 1. & 0.049 & -1.31 & 0.01 & 0.112 & -0.95 & 0.03 & Quiescent \\
AGAL350.794$+$00.499$^{\rm m}$ &  46.3  &  23.9  &  0.4  &  0.5  &  22.9  &  1.  &  1.  &  0.028  &  -1.55  &  0.03  &  0.054  &  -1.27  &  0.03  &  PDR \\
AGAL350.812$+$00.492 & 27.9 & 24.4 & 0.1 & 0.1 & 23.2 & 0.9 & 1. & 0.027 & -1.570 & 0.009 & 0.054 & -1.27 & 0.03 & PDR \\
AGAL350.816$+$00.514 & 49.8 & 23.9 & 0.2 & 0.2 & 21.2 & 0.7 & 0.8 & 0.036 & -1.44 & 0.01 & 0.148 & -0.83 & 0.03 & Quiescent \\
AGAL350.852$+$00.822 & 52.2 & 23.0 & 0.2 & 0.3 & 21. & 1. & 2. & 0.05 & -1.30 & 0.01 & 0.158 & -0.80 & 0.04 & Protostellar \\
AGAL350.914$+$00.736 & 34.0 & 16.8 & 0.1 & 0.2 & 14.2 & 0.7 & 0.8 & 0.081 & -1.09 & 0.01 & 0.17 & -0.77 & 0.02 & Quiescent \\
AGAL350.919$+$00.766 & 25.8 & 16.5 & 0.2 & 0.2 & 16.6 & 0.8 & 0.9 & 0.083 & -1.08 & 0.02 & 0.132 & -0.88 & 0.03 & Quiescent$^C$ \\
AGAL350.922$+$00.746 & 23.5 & 13.3 & 0.2 & 0.2 & 13.7 & 0.7 & 0.8 & 0.234 & -0.63 & 0.01 & 0.263 & -0.58 & 0.03 & Quiescent \\
AGAL350.929$+$00.766 & 19.0 & 15.9 & 0.4 & 0.5 & 16. & 3. & 4. & 0.108 & -0.968 & 0.006 & 0.12 & -0.92 & 0.05 & Quiescent \\
AGAL350.939$+$00.757 & 28.3 & 16.0 & 0.2 & 0.2 & 16.1 & 0.7 & 0.9 & 0.166 & -0.78 & 0.02 & 0.224 & -0.65 & 0.03 & Quiescent \\
AGAL350.941$+$00.746 & 52.6 & 16.8 & 0.1 & 0.2 & 18. & 1. & 1. & 0.139 & -0.857 & 0.009 & 0.275 & -0.56 & 0.03 & Protostellar \\
AGAL350.949$+$00.759 & 36.9 & 19.2 & 0.3 & 0.3 & 17. & 1. & 2. & 0.065 & -1.19 & 0.01 & 0.135 & -0.87 & 0.03 & Uncertain \\
AGAL350.952$+$00.551 & 51.4 & 23.8 & 0.2 & 0.3 & 22.3 & 0.9 & 1. & 0.047 & -1.33 & 0.02 & 0.112 & -0.95 & 0.04 & Uncertain \\
AGAL350.961$+$00.552 & 25.6 & 27.5 & 0.2 & 0.2 & 24.8 & 0.7 & 0.9 & 0.038 & -1.42 & 0.01 & 0.076 & -1.12 & 0.02 & Uncertain \\
AGAL350.961$+$00.741 & 27.3 & 20.0 & 0.3 & 0.4 & 19.2 & 0.8 & 1. & 0.066 & -1.18 & 0.03 & 0.123 & -0.91 & 0.03 & Uncertain \\
AGAL350.967$+$00.546 & 15.2 & 22.9 & 0.2 & 0.3 & 23.0 & 0.8 & 1. & 0.065 & -1.19 & 0.02 & 0.085 & -1.07 & 0.04 & Uncertain \\
AGAL350.974$+$00.549 & 35.3 & 24.9 & 0.1 & 0.1 & 23.1 & 0.7 & 0.9 & 0.052 & -1.28 & 0.01 & 0.091 & -1.04 & 0.03 & Uncertain \\
AGAL350.979$-$00.537 & 29.1 & 23.6 & 0.2 & 0.2 & 23.5 & 0.7 & 0.8 & 0.043 & -1.37 & 0.02 & 0.12 & -0.92 & 0.03 & \hii region \\
AGAL351.018$+$00.736 & 52.2 & 25.4 & 0.2 & 0.2 & 23.3 & 0.7 & 0.8 & 0.048 & -1.32 & 0.02 & 0.174 & -0.76 & 0.03 & Uncertain \\
AGAL351.021$+$00.566 & 49.1 & 33.3 & 0.1 & 0.2 & 30. & 1. & 2. & 0.03 & -1.521 & 0.009 & 0.074 & -1.13 & 0.03 & PDR \\
AGAL351.026$-$00.321 & 27.5 & 15.7 & 0.2 & 0.2 & 17.6 & 0.6 & 0.7 & 0.06 & -1.22 & 0.02 & 0.072 & -1.14 & 0.04 & Protostellar \\
AGAL351.041$+$00.579 & 26.4 & 38.4 & 0.2 & 0.2 & 38. & 1. & 1. & 0.013 & -1.87 & 0.01 & 0.028 & -1.56 & 0.03 & PDR \\
AGAL351.041$-$00.336 & 49.5 & 22.3 & 0.2 & 0.2 & 23.8 & 0.7 & 0.8 & 0.123 & -0.91 & 0.01 & 0.513 & -0.29 & 0.03 & Protostellar \\
AGAL351.131$+$00.771 & 36.6 & 20.3 & 0.2 & 0.3 & 20.7 & 0.6 & 0.7 & 0.117 & -0.93 & 0.03 & 0.178 & -0.75 & 0.04 & Quiescent \\
AGAL351.139$+$00.756 & 19.1 & 20.2 & 0.2 & 0.2 & 20. & 1. & 1. & 0.126 & -0.90 & 0.01 & 0.166 & -0.78 & 0.03 & Quiescent \\
AGAL351.141$+$00.776 & 34.2 & 22.4 & 0.2 & 0.2 & 21.4 & 0.7 & 0.8 & 0.079 & -1.10 & 0.02 & 0.112 & -0.95 & 0.04 & Uncertain \\
AGAL351.151$+$00.764 & 25.1 & 22.4 & 0.2 & 0.2 & 22.3 & 0.9 & 1. & 0.063 & -1.20 & 0.01 & 0.095 & -1.02 & 0.03 & Quiescent \\
AGAL351.159$+$00.749 & 35.2 & 26.8 & 0.3 & 0.3 & 25.9 & 0.8 & 0.9 & 0.066 & -1.18 & 0.02 & 0.129 & -0.89 & 0.03 & Uncertain \\
AGAL351.161$+$00.697 & 100.4 & 28.1 & 0.3 & 0.3 & 33. & 1. & 1. & 0.158 & -0.80 & 0.02 & 1.549 & 0.19 & 0.03 & Protostellar \\
AGAL351.173$+$00.632 & 102.3 & 26.2 & 0.4 & 0.5 & 21.4 & 0.9 & 1. & 0.091 & -1.04 & 0.03 & 0.427 & -0.37 & 0.03 & Uncertain \\
AGAL351.173$+$00.661 & 25.1 & 30.80 & 0.1 & 0.1 & 29.5 & 0.6 & 0.8 & 0.046 & -1.337 & 0.008 & 0.1 & -1.00 & 0.02 & Uncertain \\
AGAL351.178$+$00.729 & 18.2 & 41.6 & 0.2 & 0.2 & 47. & 1. & 1. & 0.013 & -1.88 & 0.01 & 0.024 & -1.62 & 0.03 & PDR \\
AGAL351.184$+$00.577 & 76.5 & 25.2 & 0.2 & 0.3 & 22.1 & 0.9 & 1. & 0.059 & -1.23 & 0.01 & 0.132 & -0.88 & 0.03 & Uncertain \\
AGAL351.219$+$00.672 & 37.8 & 27.4 & 0.5 & 0.6 & 26. & 1. & 2. & 0.141 & -0.85 & 0.03 & 0.24 & -0.62 & 0.04 & Uncertain \\
AGAL351.228$+$00.691 & 59.1 & 30.8 & 0.3 & 0.3 & 28.1 & 0.8 & 1. & 0.135 & -0.87 & 0.02 & 0.427 & -0.37 & 0.03 & Protostellar \\
AGAL351.236$+$00.651 & 45.5 & 27.1 & 0.1 & 0.2 & 28.6 & 0.7 & 0.8 & 0.123 & -0.91 & 0.01 & 0.339 & -0.47 & 0.03 & \hii region \\
AGAL351.244$+$00.669 & 66.9 & 29.4 & 0.7 & 0.9 & 29. & 4. & 5. & 0.251 & -0.60 & 0.02 & 1.549 & 0.19 & 0.07 & \hii region \\
AGAL351.251$+$00.652 & 38.7 & 28.8 & 0.3 & 0.3 & 26.4 & 0.9 & 1. & 0.302 & -0.52 & 0.02 & 0.977 & -0.01 & 0.03 & Protostellar \\
AGAL351.289$+$00.664 & 27.5 & 31.6 & 0.3 & 0.3 & 31. & 1. & 2. & 0.112 & -0.95 & 0.01 & 0.214 & -0.67 & 0.04 & Quiescent \\
AGAL351.308$+$00.684 & 21.1 & 38.5 & 0.5 & 0.6 & 36. & 2. & 2. & 0.011 & -1.94 & 0.02 & 0.044 & -1.36 & 0.04 & Uncertain \\
AGAL351.353$+$00.696 & 27.7 & 35.1 & 0.3 & 0.3 & 32. & 1. & 1. & 0.028 & -1.56 & 0.01 & 0.072 & -1.14 & 0.03 & Uncertain \\
AGAL351.359$+$00.706 & 18.9 & 39.0 & 0.2 & 0.3 & 40. & 1. & 1. & 0.021 & -1.67 & 0.01 & 0.041 & -1.39 & 0.03 & PDR \\
AGAL351.361$+$00.664 & 56.8 & 32.2 & 0.2 & 0.2 & 29.9 & 0.5 & 0.7 & 0.129 & -0.89 & 0.01 & 0.331 & -0.48 & 0.02 & PDR \\
AGAL351.378$+$00.706 & 56.7 & 36.4 & 0.2 & 0.3 & 29.2 & 0.7 & 0.9 & 0.056 & -1.25 & 0.02 & 0.209 & -0.68 & 0.03 & PDR \\
AGAL351.383$-$00.181 & 25.1 & 21.5 & 0.2 & 0.2 & 22.0 & 0.5 & 0.6 & 0.035 & -1.46 & 0.02 & 0.098 & -1.01 & 0.02 & \hii region \\
AGAL351.386$+$00.667 & 49.1 & 24.9 & 0.3 & 0.3 & 26.0 & 0.7 & 0.8 & 0.389 & -0.41 & 0.02 & 0.589 & -0.23 & 0.03 & Quiescent \\
AGAL351.403$+$00.659 & 20.0 & 29.6 & 0.2 & 0.2 & 26.5 & 0.7 & 0.8 & 0.112 & -0.95 & 0.01 & 0.302 & -0.52 & 0.02 & PDR \\
AGAL351.406$+$00.557 & 31.4 & 23.8 & 0.1 & 0.1 & 22.8 & 0.9 & 1. & 0.037 & -1.437 & 0.008 & 0.056 & -1.25 & 0.03 & Uncertain \\
AGAL351.408$+$00.634 & 37.8 & 32.4 & 0.2 & 0.3 & 29.3 & 0.8 & 0.9 & 0.085 & -1.07 & 0.01 & 0.295 & -0.53 & 0.03 & Uncertain \\
AGAL351.409$+$00.567 & 37.1 & 22.9 & 0.2 & 0.3 & 22. & 1. & 2. & 0.048 & -1.32 & 0.01 & 0.081 & -1.09 & 0.03 & Uncertain \\
AGAL351.414$+$00.594 & 17.6 & 23.5 & 0.7 & 0.9 & 23. & 2. & 2. & 0.051 & -1.29 & 0.02 & 0.052 & -1.28 & 0.04 & Uncertain \\
AGAL351.416$+$00.646 & 51.0 & 29.8 & 0.3 & 0.4 & 26. & 1. & 1. & 0.389 & -0.41 & 0.02 & 5.012 & 0.70 & 0.03 & Protostellar \\
AGAL351.421$+$00.551 & 20.6 & 21.5 & 0.8 & 0.9 & 22. & 2. & 2. & 0.027 & -1.57 & 0.03 & 0.05 & -1.30 & 0.04 & Uncertain \\
AGAL351.431$+$00.649 & 16.4 & 26.4 & 0.4 & 0.5 & 26. & 2. & 2. & 0.794 & -0.10 & 0.02 & 0.776 & -0.11 & 0.04 & Uncertain \\
AGAL351.434$+$00.676 & 53.1 & 21.9 & 0.4 & 0.5 & 21. & 2. & 2. & 0.603 & -0.22 & 0.02 & 0.955 & -0.02 & 0.04 & Uncertain \\
AGAL351.444$+$00.659 & 65.6 & 23.2 & 0.3 & 0.3 & 22. & 2. & 2. & 0.676 & -0.17 & 0.01 & 4.571 & 0.66 & 0.04 & Protostellar \\
AGAL351.456$+$00.666 & 18.5 & 20.2 & 0.5 & 0.7 & 20. & 3. & 3. & 1.072 & 0.03 & 0.01 & 1.259 & 0.10 & 0.05 & Uncertain \\
AGAL351.461$+$00.644 & 31.8 & 18.2 & 0.2 & 0.2 & 19.0 & 0.8 & 1. & 0.209 & -0.68 & 0.02 & 0.501 & -0.30 & 0.04 & Uncertain \\
AGAL351.464$-$00.461 & 46.0 & 34.5 & 0.2 & 0.3 & 37. & 2. & 2. & 0.038 & -1.421 & 0.009 & 0.087 & -1.06 & 0.04 & \hii region \\
AGAL351.466$+$00.591 & 48.5 & 20. & 1. & 2. & 19. & 4. & 6. & 0.069 & -1.16 & 0.03 & 0.115 & -0.94 & 0.07 & Uncertain \\
AGAL351.466$+$00.682 & 57.6 & 19.9 & 0.2 & 0.3 & 19. & 1. & 1. & 0.646 & -0.19 & 0.01 & 1.23 & 0.09 & 0.03 & Uncertain \\
AGAL351.469$+$00.672 & 55.2 & 18.9 & 0.5 & 0.6 & 19. & 1. & 1. & 0.191 & -0.72 & 0.02 & 0.741 & -0.13 & 0.03 & Uncertain \\
AGAL351.476$-$00.452 & 26.9 & 33.3 & 0.3 & 0.4 & 34. & 1. & 2. & 0.04 & -1.40 & 0.01 & 0.063 & -1.20 & 0.03 & \hii region \\
AGAL351.479$-$00.464 & 27.3 & 31.2 & 0.4 & 0.5 & 30. & 1. & 2. & 0.032 & -1.49 & 0.02 & 0.043 & -1.37 & 0.04 & \hii region \\
AGAL351.491$+$00.691 & 70.9 & 19.8 & 0.5 & 0.6 & 19. & 2. & 2. & 0.186 & -0.73 & 0.01 & 0.513 & -0.29 & 0.04 & Uncertain \\
AGAL351.496$+$00.691 & 56.8 & 17.9 & 0.2 & 0.2 & 18. & 3. & 4. & 0.275 & -0.561 & 0.004 & 0.479 & -0.32 & 0.06 & Protostellar \\
AGAL351.498$+$00.646 & 47.4 & 17.8 & 0.2 & 0.2 & 17. & 1. & 2. & 0.109 & -0.964 & 0.005 & 0.234 & -0.63 & 0.03 & Uncertain \\
AGAL351.526$+$00.707 & 51.0 & 17.4 & 0.9 & 1. & 17. & 3. & 3. & 0.126 & -0.90 & 0.02 & 0.282 & -0.55 & 0.05 & Protostellar \\
AGAL351.529$-$00.556 & 52.8 & 15. & 2. & 3. & 18. & 7. & 11. & 0.102 & -0.99 & 0.04 & 0.158 & -0.8 & 0.1 & Protostellar \\
AGAL351.533$-$00.574 & 36.1 & 11.8 & 0.2 & 0.2 & 12. & 1. & 2. & 0.151 & -0.822 & 0.007 & 0.162 & -0.79 & 0.03 & Uncertain \\
AGAL351.548$+$00.186 & 36.6 & 26.2 & 0.5 & 0.6 & 26. & 2. & 2. & 0.068 & -1.17 & 0.01 & 0.12 & -0.92 & 0.04 & PDR \\
AGAL351.556$+$00.206 & 70.3 & 29.1 & 0.4 & 0.5 & 31. & 2. & 3. & 0.073 & -1.135 & 0.007 & 0.437 & -0.36 & 0.05 & \hii region \\
AGAL351.559$-$00.454 & 22.5 & 16.6 & 0.4 & 0.5 & 16. & 2. & 3. & 0.032 & -1.50 & 0.01 & 0.072 & -1.14 & 0.05 & Quiescent \\
AGAL351.563$+$00.186 & 55.1 & 27.8 & 0.3 & 0.4 & 25. & 3. & 3. & 0.062 & -1.209 & 0.006 & 0.162 & -0.79 & 0.05 & Uncertain \\
AGAL351.566$+$00.606 & 32.8 & 15.5 & 0.9 & 1. & 15. & 3. & 4. & 0.093 & -1.03 & 0.02 & 0.178 & -0.75 & 0.05 & Quiescent$^D$ \\
AGAL351.566$-$00.582 & 26.0 & 12.4 & 0.5 & 0.6 & 12. & 2. & 3. & 0.102 & -0.990 & 0.009 & 0.186 & -0.73 & 0.04 & Quiescent \\
AGAL351.571$+$00.762 & 72.8 & 19. & 2. & 2. & 17. & 4. & 6. & 0.11 & -0.96 & 0.03 & 0.295 & -0.53 & 0.07 & Quiescent \\
AGAL351.581$-$00.352 & 85.8 & 22.8 & 0.3 & 0.3 & 24. & 1. & 1. & 0.174 & -0.76 & 0.02 & 2.63 & 0.42 & 0.03 & Protostellar \\
AGAL351.586$+$00.156 & 21.4 & 37. & 1. & 1. & 37. & 3. & 4. & 0.012 & -1.91 & 0.02 & 0.026 & -1.58 & 0.06 & PDR \\
AGAL351.586$+$00.592 & 77.3 & 17. & 2. & 3. & 17. & 5. & 7. & 0.107 & -0.97 & 0.03 & 0.372 & -0.43 & 0.08 & Protostellar \\
AGAL351.604$-$00.342 & 36.3 & 16.7 & 0.4 & 0.6 & 17. & 3. & 3. & 0.089 & -1.051 & 0.008 & 0.138 & -0.86 & 0.05 & \hii region \\
AGAL351.611$+$00.172 & 36.5 & 31.5 & 0.6 & 0.8 & 32. & 3. & 3. & 0.061 & -1.212 & 0.009 & 0.229 & -0.64 & 0.05 & \hii region \\
AGAL351.613$+$00.164 & 53.4 & 36.2 & 0.4 & 0.5 & 36. & 1. & 2. & 0.052 & -1.28 & 0.02 & 0.24 & -0.62 & 0.03 & \hii region \\
AGAL351.624$+$00.182 & 20.9 & 34.0 & 0.3 & 0.4 & 33. & 2. & 2. & 0.017 & -1.764 & 0.007 & 0.035 & -1.46 & 0.04 & PDR \\
AGAL351.671$+$00.169 & 17.6 & 26. & 1. & 1. & 25. & 2. & 3. & 0.033 & -1.48 & 0.02 & 0.058 & -1.24 & 0.04 & PDR \\
AGAL351.689$+$00.172 & 27.1 & 22.5 & 0.4 & 0.5 & 22. & 1. & 2. & 0.039 & -1.41 & 0.02 & 0.091 & -1.04 & 0.04 & Protostellar \\
AGAL351.714$+$00.171 & 38.0 & 22.4 & 0.7 & 0.9 & 21. & 3. & 3. & 0.03 & -1.53 & 0.01 & 0.065 & -1.19 & 0.05 & \hii region \\
AGAL351.744$-$00.577 & 90.2 & 17.7 & 0.3 & 0.4 & 19. & 1. & 2. & 0.151 & -0.82 & 0.01 & 0.708 & -0.15 & 0.04 & \hii region \\
AGAL351.766$+$00.212 & 20.6 & 15.8 & 0.7 & 0.9 & 16. & 2. & 2. & 0.072 & -1.14 & 0.03 & 0.115 & -0.94 & 0.04 & Uncertain \\
AGAL351.774$-$00.537 & 77.0 & 27.4 & 0.2 & 0.2 & 32.3 & 0.9 & 0.9 & 0.182 & -0.74 & 0.01 & 3.388 & 0.53 & 0.03 & Protostellar \\
AGAL351.783$-$00.604 & 31.9 & 12.1 & 0.4 & 0.5 & 12. & 2. & 3. & 0.115 & -0.940 & 0.007 & 0.162 & -0.79 & 0.04 & Quiescent$^D$ \\
AGAL351.784$+$00.212 & 61.8 & 15.6 & 0.5 & 0.6 & 15. & 1. & 2. & 0.102 & -0.99 & 0.03 & 0.174 & -0.76 & 0.04 & Uncertain \\
AGAL351.784$-$00.514 & 70.8 & 18.2 & 1. & 1. & 19. & 2. & 3. & 0.263 & -0.58 & 0.02 & 0.832 & -0.08 & 0.04 & Protostellar \\
AGAL351.798$-$00.489 & 22.5 & 14.4 & 0.2 & 0.2 & 14. & 1. & 2. & 0.329 & -0.483 & 0.005 & 0.407 & -0.39 & 0.03 & Quiescent \\
AGAL351.804$+$00.622 & 39.5 & 19.9 & 0.5 & 0.6 & 19. & 1. & 1. & 0.039 & -1.41 & 0.01 & 0.079 & -1.10 & 0.03 & Uncertain \\
AGAL351.804$-$00.449 & 78.5 & 13.8 & 0.2 & 0.2 & 15. & 1. & 2. & 0.182 & -0.740 & 0.004 & 0.617 & -0.21 & 0.03 & Protostellar \\
AGAL351.809$+$00.644 & 40.6 & 16.5 & 0.2 & 0.3 & 16.9 & 1. & 1. & 0.107 & -0.97 & 0.01 & 0.191 & -0.72 & 0.03 & Protostellar \\
AGAL351.814$+$00.666 & 22.5 & 15.1 & 0.6 & 0.9 & 15. & 4. & 6. & 0.083 & -1.08 & 0.01 & 0.107 & -0.97 & 0.07 & Quiescent \\
AGAL351.819$+$00.627 & 17.3 & 16.4 & 0.2 & 0.2 & 16.2 & 1. & 1. & 0.093 & -1.03 & 0.01 & 0.135 & -0.87 & 0.03 & Protostellar \\
AGAL351.821$+$00.621 & 23.2 & 17.8 & 0.1 & 0.2 & 17.6 & 1. & 1. & 0.07 & -1.156 & 0.005 & 0.126 & -0.90 & 0.03 & Protostellar \\
AGAL351.833$+$00.651 & 22.7 & 13.7 & 0.1 & 0.2 & 13.6 & 1. & 1. & 0.108 & -0.965 & 0.007 & 0.11 & -0.96 & 0.03 & Quiescent \\
AGAL351.881$-$00.371 & 29.1 & 15. & 1. & 1. & 15. & 4. & 5. & 0.051 & -1.29 & 0.02 & 0.081 & -1.09 & 0.06 & Quiescent \\
AGAL351.923$+$00.114 & 35.7 & 25.5 & 0.9 & 1. & 25. & 3. & 3. & 0.028 & -1.56 & 0.02 & 0.081 & -1.09 & 0.05 & \hii region \\
AGAL352.031$-$00.251 & 35.8 & 15.1 & 0.1 & 0.1 & 13.3 & 0.9 & 1. & 0.094 & -1.029 & 0.006 & 0.191 & -0.72 & 0.03 & Quiescent \\
AGAL352.033$-$00.239 & 33.3 & 15.2 & 0.1 & 0.1 & 14.0 & 0.9 & 1. & 0.073 & -1.138 & 0.007 & 0.126 & -0.90 & 0.03 & Quiescent \\
AGAL352.046$-$00.256 & 31.4 & 18.9 & 0.1 & 0.2 & 19.5 & 0.8 & 0.9 & 0.047 & -1.33 & 0.01 & 0.071 & -1.15 & 0.03 & \hii region \\
AGAL352.059$-$00.252 & 35.3 & 15.0 & 0.1 & 0.1 & 14.6 & 0.8 & 0.9 & 0.073 & -1.138 & 0.009 & 0.117 & -0.93 & 0.02 & Protostellar \\
AGAL352.061$+$00.601 & 35.8 & 14.36 & 0.09 & 0.1 & 13.8 & 0.9 & 1. & 0.075 & -1.123 & 0.009 & 0.186 & -0.73 & 0.03 & Quiescent$^C$ \\
AGAL352.073$+$00.686 & 58.7 & 14.95 & 0.08 & 0.1 & 13.9 & 0.4 & 0.6 & 0.145 & -0.84 & 0.01 & 0.331 & -0.48 & 0.03 & Quiescent \\
AGAL352.074$-$00.387 & 27.5 & 19.1 & 0.4 & 0.5 & 19. & 2. & 2. & 0.04 & -1.40 & 0.01 & 0.081 & -1.09 & 0.04 & Protostellar \\
AGAL352.084$+$00.167 & 28.5 & 19.4 & 0.3 & 0.4 & 21. & 3. & 4. & 0.089 & -1.051 & 0.007 & 0.107 & -0.97 & 0.05 & \hii region \\
AGAL352.094$+$00.712 & 28.5 & 14.4 & 0.3 & 0.3 & 14.3 & 0.7 & 0.9 & 0.123 & -0.91 & 0.03 & 0.148 & -0.83 & 0.03 & Protostellar \\
AGAL352.098$+$00.162 & 47.1 & 20.0 & 0.3 & 0.4 & 19. & 2. & 2. & 0.116 & -0.937 & 0.009 & 0.363 & -0.44 & 0.04 & \hii region \\
AGAL352.108$+$00.524 & 31.6 & 16.7 & 0.1 & 0.2 & 16.7 & 0.4 & 0.5 & 0.055 & -1.26 & 0.02 & 0.1 & -1.00 & 0.03 & Protostellar \\
AGAL352.111$+$00.176 & 39.0 & 18.6 & 0.2 & 0.2 & 19.0 & 0.6 & 0.7 & 0.098 & -1.01 & 0.01 & 0.2 & -0.70 & 0.02 & \hii region \\
AGAL352.113$+$00.191 & 34.5 & 18.0 & 0.1 & 0.1 & 17.7 & 0.8 & 0.9 & 0.066 & -1.178 & 0.006 & 0.091 & -1.04 & 0.02 & Uncertain \\
AGAL352.119$+$00.544 & 21.4 & 16.6 & 0.1 & 0.1 & 17. & 2. & 2. & 0.048 & -1.321 & 0.005 & 0.078 & -1.11 & 0.04 & Quiescent \\
AGAL352.121$+$00.741 & 61.1 & 15. & 2. & 2. & 15. & 4. & 6. & 0.145 & -0.84 & 0.03 & 0.282 & -0.55 & 0.07 & Protostellar \\
AGAL352.133$-$00.942 & 36.6 & 20.08 & 0.08 & 0.09 & 23.0 & 0.8 & 0.9 & 0.08 & -1.097 & 0.006 & 0.178 & -0.75 & 0.02 & Protostellar \\
AGAL352.142$-$01.016 & 35.3 & 13.7 & 0.2 & 0.2 & 13.6 & 0.8 & 0.9 & 0.145 & -0.84 & 0.01 & 0.355 & -0.45 & 0.03 & Protostellar \\
AGAL352.144$-$00.151 & 37.7 & 16.2 & 0.7 & 0.9 & 15. & 3. & 4. & 0.058 & -1.24 & 0.01 & 0.087 & -1.06 & 0.06 & Quiescent \\
AGAL352.151$+$00.429 & 21.1 & 15.3 & 0.6 & 0.8 & 15. & 4. & 5. & 0.045 & -1.35 & 0.01 & 0.069 & -1.16 & 0.07 & Quiescent \\
AGAL352.156$-$00.141 & 25.6 & 17. & 1. & 2. & 18. & 3. & 4. & 0.055 & -1.26 & 0.03 & 0.093 & -1.03 & 0.06 & Protostellar \\
AGAL352.158$+$00.402 & 36.3 & 21.6 & 0.9 & 1. & 22. & 2. & 2. & 0.037 & -1.43 & 0.03 & 0.095 & -1.02 & 0.04 & Protostellar \\
AGAL352.161$+$00.199 & 31.9 & 18.2 & 0.4 & 0.5 & 19. & 1. & 2. & 0.045 & -1.35 & 0.02 & 0.105 & -0.98 & 0.04 & Protostellar \\
AGAL352.181$-$00.154 & 23.9 & 17.1 & 0.3 & 0.4 & 17. & 1. & 1. & 0.037 & -1.43 & 0.02 & 0.059 & -1.23 & 0.04 & Uncertain \\
AGAL352.219$-$00.087 & 31.9 & 13.97 & 0.07 & 0.09 & 13.4 & 1. & 1. & 0.093 & -1.030 & 0.005 & 0.112 & -0.95 & 0.03 & Uncertain \\
AGAL352.222$-$00.041 & 23.5 & 16.0 & 0.3 & 0.3 & 16.0 & 0.7 & 0.8 & 0.065 & -1.19 & 0.02 & 0.071 & -1.15 & 0.03 & Quiescent$^D$ \\
AGAL352.226$-$00.161 & 19.7 & 22.1 & 0.2 & 0.2 & 22. & 3. & 4. & 0.054 & -1.266 & 0.005 & 0.069 & -1.16 & 0.06 & \hii region \\
AGAL352.226$-$00.171 & 24.9 & 19.29 & 0.1 & 0.1 & 19.1 & 0.4 & 0.5 & 0.056 & -1.25 & 0.01 & 0.063 & -1.20 & 0.03 & Uncertain \\
AGAL352.238$-$00.161 & 46.0 & 23.10 & 0.08 & 0.1 & 21.6 & 0.6 & 0.7 & 0.052 & -1.287 & 0.008 & 0.182 & -0.74 & 0.02 & Protostellar \\
AGAL352.246$-$00.064$^{\rm m}$ &  45.3  &  21.5  &  0.1  &  0.1  &  22.  &  1.  &  1.  &  0.04  &  -1.396  &  0.005  &  0.071  &  -1.15  &  0.03  &  \hii region \\
AGAL352.316$-$00.442 & 60.4 & 25.7 & 0.2 & 0.2 & 28.6 & 0.6 & 0.7 & 0.065 & -1.19 & 0.02 & 0.302 & -0.52 & 0.02 & \hii region \\
AGAL352.391$-$00.067 & 39.9 & 42.02 & 0.05 & 0.06 & 42.9 & 0.6 & 0.7 & 0.015 & -1.820 & 0.005 & 0.032 & -1.50 & 0.02 & \hii region \\
AGAL352.401$-$00.079 & 32.8 & 30.7 & 0.2 & 0.3 & 31.1 & 0.9 & 1. & 0.023 & -1.63 & 0.01 & 0.042 & -1.38 & 0.03 & PDR \\
AGAL352.442$-$00.182 & 19.1 & 18.1 & 0.1 & 0.2 & 18.0 & 0.8 & 0.9 & 0.045 & -1.35 & 0.01 & 0.069 & -1.16 & 0.03 & Uncertain \\
AGAL352.469$-$00.181 & 42.3 & 19.1 & 0.2 & 0.3 & 18.4 & 0.6 & 0.7 & 0.048 & -1.32 & 0.02 & 0.081 & -1.09 & 0.03 & Quiescent \\
AGAL352.471$+$00.794 & 23.7 & 18.6 & 0.3 & 0.4 & 17.9 & 0.7 & 0.8 & 0.059 & -1.23 & 0.03 & 0.098 & -1.01 & 0.03 & Uncertain \\
AGAL352.472$-$00.187$^{\rm m}$ &  26.4  &  20.0  &  0.3  &  0.3  &  19.1  &  0.8  &  1.  &  0.048  &  -1.32  &  0.02  &  0.085  &  -1.07  &  0.03  &  Uncertain \\
AGAL352.492$+$00.796 & 60.7 & 22.6 & 0.2 & 0.2 & 25.7 & 0.5 & 0.6 & 0.126 & -0.90 & 0.02 & 0.501 & -0.30 & 0.03 & \hii region \\
AGAL352.502$+$00.784 & 24.2 & 18.8 & 0.2 & 0.2 & 19.7 & 0.6 & 0.7 & 0.182 & -0.74 & 0.02 & 0.245 & -0.61 & 0.04 & Protostellar \\
AGAL352.511$+$00.776 & 53.2 & 17.0 & 0.4 & 0.5 & 17. & 2. & 2. & 0.102 & -0.99 & 0.02 & 0.174 & -0.76 & 0.04 & Quiescent \\
AGAL352.518$-$00.156 & 48.2 & 27.4 & 0.1 & 0.2 & 31.4 & 0.5 & 0.6 & 0.044 & -1.36 & 0.01 & 0.191 & -0.72 & 0.02 & \hii region \\
AGAL352.581$-$00.186 & 57.8 & 23.2 & 0.1 & 0.2 & 23.7 & 0.5 & 0.7 & 0.068 & -1.17 & 0.02 & 0.178 & -0.75 & 0.03 & PDR \\
AGAL352.594$-$00.191 & 22.2 & 25.5 & 0.2 & 0.3 & 24. & 1. & 1. & 0.059 & -1.23 & 0.02 & 0.089 & -1.05 & 0.03 & Protostellar \\
AGAL352.601$-$00.177 & 42.1 & 35.6 & 0.1 & 0.2 & 36.0 & 0.6 & 0.7 & 0.022 & -1.66 & 0.01 & 0.058 & -1.24 & 0.03 & \hii region \\
AGAL352.604$-$00.226 & 59.3 & 18.8 & 0.1 & 0.1 & 17.0 & 0.5 & 0.6 & 0.054 & -1.27 & 0.01 & 0.174 & -0.76 & 0.02 & Protostellar \\
AGAL352.649$-$00.344 & 47.6 & 19.39 & 0.08 & 0.1 & 17.9 & 0.5 & 0.6 & 0.05 & -1.297 & 0.007 & 0.158 & -0.80 & 0.02 & Protostellar \\
AGAL352.668$-$00.349 & 28.3 & 21.5 & 0.3 & 0.3 & 19.2 & 1. & 1. & 0.035 & -1.45 & 0.02 & 0.093 & -1.03 & 0.03 & Uncertain \\
AGAL352.684$-$00.122 & 35.2 & 18.3 & 0.3 & 0.3 & 18. & 1. & 1. & 0.052 & -1.28 & 0.02 & 0.148 & -0.83 & 0.03 & \hii region \\
AGAL352.856$-$00.202 & 69.4 & 23.9 & 0.2 & 0.2 & 26.5 & 0.5 & 0.7 & 0.072 & -1.14 & 0.02 & 0.275 & -0.56 & 0.03 & \hii region \\
AGAL352.871$-$00.144 & 39.9 & 16.5 & 0.2 & 0.2 & 16.0 & 1. & 1. & 0.071 & -1.15 & 0.01 & 0.141 & -0.85 & 0.03 & Quiescent \\
AGAL352.872$+$00.289 & 47.3 & 16.9 & 0.2 & 0.2 & 16.5 & 0.7 & 0.9 & 0.06 & -1.22 & 0.02 & 0.135 & -0.87 & 0.03 & Protostellar \\
AGAL352.941$+$00.961 & 54.8 & 18.6 & 0.2 & 0.2 & 17.6 & 1. & 1. & 0.059 & -1.23 & 0.01 & 0.141 & -0.85 & 0.03 & \hii region \\
AGAL352.964$+$00.382 & 36.1 & 16.0 & 0.2 & 0.2 & 15.8 & 0.8 & 1. & 0.071 & -1.15 & 0.01 & 0.129 & -0.89 & 0.03 & Quiescent$^C$ \\
AGAL352.964$+$00.956 & 31.9 & 21.2 & 0.3 & 0.3 & 20.4 & 0.7 & 0.9 & 0.046 & -1.34 & 0.03 & 0.068 & -1.17 & 0.03 & Uncertain \\
AGAL352.967$+$00.354 & 71.2 & 18.35 & 0.07 & 0.09 & 17.7 & 0.6 & 0.7 & 0.067 & -1.173 & 0.007 & 0.12 & -0.92 & 0.02 & Quiescent$^C$ \\
AGAL352.971$+$00.536 & 51.2 & 26.2 & 0.2 & 0.3 & 25. & 2. & 2. & 0.029 & -1.54 & 0.01 & 0.05 & -1.30 & 0.03 & Uncertain \\
AGAL352.972$+$00.924 & 40.3 & 25.1 & 0.1 & 0.1 & 20.7 & 0.5 & 0.6 & 0.045 & -1.35 & 0.01 & 0.12 & -0.92 & 0.02 & Quiescent \\
AGAL352.992$+$00.921 & 36.3 & 32.6 & 0.1 & 0.2 & 29.0 & 0.6 & 0.7 & 0.021 & -1.68 & 0.01 & 0.051 & -1.29 & 0.03 & Uncertain \\
AGAL352.996$+$00.554 & 44.9 & 20.5 & 0.2 & 0.3 & 20.3 & 0.6 & 0.7 & 0.071 & -1.15 & 0.03 & 0.141 & -0.85 & 0.04 & Uncertain \\
AGAL352.996$+$00.881 & 44.1 & 26.1 & 0.3 & 0.3 & 26.1 & 0.8 & 1. & 0.033 & -1.48 & 0.02 & 0.06 & -1.22 & 0.03 & Uncertain \\
AGAL352.997$+$00.939 & 21.7 & 37.7 & 0.3 & 0.3 & 37. & 1. & 2. & 0.015 & -1.81 & 0.02 & 0.027 & -1.57 & 0.03 & PDR \\
AGAL352.999$+$00.574 & 33.3 & 30.0 & 0.2 & 0.3 & 31. & 1. & 1. & 0.026 & -1.58 & 0.02 & 0.042 & -1.38 & 0.03 & Uncertain \\
AGAL353.004$+$00.801 & 31.0 & 28.3 & 0.3 & 0.3 & 27.2 & 0.8 & 0.9 & 0.022 & -1.66 & 0.02 & 0.059 & -1.23 & 0.05 & PDR \\
AGAL353.004$+$00.849 & 29.1 & 27.4 & 0.1 & 0.2 & 27.5 & 0.5 & 0.6 & 0.027 & -1.57 & 0.02 & 0.071 & -1.15 & 0.03 & PDR \\
AGAL353.004$+$00.861 & 36.3 & 28.7 & 0.2 & 0.3 & 27.6 & 0.7 & 0.8 & 0.029 & -1.54 & 0.02 & 0.063 & -1.20 & 0.04 & PDR \\
AGAL353.012$+$00.557 & 39.8 & 22.9 & 0.5 & 0.7 & 21. & 1. & 2. & 0.087 & -1.06 & 0.03 & 0.186 & -0.73 & 0.04 & Protostellar \\
AGAL353.016$+$00.854 & 40.5 & 33.3 & 0.3 & 0.4 & 27.7 & 1. & 1. & 0.028 & -1.55 & 0.02 & 0.083 & -1.08 & 0.04 & PDR \\
AGAL353.019$+$00.547 & 30.8 & 21.5 & 0.3 & 0.3 & 21. & 1. & 2. & 0.068 & -1.17 & 0.01 & 0.098 & -1.01 & 0.03 & Uncertain \\
AGAL353.019$+$00.976 & 43.4 & 23.0 & 0.2 & 0.3 & 21. & 1. & 2. & 0.04 & -1.40 & 0.01 & 0.112 & -0.95 & 0.04 & Uncertain \\
AGAL353.022$+$00.502 & 89.5 & 21.4 & 0.3 & 0.3 & 19. & 2. & 3. & 0.071 & -1.147 & 0.009 & 0.209 & -0.68 & 0.05 & Uncertain \\
AGAL353.032$+$00.566 & 45.9 & 28. & 1. & 2. & 25. & 6. & 8. & 0.079 & -1.10 & 0.02 & 0.182 & -0.74 & 0.09 & PDR \\
AGAL353.041$+$00.832 & 20.6 & 33.3 & 0.7 & 0.9 & 31. & 3. & 4. & 0.01 & -2.00 & 0.02 & 0.031 & -1.51 & 0.06 & PDR \\
AGAL353.044$+$00.579 & 41.6 & 26.4 & 0.4 & 0.4 & 23.0 & 0.9 & 1. & 0.095 & -1.02 & 0.03 & 0.339 & -0.47 & 0.04 & PDR \\
AGAL353.044$+$00.691 & 26.9 & 24.8 & 0.2 & 0.2 & 24.4 & 0.9 & 1. & 0.138 & -0.86 & 0.01 & 0.2 & -0.70 & 0.03 & Uncertain \\
AGAL353.051$+$00.446 & 22.2 & 23.7 & 0.3 & 0.4 & 24.5 & 0.9 & 1. & 0.03 & -1.52 & 0.02 & 0.045 & -1.35 & 0.03 & Uncertain \\
AGAL353.052$+$00.562 & 25.3 & 32.1 & 0.3 & 0.4 & 31.7 & 1. & 1. & 0.059 & -1.23 & 0.02 & 0.102 & -0.99 & 0.03 & PDR \\
AGAL353.054$+$00.534 & 43.4 & 32.1 & 0.2 & 0.2 & 30. & 2. & 2. & 0.044 & -1.358 & 0.007 & 0.083 & -1.08 & 0.04 & \hii region \\
AGAL353.062$+$00.406 & 25.6 & 22.3 & 0.3 & 0.4 & 23. & 1. & 1. & 0.03 & -1.53 & 0.02 & 0.043 & -1.37 & 0.03 & Uncertain \\
AGAL353.066$+$00.452 & 37.2 & 19.4 & 0.1 & 0.1 & 18.1 & 0.8 & 0.9 & 0.1 & -1.001 & 0.009 & 0.251 & -0.60 & 0.03 & Quiescent$^C$ \\
AGAL353.066$+$00.674 & 120.8 & 30.6 & 0.4 & 0.5 & 22. & 3. & 4. & 0.066 & -1.18 & 0.01 & 0.447 & -0.35 & 0.05 & Uncertain \\
AGAL353.071$+$00.504 & 67.5 & 27.3 & 0.2 & 0.3 & 23. & 2. & 2. & 0.052 & -1.284 & 0.009 & 0.17 & -0.77 & 0.04 & PDR \\
AGAL353.076$+$00.441 & 17.9 & 21.0 & 0.7 & 0.8 & 19. & 2. & 2. & 0.056 & -1.25 & 0.02 & 0.155 & -0.81 & 0.04 & Uncertain \\
AGAL353.079$+$00.421 & 48.3 & 20.0 & 0.7 & 1. & 18. & 4. & 5. & 0.076 & -1.12 & 0.01 & 0.155 & -0.81 & 0.07 & Quiescent$^C$ \\
AGAL353.079$+$00.981 & 20.9 & 21.9 & 0.1 & 0.2 & 21.6 & 0.8 & 0.9 & 0.074 & -1.132 & 0.009 & 0.1 & -1.00 & 0.03 & Uncertain \\
AGAL353.084$+$00.436 & 21.9 & 19.2 & 0.2 & 0.2 & 19.2 & 0.9 & 1. & 0.138 & -0.86 & 0.01 & 0.191 & -0.72 & 0.03 & Uncertain \\
AGAL353.086$+$00.386 & 16.2 & 26.0 & 0.4 & 0.4 & 25. & 1. & 1. & 0.015 & -1.81 & 0.02 & 0.032 & -1.49 & 0.03 & Uncertain \\
AGAL353.089$+$00.444 & 55.3 & 19.7 & 0.2 & 0.2 & 18.2 & 0.8 & 1. & 0.083 & -1.08 & 0.02 & 0.251 & -0.60 & 0.03 & \hii region \\
AGAL353.089$+$00.996 & 62.9 & 23.5 & 0.2 & 0.2 & 21. & 2. & 3. & 0.089 & -1.053 & 0.007 & 0.302 & -0.52 & 0.04 & Protostellar \\
AGAL353.091$+$00.971 & 73.4 & 25.9 & 0.1 & 0.2 & 21.5 & 0.7 & 0.8 & 0.049 & -1.31 & 0.01 & 0.178 & -0.75 & 0.03 & Uncertain \\
AGAL353.114$+$00.369 & 72.8 & 22.8 & 0.1 & 0.2 & 21.7 & 0.7 & 0.9 & 0.048 & -1.32 & 0.01 & 0.209 & -0.68 & 0.03 & Protostellar \\
AGAL353.121$+$00.952 & 54.6 & 29.1 & 0.1 & 0.2 & 27.0 & 0.8 & 1. & 0.032 & -1.50 & 0.01 & 0.095 & -1.02 & 0.03 & Uncertain \\
AGAL353.127$+$00.614 & 18.8 & 29.5 & 0.1 & 0.2 & 27.6 & 0.7 & 0.8 & 0.019 & -1.71 & 0.01 & 0.066 & -1.18 & 0.03 & Uncertain \\
AGAL353.129$+$00.354 & 41.0 & 24.3 & 0.3 & 0.4 & 25. & 1. & 1. & 0.046 & -1.34 & 0.02 & 0.089 & -1.05 & 0.04 & PDR \\
AGAL353.142$+$00.631 & 50.2 & 37.0 & 0.3 & 0.4 & 33. & 2. & 2. & 0.039 & -1.41 & 0.01 & 0.151 & -0.82 & 0.04 & Uncertain \\
AGAL353.142$-$00.612 & 29.7 & 16.5 & 0.1 & 0.1 & 16.7 & 0.8 & 1. & 0.063 & -1.199 & 0.007 & 0.11 & -0.96 & 0.03 & Protostellar \\
AGAL353.146$+$00.661 & 109.4 & 36.8 & 0.4 & 0.4 & 33. & 1. & 1. & 0.035 & -1.45 & 0.01 & 0.178 & -0.75 & 0.03 & Quiescent$^C$ \\
AGAL353.146$+$00.849 & 47.5 & 26.6 & 0.7 & 0.9 & 24. & 3. & 3. & 0.06 & -1.22 & 0.02 & 0.229 & -0.64 & 0.05 & PDR \\
AGAL353.149$+$00.961 & 40.3 & 27.9 & 0.2 & 0.2 & 25. & 1. & 1. & 0.038 & -1.42 & 0.01 & 0.132 & -0.88 & 0.03 & Uncertain \\
AGAL353.154$+$00.624 & 17.9 & 38.4 & 0.4 & 0.4 & 39. & 2. & 2. & 0.04 & -1.40 & 0.01 & 0.078 & -1.11 & 0.04 & PDR \\
AGAL353.156$+$00.616 & 48.8 & 41. & 2. & 2. & 38. & 4. & 6. & 0.025 & -1.60 & 0.03 & 0.069 & -1.16 & 0.07 & PDR \\
AGAL353.164$+$00.826 & 40.1 & 28.7 & 0.6 & 0.8 & 25. & 3. & 4. & 0.032 & -1.50 & 0.02 & 0.112 & -0.95 & 0.06 & Uncertain \\
AGAL353.169$+$00.619 & 48.0 & 35.5 & 0.6 & 0.8 & 33. & 2. & 3. & 0.035 & -1.46 & 0.02 & 0.093 & -1.03 & 0.05 & PDR \\
AGAL353.187$+$00.839 & 54.1 & 32.8 & 0.6 & 0.8 & 29. & 2. & 3. & 0.038 & -1.42 & 0.02 & 0.191 & -0.72 & 0.05 & PDR \\
AGAL353.189$+$00.899 & 54.0 & 40.3 & 0.5 & 0.7 & 39. & 2. & 3. & 0.05 & -1.30 & 0.02 & 0.263 & -0.58 & 0.05 & PDR \\
AGAL353.194$+$00.929 & 31.6 & 35.9 & 0.3 & 0.4 & 33. & 1. & 1. & 0.091 & -1.04 & 0.01 & 0.2 & -0.70 & 0.03 & PDR \\
AGAL353.196$+$00.934 & 31.6 & 35.9 & 0.7 & 0.9 & 32. & 2. & 3. & 0.091 & -1.04 & 0.01 & 0.186 & -0.73 & 0.05 & PDR \\
AGAL353.199$+$00.812 & 19.1 & 35.2 & 0.3 & 0.4 & 34. & 1. & 1. & 0.014 & -1.84 & 0.02 & 0.036 & -1.44 & 0.03 & PDR \\
AGAL353.201$+$00.657 & 37.2 & 37.4 & 0.1 & 0.1 & 38. & 1. & 1. & 0.015 & -1.813 & 0.006 & 0.033 & -1.48 & 0.03 & PDR \\
AGAL353.201$-$00.232 & 15.1 & 28.1 & 0.3 & 0.3 & 27. & 1. & 1. & 0.021 & -1.68 & 0.01 & 0.032 & -1.50 & 0.03 & PDR \\
AGAL353.204$+$00.889 & 58.4 & 41.5 & 0.4 & 0.5 & 32. & 2. & 2. & 0.042 & -1.38 & 0.01 & 0.288 & -0.54 & 0.04 & PDR \\
AGAL353.206$+$00.641 & 49.2 & 34. & 1. & 2. & 33. & 3. & 4. & 0.021 & -1.68 & 0.03 & 0.06 & -1.22 & 0.06 & PDR \\
AGAL353.207$+$00.916 & 37.8 & 48.0 & 0.4 & 0.5 & 44. & 1. & 2. & 0.03 & -1.52 & 0.01 & 0.098 & -1.01 & 0.03 & PDR \\
AGAL353.214$-$00.247 & 41.5 & 25.5 & 0.5 & 0.6 & 23. & 2. & 2. & 0.045 & -1.35 & 0.02 & 0.162 & -0.79 & 0.04 & \hii region \\
AGAL353.216$+$00.896 & 19.1 & 45.0 & 0.6 & 0.7 & 48. & 2. & 2. & 0.028 & -1.56 & 0.03 & 0.04 & -1.40 & 0.04 & PDR \\
AGAL353.222$+$00.694 & 13.0 & 40.5 & 1. & 1. & 40. & 3. & 4. & 0.008 & -2.09 & 0.02 & 0.023 & -1.64 & 0.06 & Uncertain \\
AGAL353.224$+$00.646 & 41.9 & 33.6 & 0.6 & 0.8 & 32. & 3. & 4. & 0.027 & -1.57 & 0.01 & 0.076 & -1.12 & 0.05 & PDR \\
AGAL353.229$+$00.672 & 50.8 & 34.6 & 0.4 & 0.5 & 30. & 1. & 2. & 0.024 & -1.62 & 0.02 & 0.079 & -1.10 & 0.05 & Uncertain \\
AGAL353.254$+$00.727 & 32.8 & 34.4 & 0.2 & 0.3 & 32.7 & 0.9 & 1. & 0.02 & -1.69 & 0.01 & 0.051 & -1.29 & 0.03 & PDR \\
AGAL353.259$+$00.824 & 47.0 & 33.8 & 0.2 & 0.2 & 32. & 1. & 2. & 0.027 & -1.562 & 0.004 & 0.074 & -1.13 & 0.03 & PDR \\
AGAL353.262$+$00.626 & 24.2 & 28.4 & 0.3 & 0.3 & 26. & 1. & 2. & 0.047 & -1.326 & 0.008 & 0.145 & -0.84 & 0.03 & PDR \\
AGAL353.264$+$00.581 & 11.4 & 29.5 & 0.5 & 0.6 & 31. & 1. & 1. & 0.011 & -1.96 & 0.03 & 0.025 & -1.60 & 0.03 & Uncertain \\
AGAL353.266$+$00.599 & 38.3 & 30.2 & 0.2 & 0.2 & 29.8 & 0.9 & 1. & 0.03 & -1.53 & 0.01 & 0.095 & -1.02 & 0.03 & PDR \\
AGAL353.267$+$00.847 & 25.1 & 34.9 & 0.5 & 0.6 & 34. & 1. & 2. & 0.024 & -1.62 & 0.02 & 0.048 & -1.32 & 0.03 & PDR \\
AGAL353.272$+$00.641 & 72.9 & 32.1 & 0.4 & 0.4 & 26. & 1. & 1. & 0.051 & -1.29 & 0.02 & 0.537 & -0.27 & 0.03 & Protostellar \\
AGAL353.277$+$00.851 & 44.7 & 29.5 & 1. & 1. & 28. & 2. & 2. & 0.035 & -1.45 & 0.04 & 0.079 & -1.10 & 0.05 & PDR \\
AGAL353.292$+$00.631 & 19.7 & 29.7 & 0.2 & 0.2 & 29.3 & 0.9 & 1. & 0.026 & -1.579 & 0.009 & 0.045 & -1.35 & 0.03 & Uncertain \\
AGAL353.296$+$00.637 & 28.3 & 27.5 & 0.2 & 0.2 & 31. & 1. & 2. & 0.025 & -1.603 & 0.008 & 0.048 & -1.32 & 0.03 & Uncertain \\
AGAL353.309$+$00.661 & 17.3 & 32.8 & 0.2 & 0.3 & 33. & 1. & 2. & 0.036 & -1.444 & 0.007 & 0.059 & -1.23 & 0.03 & Uncertain \\
AGAL353.317$-$00.256 & 77.6 & 14.2 & 0.2 & 0.2 & 15. & 1. & 2. & 0.128 & -0.892 & 0.008 & 0.257 & -0.59 & 0.03 & Protostellar \\
AGAL353.321$+$00.666 & 49.2 & 36.4 & 0.4 & 0.5 & 37. & 2. & 3. & 0.022 & -1.66 & 0.01 & 0.056 & -1.25 & 0.04 & PDR \\
AGAL353.326$-$00.299 & 36.5 & 14. & 1. & 1. & 14. & 2. & 3. & 0.129 & -0.89 & 0.03 & 0.135 & -0.87 & 0.05 & Quiescent \\
AGAL353.341$-$00.289 & 76.3 & 13.3 & 0.3 & 0.4 & 15. & 2. & 2. & 0.166 & -0.78 & 0.01 & 0.234 & -0.63 & 0.04 & Protostellar \\
AGAL353.342$-$00.111$^{\rm m}$ &  28.1  &  25.1  &  0.2  &  0.2  &  24.1  &  0.7  &  0.9  &  0.031  &  -1.51  &  0.02  &  0.055  &  -1.26  &  0.03  &  PDR \\
AGAL353.354$-$00.109$^{\rm m}$ &  16.6  &  25.2  &  0.7  &  0.9  &  25.  &  3.  &  5.  &  0.034  &  -1.47  &  0.01  &  0.056  &  -1.25  &  0.06  &  Uncertain \\
AGAL353.359$-$00.337 & 28.9 & 13.1 & 0.3 & 0.4 & 12. & 3. & 5. & 0.338 & -0.471 & 0.005 & 0.447 & -0.35 & 0.06 & Quiescent \\
AGAL353.362$-$00.167 & 45.2 & 30.8 & 0.3 & 0.4 & 33. & 2. & 2. & 0.044 & -1.36 & 0.01 & 0.178 & -0.75 & 0.04 & \hii region \\
AGAL353.371$-$00.092$^{\rm m}$ &  68.0  &  24.8  &  0.4  &  0.6  &  21.  &  2.  &  2.  &  0.055  &  -1.26  &  0.01  &  0.148  &  -0.83  &  0.04  &  Protostellar \\
AGAL353.371$-$00.351 & 39.5 & 14. & 2. & 3. & 13. & 5. & 6. & 0.204 & -0.69 & 0.03 & 0.309 & -0.51 & 0.07 & Protostellar \\
AGAL353.376$-$00.112$^{\rm m}$ &  23.7  &  30.3  &  0.9  &  1.  &  29.  &  5.  &  6.  &  0.022  &  -1.66  &  0.01  &  0.037  &  -1.43  &  0.07  &  Uncertain \\
AGAL353.381$-$00.334 & 59.7 & 14.4 & 0.5 & 0.6 & 14. & 2. & 2. & 0.347 & -0.46 & 0.01 & 0.468 & -0.33 & 0.04 & Protostellar \\
AGAL353.387$+$00.431 & 29.5 & 24.5 & 0.6 & 0.9 & 26. & 3. & 4. & 0.022 & -1.65 & 0.01 & 0.058 & -1.24 & 0.06 & \hii region \\
AGAL353.394$-$00.094 & 40.6 & 26.0 & 0.5 & 0.6 & 27. & 2. & 3. & 0.05 & -1.30 & 0.01 & 0.078 & -1.11 & 0.05 & \hii region \\
AGAL353.396$-$00.071 & 54.9 & 18.3 & 0.8 & 1. & 19. & 5. & 7. & 0.126 & -0.90 & 0.01 & 0.457 & -0.34 & 0.07 & \hii region \\
AGAL353.401$-$00.376 & 33.5 & 30. & 1. & 1. & 26. & 3. & 4. & 0.041 & -1.39 & 0.02 & 0.155 & -0.81 & 0.06 & PDR \\
AGAL353.409$-$00.089 & 30.5 & 21. & 1. & 1. & 20. & 3. & 4. & 0.1 & -1.00 & 0.02 & 0.162 & -0.79 & 0.06 & Uncertain \\
AGAL353.409$-$00.361 & 100.8 & 22.5 & 0.7 & 0.7 & 23. & 1. & 1. & 0.234 & -0.63 & 0.04 & 2.291 & 0.36 & 0.03 & \hii region \\
AGAL353.414$-$00.034 & 31.0 & 16. & 2. & 2. & 16. & 4. & 5. & 0.047 & -1.33 & 0.04 & 0.078 & -1.11 & 0.07 & \hii region \\
AGAL353.417$-$00.079 & 33.0 & 17. & 1. & 2. & 16. & 2. & 3. & 0.138 & -0.86 & 0.04 & 0.224 & -0.65 & 0.05 & Quiescent \\
AGAL353.426$-$00.371 & 24.6 & 24.5 & 0.9 & 1. & 25. & 4. & 6. & 0.324 & -0.49 & 0.02 & 0.447 & -0.35 & 0.07 & PDR \\
AGAL353.427$-$00.089 & 39.6 & 18.9 & 0.7 & 1. & 19. & 3. & 4. & 0.105 & -0.98 & 0.01 & 0.324 & -0.49 & 0.06 & Protostellar \\
AGAL353.429$-$00.097$^{\rm m}$ &  33.9  &  20.1  &  0.6  &  0.8  &  20.  &  3.  &  5.  &  0.032  &  -1.49  &  0.01  &  0.166  &  -0.78  &  0.06  &  Uncertain \\
AGAL353.431$-$00.194 & 34.9 & 14. & 2. & 2. & 14. & 6. & 9. & 0.087 & -1.06 & 0.02 & 0.151 & -0.82 & 0.09 & Quiescent \\
AGAL353.441$+$00.007 & 23.5 & 18.1 & 0.4 & 0.4 & 18. & 2. & 2. & 0.04 & -1.40 & 0.01 & 0.083 & -1.08 & 0.04 & \hii region \\
AGAL353.464$+$00.562 & 46.7 & 18. & 3. & 4. & 22. & 8. & 11. & 0.091 & -1.04 & 0.03 & 0.398 & -0.4 & 0.1 & Protostellar \\
AGAL353.502$+$00.674 & 75.3 & 18. & 3. & 4. & 17. & 5. & 7. & 0.058 & -1.24 & 0.06 & 0.209 & -0.68 & 0.08 & Quiescent$^C$ \\
AGAL353.522$-$00.007 & 25.3 & 28.7 & 0.7 & 0.9 & 28. & 3. & 4. & 0.025 & -1.60 & 0.01 & 0.048 & -1.32 & 0.06 & Uncertain \\
AGAL353.524$-$00.001$^{\rm m}$ &  69.6  &  30.7  &  0.6  &  0.8  &  27.  &  3.  &  4.  &  0.032  &  -1.49  &  0.01  &  0.043  &  -1.37  &  0.05  &  Uncertain \\
AGAL353.534$-$00.041 & 27.1 & 31.7 & 0.9 & 1. & 32. & 3. & 4. & 0.017 & -1.78 & 0.02 & 0.033 & -1.48 & 0.06 & Uncertain \\
AGAL353.546$-$00.017 & 69.6 & 30.7 & 0.6 & 0.8 & 36. & 3. & 4. & 0.032 & -1.49 & 0.01 & 0.081 & -1.09 & 0.06 & \hii region \\
AGAL353.556$+$00.652 & 20.0 & 19.1 & 0.8 & 1. & 19. & 2. & 2. & 0.038 & -1.42 & 0.02 & 0.058 & -1.24 & 0.04 & Uncertain \\
AGAL353.579$+$00.659 & 49.8 & 18. & 2. & 2. & 18. & 3. & 4. & 0.069 & -1.16 & 0.06 & 0.219 & -0.66 & 0.06 & Protostellar \\
AGAL353.954$+$00.237 & 45.0 & 11.1 & 0.6 & 0.7 & 5. & 3. & 3. & 0.126 & -0.90 & 0.02 & 1.072 & 0.03 & 0.05 & Protostellar \\
AGAL353.976$+$00.259 & 50.8 & 12. & 1. & 2. & 13. & 4. & 5. & 0.112 & -0.95 & 0.02 & 0.24 & -0.62 & 0.06 & Protostellar \\
AGAL353.995$+$00.594 & 28.3 & 25.6 & 0.3 & 0.4 & 28. & 2. & 2. & 0.029 & -1.542 & 0.007 & 0.037 & -1.43 & 0.04 & PDR \\
AGAL354.139$+$00.089 & 35.0 & 14.1 & 0.5 & 0.6 & 13. & 2. & 3. & 0.078 & -1.11 & 0.01 & 0.115 & -0.94 & 0.05 & Quiescent \\
AGAL354.156$+$00.099 & 36.0 & 16. & 1. & 1. & 16. & 3. & 3. & 0.068 & -1.17 & 0.03 & 0.141 & -0.85 & 0.05 & \hii region \\
AGAL354.183$-$00.072 & 30.3 & 32.6 & 0.6 & 0.8 & 30. & 3. & 4. & 0.032 & -1.50 & 0.02 & 0.054 & -1.27 & 0.06 & \hii region \\
AGAL354.188$-$00.429 & 18.5 & 17. & 2. & 2. & 17. & 3. & 4. & 0.036 & -1.44 & 0.03 & 0.068 & -1.17 & 0.06 & \hii region \\
AGAL354.189$-$00.061 & 26.4 & 41.89 & 0.05 & 0.07 & 42.0 & 0.6 & 0.7 & 0.021 & -1.685 & 0.006 & 0.047 & -1.33 & 0.02 & \hii region \\
AGAL354.206$-$00.037 & 48.1 & 26.3 & 0.7 & 0.9 & 28. & 4. & 6. & 0.052 & -1.28 & 0.01 & 0.2 & -0.70 & 0.07 & \hii region \\
AGAL354.308$-$00.111 & 21.4 & 24.2 & 0.1 & 0.1 & 25.1 & 0.5 & 0.6 & 0.034 & -1.47 & 0.01 & 0.107 & -0.97 & 0.03 & \hii region \\
AGAL354.326$+$00.466 & 31.2 & 14.06 & 0.05 & 0.06 & 12.9 & 0.6 & 0.7 & 0.119 & -0.925 & 0.006 & 0.138 & -0.86 & 0.02 & Uncertain \\
AGAL354.341$+$00.474 & 73.0 & 13.0 & 0.5 & 0.6 & 12. & 2. & 2. & 0.219 & -0.66 & 0.02 & 0.331 & -0.48 & 0.04 & Uncertain \\
AGAL354.363$+$00.259 & 27.7 & 13.0 & 0.9 & 1. & 14. & 2. & 2. & 0.083 & -1.08 & 0.04 & 0.145 & -0.84 & 0.04 & Protostellar \\
AGAL354.363$+$00.476 & 31.9 & 12.6 & 0.1 & 0.2 & 12.1 & 0.4 & 0.6 & 0.245 & -0.61 & 0.01 & 0.251 & -0.60 & 0.02 & Uncertain \\
AGAL354.419$+$00.032 & 34.0 & 28.3 & 0.5 & 0.7 & 30. & 3. & 4. & 0.029 & -1.54 & 0.01 & 0.072 & -1.14 & 0.06 & \hii region \\
AGAL354.479$+$00.084 & 35.5 & 26.7 & 0.2 & 0.3 & 28. & 1. & 1. & 0.036 & -1.440 & 0.008 & 0.062 & -1.21 & 0.03 & \hii region \\
AGAL354.494$+$00.082 & 26.4 & 25.1 & 0.1 & 0.1 & 24.7 & 0.4 & 0.6 & 0.032 & -1.49 & 0.01 & 0.076 & -1.12 & 0.02 & Uncertain \\
AGAL354.494$+$00.097 & 41.7 & 20.8 & 0.9 & 1. & 20. & 2. & 3. & 0.05 & -1.30 & 0.03 & 0.138 & -0.86 & 0.05 & \hii region \\
AGAL354.554$+$00.019 & 20.6 & 19.71 & 0.07 & 0.09 & 19.3 & 0.5 & 0.7 & 0.028 & -1.560 & 0.006 & 0.043 & -1.37 & 0.02 & Uncertain \\
AGAL354.574$+$00.007 & 37.8 & 22.2 & 0.5 & 0.6 & 23. & 2. & 3. & 0.055 & -1.26 & 0.02 & 0.158 & -0.80 & 0.04 & \hii region \\
AGAL354.596$+$00.469$^{\rm m}$ &  76.0  &  20.2  &  0.4  &  0.5  &  20.  &  2.  &  3.  &  0.11  &  -0.96  &  0.01  &  0.302  &  -0.52  &  0.04  &  \hii region \\
AGAL354.616$+$00.472 & 49.2 & 22.8 & 0.1 & 0.2 & 24. & 1. & 1. & 0.145 & -0.839 & 0.008 & 0.891 & -0.05 & 0.03 & Protostellar \\
AGAL354.629$-$00.611 & 48.1 & 14.7 & 0.6 & 0.8 & 14. & 2. & 2. & 0.076 & -1.12 & 0.02 & 0.126 & -0.90 & 0.04 & Quiescent \\
AGAL354.629$-$00.622 & 27.3 & 14.0 & 0.3 & 0.4 & 13. & 1. & 1. & 0.069 & -1.16 & 0.02 & 0.093 & -1.03 & 0.03 & Quiescent \\
AGAL354.648$+$00.232 & 32.6 & 19.10 & 0.1 & 0.1 & 20. & 2. & 2. & 0.036 & -1.446 & 0.004 & 0.049 & -1.31 & 0.04 & PDR \\
AGAL354.659$+$00.507 & 31.9 & 20.0 & 0.2 & 0.2 & 20.5 & 0.7 & 0.8 & 0.042 & -1.38 & 0.02 & 0.076 & -1.12 & 0.04 & Uncertain \\
AGAL354.661$+$00.482 & 63.2 & 24.2 & 0.2 & 0.2 & 24.6 & 0.7 & 0.8 & 0.066 & -1.18 & 0.01 & 0.214 & -0.67 & 0.02 & \hii region \\
AGAL354.666$-$00.654 & 55.3 & 13.8 & 0.6 & 0.7 & 13. & 2. & 2. & 0.093 & -1.03 & 0.01 & 0.295 & -0.53 & 0.04 & Protostellar \\
AGAL354.671$+$00.241 & 27.3 & 31.9 & 0.2 & 0.2 & 31.0 & 1. & 1. & 0.027 & -1.57 & 0.01 & 0.068 & -1.17 & 0.03 & \hii region \\
AGAL354.678$+$00.497 & 36.5 & 25.1 & 0.3 & 0.3 & 24. & 1. & 1. & 0.059 & -1.23 & 0.02 & 0.174 & -0.76 & 0.03 & \hii region \\
AGAL354.688$+$00.507 & 41.2 & 19.7 & 0.1 & 0.1 & 19.7 & 0.5 & 0.6 & 0.068 & -1.17 & 0.01 & 0.141 & -0.85 & 0.03 & Protostellar \\
AGAL354.688$+$00.544 & 24.9 & 14.0 & 0.3 & 0.4 & 13.8 & 0.9 & 1. & 0.055 & -1.26 & 0.02 & 0.079 & -1.10 & 0.03 & Uncertain \\
AGAL354.689$-$00.649 & 32.3 & 14.9 & 0.2 & 0.2 & 15. & 1. & 2. & 0.054 & -1.27 & 0.01 & 0.074 & -1.13 & 0.03 & Protostellar \\
AGAL354.699$+$00.522 & 26.2 & 14.68 & 0.1 & 0.1 & 15.8 & 0.7 & 0.9 & 0.082 & -1.086 & 0.007 & 0.102 & -0.99 & 0.02 & Uncertain \\
AGAL354.703$+$00.299 & 16.7 & 19.3 & 0.8 & 1. & 19. & 2. & 3. & 0.151 & -0.82 & 0.02 & 0.214 & -0.67 & 0.05 & \hii region \\
AGAL354.711$+$00.292 & 48.9 & 20.4 & 0.3 & 0.4 & 20. & 2. & 3. & 0.129 & -0.888 & 0.008 & 0.339 & -0.47 & 0.05 & Protostellar \\
AGAL354.714$+$00.322$^{\rm m}$ &  34.7  &  16.3  &  0.9  &  1.  &  16.  &  3.  &  4.  &  0.089  &  -1.05  &  0.02  &  0.132  &  -0.88  &  0.06  &  Uncertain \\
AGAL354.716$+$00.554 & 33.3 & 12.4 & 0.3 & 0.4 & 13. & 4. & 6. & 0.084 & -1.076 & 0.008 & 0.129 & -0.89 & 0.07 & Uncertain \\
AGAL354.724$+$00.301 & 55.5 & 20.4 & 0.4 & 0.5 & 25.1 & 1. & 1. & 0.138 & -0.86 & 0.03 & 0.398 & -0.40 & 0.04 & \hii region \\
AGAL354.748$+$00.369 & 55.5 & 14.4 & 0.1 & 0.2 & 16.5 & 0.9 & 1. & 0.162 & -0.79 & 0.01 & 0.219 & -0.66 & 0.03 & \hii region \\
AGAL354.766$+$00.359$^{\rm m}$ &  62.1  &  13.29  &  0.06  &  0.09  &  12.8  &  0.2  &  0.6  &  0.24  &  -0.62  &  0.01  &  0.24  &  -0.62  &  0.05  &  Uncertain \\
AGAL354.769$+$00.394 & 53.1 & 14.39 & 0.06 & 0.09 & 14.1 & 0.5 & 0.6 & 0.166 & -0.779 & 0.009 & 0.158 & -0.80 & 0.02 & Uncertain \\
AGAL354.814$+$00.976 & 43.0 & 13.4 & 0.5 & 0.7 & 14. & 2. & 3. & 0.1 & -1.00 & 0.02 & 0.251 & -0.60 & 0.05 & \hii region \\
AGAL354.834$+$00.377$^{\rm m}$ &  14.8  &  11.9  &  0.1  &  0.1  &  12.0  &  0.5  &  0.6  &  0.427  &  -0.37  &  0.01  &  0.245  &  -0.61  &  0.03  &  Uncertain \\
AGAL354.838$+$00.372 & 14.8 & 11.9 & 0.2 & 0.2 & 11.9 & 0.7 & 0.8 & 0.427 & -0.37 & 0.01 & 0.257 & -0.59 & 0.03 & Uncertain \\
AGAL354.843$+$00.351$^{\rm m}$ &  56.3  &  12.2  &  0.8  &  1.  &  12.  &  3.  &  3.  &  0.363  &  -0.44  &  0.02  &  0.295  &  -0.53  &  0.05  &  Uncertain \\
AGAL354.854$+$00.341 & 50.8 & 13.1 & 0.3 & 0.4 & 12.4 & 0.8 & 0.9 & 0.214 & -0.67 & 0.03 & 0.302 & -0.52 & 0.04 & Uncertain \\
AGAL354.944$-$00.537 & 45.3 & 17. & 2. & 2. & 15. & 6. & 8. & 0.1 & -1.00 & 0.02 & 0.295 & -0.53 & 0.08 & Quiescent \\
AGAL354.974$+$00.557$^{\rm m}$ &  23.0  &  15.1  &  0.3  &  0.4  &  15.  &  2.  &  3.  &  0.058  &  -1.24  &  0.01  &  0.1  &  -1.00  &  0.05  &  \hii region \\
AGAL354.984$+$00.562 & 31.8 & 16.0 & 0.6 & 0.8 & 16. & 2. & 2. & 0.059 & -1.23 & 0.03 & 0.162 & -0.79 & 0.04 & Protostellar \\
AGAL355.046$-$00.502 & 22.2 & 12.8 & 0.1 & 0.2 & 12.8 & 0.5 & 0.6 & 0.074 & -1.13 & 0.01 & 0.1 & -1.00 & 0.03 & Quiescent \\
AGAL355.059$-$00.481 & 23.7 & 12.50 & 0.05 & 0.06 & 12.5 & 0.4 & 0.6 & 0.091 & -1.041 & 0.005 & 0.155 & -0.81 & 0.02 & Quiescent \\
AGAL355.061$-$00.471 & 21.1 & 12.0 & 0.1 & 0.2 & 12.0 & 0.5 & 0.7 & 0.085 & -1.07 & 0.02 & 0.126 & -0.90 & 0.03 & Quiescent \\
AGAL355.129$-$00.301 & 25.8 & 21.9 & 0.1 & 0.1 & 22.9 & 0.4 & 0.6 & 0.04 & -1.40 & 0.01 & 0.11 & -0.96 & 0.02 & \hii region \\
AGAL355.182$-$00.419 & 57.1 & 14.0 & 0.6 & 0.7 & 17. & 3. & 3. & 0.17 & -0.77 & 0.02 & 0.708 & -0.15 & 0.05 & Protostellar \\
AGAL355.194$-$00.082 & 25.3 & 14.9 & 0.5 & 0.6 & 15. & 2. & 3. & 0.072 & -1.14 & 0.02 & 0.138 & -0.86 & 0.05 & Protostellar \\
AGAL355.196$-$00.486 & 52.6 & 13.0 & 0.5 & 0.7 & 12. & 2. & 2. & 0.089 & -1.05 & 0.02 & 0.17 & -0.77 & 0.04 & Quiescent$^C$ \\
AGAL355.244$+$00.367 & 25.3 & 18.0 & 0.2 & 0.3 & 18. & 1. & 1. & 0.054 & -1.27 & 0.01 & 0.117 & -0.93 & 0.03 & \hii region \\
AGAL355.254$+$00.362 & 33.2 & 14.9 & 0.4 & 0.5 & 15. & 1. & 1. & 0.071 & -1.15 & 0.03 & 0.129 & -0.89 & 0.05 & Quiescent \\
AGAL355.264$-$00.269 & 48.7 & 14.7 & 0.3 & 0.3 & 14. & 1. & 2. & 0.132 & -0.88 & 0.01 & 0.437 & -0.36 & 0.03 & Protostellar \\
AGAL355.342$+$00.149 & 28.5 & 28.4 & 0.1 & 0.1 & 30. & 1. & 1. & 0.056 & -1.249 & 0.006 & 0.204 & -0.69 & 0.03 & \hii region \\
AGAL355.412$+$00.102 & 38.0 & 16.1 & 0.2 & 0.3 & 16. & 2. & 2. & 0.098 & -1.009 & 0.009 & 0.316 & -0.50 & 0.04 & Protostellar \\
AGAL355.432$+$00.116 & 26.7 & 16.58 & 0.09 & 0.1 & 16.4 & 0.5 & 0.7 & 0.051 & -1.29 & 0.01 & 0.079 & -1.10 & 0.03 & Quiescent \\
AGAL355.514$-$00.097 & 20.3 & 18.9 & 0.2 & 0.2 & 18.5 & 0.5 & 0.6 & 0.033 & -1.48 & 0.02 & 0.058 & -1.24 & 0.03 & Uncertain \\
AGAL355.538$-$00.104 & 33.5 & 26.1 & 0.2 & 0.3 & 29. & 1. & 1. & 0.04 & -1.40 & 0.02 & 0.098 & -1.01 & 0.04 & Protostellar \\
AGAL355.551$-$00.094 & 27.5 & 23.2 & 0.3 & 0.3 & 22. & 1. & 1. & 0.037 & -1.43 & 0.02 & 0.089 & -1.05 & 0.04 & Uncertain \\
AGAL355.564$-$00.726 & 28.1 & 20.3 & 0.2 & 0.3 & 19. & 2. & 2. & 0.024 & -1.614 & 0.008 & 0.062 & -1.21 & 0.04 & Quiescent \\
AGAL355.576$+$00.287 & 31.6 & 20.57 & 0.07 & 0.09 & 19.7 & 0.5 & 0.6 & 0.053 & -1.274 & 0.009 & 0.135 & -0.87 & 0.02 & Uncertain \\
AGAL355.581$+$00.227 & 18.8 & 17.4 & 0.9 & 1. & 17. & 3. & 4. & 0.043 & -1.37 & 0.02 & 0.135 & -0.87 & 0.05 & Quiescent$^C$ \\
AGAL355.589$-$00.032$^{\rm m}$ &  37.2  &  15.3  &  0.4  &  0.5  &  16.  &  2.  &  2.  &  0.091  &  -1.04  &  0.01  &  0.186  &  -0.73  &  0.04  &  Protostellar \\
AGAL355.606$-$00.054 & 23.7 & 12.7 & 0.2 & 0.2 & 13. & 1. & 1. & 0.093 & -1.03 & 0.01 & 0.107 & -0.97 & 0.03 & Uncertain \\
AGAL355.628$-$00.067 & 23.7 & 13.1 & 0.2 & 0.2 & 12.8 & 0.5 & 0.6 & 0.087 & -1.06 & 0.02 & 0.107 & -0.97 & 0.04 & Uncertain \\
AGAL355.638$-$00.057 & 29.9 & 14.2 & 0.1 & 0.2 & 14.2 & 0.6 & 0.7 & 0.083 & -1.08 & 0.02 & 0.117 & -0.93 & 0.04 & Uncertain \\
AGAL355.654$-$00.059 & 19.7 & 19.9 & 0.2 & 0.2 & 19.7 & 0.7 & 0.8 & 0.038 & -1.42 & 0.02 & 0.059 & -1.23 & 0.03 & \hii region \\
AGAL355.731$-$00.246 & 36.0 & 18.5 & 0.5 & 0.6 & 18. & 1. & 1. & 0.048 & -1.32 & 0.03 & 0.112 & -0.95 & 0.03 & \hii region \\
AGAL355.739$+$00.131 & 31.2 & 20.7 & 0.2 & 0.2 & 24. & 1. & 1. & 0.052 & -1.283 & 0.009 & 0.132 & -0.88 & 0.03 & \hii region \\
AGAL355.741$+$00.656 & 54.0 & 15.6 & 0.2 & 0.2 & 16.1 & 0.7 & 0.8 & 0.069 & -1.16 & 0.01 & 0.178 & -0.75 & 0.03 & \hii region \\
AGAL355.759$-$00.884 & 38.0 & 17.76 & 0.1 & 0.1 & 15.9 & 0.4 & 0.6 & 0.045 & -1.35 & 0.01 & 0.1 & -1.00 & 0.03 & Quiescent \\
AGAL355.764$+$00.642 & 25.3 & 16.5 & 0.2 & 0.2 & 16. & 2. & 2. & 0.048 & -1.323 & 0.008 & 0.11 & -0.96 & 0.04 & Protostellar \\
AGAL355.799$+$00.109 & 19.1 & 22.12 & 0.08 & 0.1 & 21.9 & 0.7 & 0.9 & 0.026 & -1.592 & 0.008 & 0.081 & -1.09 & 0.02 & \hii region \\
AGAL355.829$-$00.497 & 59.0 & 17.70 & 0.06 & 0.08 & 18.4 & 0.4 & 0.6 & 0.089 & -1.051 & 0.006 & 0.263 & -0.58 & 0.02 & Protostellar \\
AGAL355.934$-$00.346 & 34.0 & 17.23 & 0.08 & 0.1 & 17.2 & 0.5 & 0.7 & 0.052 & -1.287 & 0.008 & 0.117 & -0.93 & 0.03 & \hii region \\
AGAL356.006$-$00.752 & 45.2 & 19.09 & 0.09 & 0.1 & 17.3 & 0.5 & 0.6 & 0.052 & -1.28 & 0.01 & 0.117 & -0.93 & 0.02 & Quiescent \\
AGAL356.007$-$00.422 & 33.7 & 17.4 & 0.2 & 0.3 & 17.3 & 0.4 & 0.5 & 0.065 & -1.19 & 0.02 & 0.186 & -0.73 & 0.02 & Protostellar \\
AGAL356.167$-$00.532 & 30.1 & 12.0 & 0.2 & 0.3 & 11.8 & 0.4 & 0.5 & 0.095 & -1.02 & 0.02 & 0.135 & -0.87 & 0.02 & Quiescent \\
AGAL356.176$-$00.514 & 19.7 & 14.73 & 0.06 & 0.08 & 15.6 & 0.4 & 0.6 & 0.05 & -1.303 & 0.006 & 0.068 & -1.17 & 0.02 & Quiescent \\
AGAL356.226$+$00.681 & 17.4 & 37.97 & 0.07 & 0.09 & 34.3 & 0.4 & 0.6 & 0.018 & -1.745 & 0.008 & 0.039 & -1.41 & 0.02 & \hii region \\
AGAL356.226$+$00.706 & 50.7 & 23.1 & 0.1 & 0.2 & 19.8 & 0.6 & 0.8 & 0.051 & -1.29 & 0.01 & 0.17 & -0.77 & 0.02 & Uncertain \\
AGAL356.231$+$00.691 & 40.2 & 30.7 & 0.2 & 0.3 & 28.3 & 0.6 & 0.7 & 0.038 & -1.42 & 0.02 & 0.072 & -1.14 & 0.03 & \hii region \\
AGAL356.254$-$00.056 & 38.3 & 15.9 & 0.2 & 0.2 & 16.4 & 0.7 & 0.8 & 0.069 & -1.16 & 0.02 & 0.158 & -0.80 & 0.03 & \hii region \\
AGAL356.304$-$00.202 & 41.5 & 27.8 & 0.2 & 0.2 & 28.3 & 0.7 & 0.6 & 0.035 & -1.46 & 0.03 & 0.105 & -0.98 & 0.04 & \hii region \\
AGAL356.321$-$00.217 & 26.7 & 25.1 & 0.2 & 0.2 & 25.5 & 0.6 & 0.6 & 0.028 & -1.56 & 0.02 & 0.04 & -1.40 & 0.03 & \hii region \\
AGAL356.342$-$00.069 & 52.3 & 13.1 & 0.2 & 0.2 & 12.4 & 0.6 & 0.6 & 0.138 & -0.86 & 0.03 & 0.331 & -0.48 & 0.04 & Protostellar \\
AGAL356.349$+$00.231 & 47.1 & 28.9 & 0.5 & 0.6 & 27. & 2. & 2. & 0.027 & -1.57 & 0.03 & 0.069 & -1.16 & 0.04 & \hii region \\
AGAL356.367$+$00.239 & 19.4 & 24.4 & 0.1 & 0.1 & 25.4 & 1. & 1. & 0.019 & -1.715 & 0.009 & 0.033 & -1.48 & 0.03 & Uncertain \\
AGAL356.369$+$00.567 & 34.4 & 18.5 & 0.3 & 0.3 & 20.8 & 0.8 & 0.8 & 0.068 & -1.17 & 0.02 & 0.178 & -0.75 & 0.03 & Protostellar \\
AGAL356.407$+$00.129 & 40.3 & 13.45 & 0.1 & 0.1 & 13.4 & 0.6 & 0.6 & 0.089 & -1.05 & 0.01 & 0.148 & -0.83 & 0.03 & Protostellar \\
AGAL356.411$+$00.037 & 39.2 & 11.8 & 0.4 & 0.4 & 12. & 1. & 1. & 0.148 & -0.83 & 0.02 & 0.2 & -0.70 & 0.03 & Protostellar \\
AGAL356.419$+$00.122 & 24.9 & 12.9 & 0.2 & 0.2 & 12.2 & 0.8 & 0.8 & 0.081 & -1.09 & 0.02 & 0.141 & -0.85 & 0.03 & Quiescent \\
AGAL356.429$+$00.104 & 43.2 & 18.0 & 0.1 & 0.1 & 21.4 & 0.8 & 0.8 & 0.066 & -1.18 & 0.01 & 0.132 & -0.88 & 0.02 & Protostellar \\
AGAL356.472$+$00.029 & 41.3 & 14.5 & 0.8 & 0.9 & 15. & 3. & 4. & 0.085 & -1.07 & 0.02 & 0.112 & -0.95 & 0.06 & Quiescent \\
AGAL356.482$+$00.189 & 42.6 & 14.4 & 0.2 & 0.2 & 13.5 & 0.9 & 0.9 & 0.132 & -0.88 & 0.01 & 0.282 & -0.55 & 0.03 & Protostellar \\
AGAL356.482$+$00.207 & 25.3 & 11.5 & 0.3 & 0.3 & 10.5 & 1. & 1. & 0.2 & -0.70 & 0.02 & 0.251 & -0.60 & 0.04 & Quiescent \\
AGAL356.496$+$00.036 & 23.2 & 13.9 & 0.5 & 0.5 & 14. & 1. & 1. & 0.079 & -1.10 & 0.03 & 0.102 & -0.99 & 0.04 & Protostellar \\
AGAL356.517$+$00.662 & 35.5 & 16.9 & 0.6 & 0.6 & 16. & 3. & 4. & 0.041 & -1.39 & 0.02 & 0.117 & -0.93 & 0.05 & Quiescent \\
AGAL356.596$-$00.502 & 23.9 & 17.5 & 0.5 & 0.6 & 17. & 2. & 2. & 0.045 & -1.35 & 0.02 & 0.132 & -0.88 & 0.04 & Protostellar \\
AGAL356.662$-$00.264 & 50.0 & 21.0 & 0.4 & 0.4 & 25. & 1. & 1. & 0.072 & -1.14 & 0.02 & 0.257 & -0.59 & 0.04 & Protostellar \\
AGAL356.857$+$00.327 & 24.9 & 14.6 & 0.4 & 0.4 & 15. & 1. & 1. & 0.063 & -1.20 & 0.02 & 0.135 & -0.87 & 0.03 & Protostellar \\
AGAL356.859$-$00.004 & 27.3 & 12.7 & 0.4 & 0.5 & 13. & 1. & 1. & 0.093 & -1.03 & 0.03 & 0.132 & -0.88 & 0.03 & Quiescent \\
AGAL356.864$+$00.001 & 26.0 & 11.9 & 0.2 & 0.2 & 12.1 & 0.9 & 0.9 & 0.1 & -1.00 & 0.02 & 0.138 & -0.86 & 0.03 & Quiescent \\
AGAL356.946$+$00.121 & 29.1 & 17.0 & 0.2 & 0.2 & 16.9 & 0.7 & 0.7 & 0.05 & -1.30 & 0.02 & 0.072 & -1.14 & 0.04 & Quiescent \\
AGAL356.947$+$00.141$^{\rm m}$ &  46.9  &  14.5  &  0.2  &  0.2  &  13.9  &  0.7  &  0.6  &  0.089  &  -1.05  &  0.02  &  0.141  &  -0.85  &  0.04  &  Quiescent \\
AGAL356.966$+$00.149 & 28.1 & 13.5 & 0.2 & 0.2 & 13.1 & 0.8 & 0.7 & 0.107 & -0.97 & 0.02 & 0.093 & -1.03 & 0.03 & Quiescent \\
AGAL357.459$+$00.599 & 20.0 & 27.0 & 0.6 & 0.6 & 28. & 1. & 1. & 0.023 & -1.63 & 0.03 & 0.056 & -1.25 & 0.04 & \hii region \\
AGAL357.463$-$00.339 & 46.5 & 15.2 & 0.3 & 0.3 & 14. & 1. & 1. & 0.087 & -1.06 & 0.02 & 0.145 & -0.84 & 0.03 & Quiescent$^D$ \\
AGAL357.469$-$00.342 & 18.2 & 14.0 & 0.4 & 0.4 & 14. & 2. & 2. & 0.12 & -0.92 & 0.02 & 0.138 & -0.86 & 0.04 & Quiescent$^D$ \\
AGAL357.488$-$00.331 & 57.3 & 15.1 & 0.1 & 0.1 & 14.3 & 0.9 & 0.9 & 0.083 & -1.08 & 0.01 & 0.195 & -0.71 & 0.03 & Quiescent$^C$ \\
AGAL357.501$-$00.326 & 18.2 & 13.9 & 0.2 & 0.2 & 13.5 & 0.9 & 0.9 & 0.087 & -1.06 & 0.02 & 0.132 & -0.88 & 0.03 & Quiescent$^C$ \\
AGAL357.511$+$00.182 & 38.0 & 16.8 & 0.3 & 0.3 & 15.4 & 0.9 & 0.9 & 0.063 & -1.20 & 0.02 & 0.1 & -1.00 & 0.03 & Quiescent \\
AGAL357.511$-$00.329 & 37.5 & 13.9 & 0.7 & 0.8 & 14. & 2. & 2. & 0.072 & -1.14 & 0.04 & 0.129 & -0.89 & 0.04 & Quiescent \\
AGAL357.523$+$00.194 & 43.2 & 19.8 & 0.1 & 0.1 & 20. & 1. & 1. & 0.048 & -1.32 & 0.01 & 0.12 & -0.92 & 0.03 & \hii region \\
AGAL357.529$-$00.339 & 33.2 & 14.0 & 0.2 & 0.2 & 13. & 1. & 1. & 0.072 & -1.14 & 0.02 & 0.123 & -0.91 & 0.03 & Quiescent \\
AGAL357.549$-$00.336 & 24.2 & 15.4 & 0.2 & 0.2 & 16. & 1. & 1. & 0.087 & -1.06 & 0.01 & 0.115 & -0.94 & 0.03 & Quiescent \\
AGAL357.554$-$00.551$^{\rm m}$ &  63.1  &  22.2  &  0.3  &  0.3  &  22.  &  1.  &  1.  &  0.079  &  -1.10  &  0.02  &  0.468  &  -0.33  &  0.03  &  Protostellar \\
AGAL357.558$-$00.321 & 66.2 & 20.6 & 0.2 & 0.2 & 26.9 & 0.6 & 0.6 & 0.081 & -1.09 & 0.02 & 0.562 & -0.25 & 0.04 & \hii region \\
AGAL357.584$+$00.351 & 29.5 & 14.7 & 0.3 & 0.3 & 14.4 & 0.9 & 0.9 & 0.041 & -1.39 & 0.03 & 0.093 & -1.03 & 0.04 & Quiescent \\
AGAL357.609$-$00.617 & 43.0 & 20. & 3. & 3. & 19. & 5. & 5. & 0.06 & -1.22 & 0.04 & 0.245 & -0.61 & 0.07 & Protostellar \\
AGAL357.628$-$00.606 & 44.7 & 18.2 & 0.3 & 0.3 & 17. & 1. & 1. & 0.044 & -1.36 & 0.01 & 0.102 & -0.99 & 0.03 & PDR \\
AGAL357.631$-$00.324 & 54.9 & 15.7 & 0.7 & 0.8 & 15. & 3. & 3. & 0.058 & -1.24 & 0.02 & 0.11 & -0.96 & 0.05 & Quiescent \\
AGAL357.666$-$00.286 & 17.3 & 14.7 & 0.2 & 0.2 & 14.6 & 1. & 1. & 0.043 & -1.37 & 0.02 & 0.089 & -1.05 & 0.03 & Quiescent$^D$ \\
AGAL357.699$-$00.289 & 40.6 & 14.0 & 0.5 & 0.6 & 13. & 3. & 3. & 0.068 & -1.17 & 0.02 & 0.141 & -0.85 & 0.05 & Protostellar \\
AGAL357.723$-$00.299 & 42.3 & 16.4 & 0.7 & 0.7 & 16. & 2. & 3. & 0.044 & -1.36 & 0.03 & 0.076 & -1.12 & 0.05 & Quiescent \\
AGAL357.766$-$00.311 & 30.1 & 16.7 & 0.1 & 0.1 & 15.4 & 0.6 & 0.6 & 0.043 & -1.37 & 0.01 & 0.071 & -1.15 & 0.02 & Quiescent$^D$ \\
AGAL357.786$-$00.311 & 43.5 & 15.4 & 0.5 & 0.6 & 14. & 3. & 3. & 0.068 & -1.17 & 0.01 & 0.138 & -0.86 & 0.05 & Protostellar \\
AGAL357.923$-$00.337 & 45.4 & 21.2 & 0.9 & 0.9 & 22. & 2. & 3. & 0.043 & -1.37 & 0.04 & 0.178 & -0.75 & 0.05 & \hii region \\
AGAL357.951$-$00.154 & 18.8 & 19.9 & 0.3 & 0.3 & 19. & 2. & 2. & 0.046 & -1.34 & 0.02 & 0.06 & -1.22 & 0.03 & Uncertain \\
AGAL357.968$-$00.162 & 53.0 & 24.2 & 0.1 & 0.1 & 27.5 & 0.7 & 0.7 & 0.079 & -1.10 & 0.01 & 0.724 & -0.14 & 0.03 & \hii region \\
AGAL357.981$+$00.056 & 34.5 & 15.6 & 0.1 & 0.1 & 15.0 & 0.6 & 0.6 & 0.055 & -1.26 & 0.01 & 0.123 & -0.91 & 0.03 & Quiescent$^C$ \\
AGAL357.998$-$00.154 & 58.2 & 24.1 & 0.2 & 0.2 & 23.0 & 0.6 & 0.6 & 0.051 & -1.29 & 0.02 & 0.204 & -0.69 & 0.03 & \hii region \\
AGAL358.011$-$00.331 & 42.7 & 17.3 & 0.2 & 0.2 & 18. & 2. & 2. & 0.049 & -1.31 & 0.01 & 0.098 & -1.01 & 0.04 & Quiescent \\
AGAL358.186$-$00.012 & 46.3 & 19.8 & 0.1 & 0.1 & 20.4 & 0.8 & 0.8 & 0.024 & -1.62 & 0.01 & 0.052 & -1.28 & 0.03 & Uncertain \\
AGAL358.222$-$00.012$^{\rm m}$ &  32.3  &  20.1  &  0.1  &  0.1  &  19.8  &  0.7  &  0.7  &  0.035  &  -1.46  &  0.01  &  0.058  &  -1.24  &  0.02  &  Quiescent$^C$ \\
AGAL358.276$-$00.417 & 35.0 & 18.9 & 0.2 & 0.2 & 17.6 & 0.5 & 0.5 & 0.05 & -1.30 & 0.02 & 0.102 & -0.99 & 0.03 & \hii region \\
AGAL358.371$-$00.467 & 48.8 & 23.7 & 0.3 & 0.2 & 24.7 & 0.7 & 0.7 & 0.058 & -1.24 & 0.02 & 0.17 & -0.77 & 0.04 & Protostellar \\
AGAL358.388$-$00.484 & 64.8 & 22.7 & 0.2 & 0.2 & 26.9 & 0.9 & 0.9 & 0.093 & -1.03 & 0.02 & 0.389 & -0.41 & 0.03 & \hii region \\
AGAL358.419$-$00.472 & 43.7 & 16.7 & 0.4 & 0.4 & 15. & 1. & 1. & 0.076 & -1.12 & 0.03 & 0.186 & -0.73 & 0.03 & Quiescent$^D$ \\
AGAL358.461$-$00.392 & 63.1 & 18.6 & 0.2 & 0.3 & 19. & 2. & 2. & 0.145 & -0.84 & 0.01 & 0.741 & -0.13 & 0.04 & Protostellar \\
AGAL358.466$-$00.376 & 42.1 & 18.0 & 0.3 & 0.2 & 16.8 & 0.8 & 0.8 & 0.093 & -1.03 & 0.02 & 0.219 & -0.66 & 0.03 & Uncertain \\
AGAL358.491$-$00.354 & 50.2 & 20.3 & 0.2 & 0.2 & 18.4 & 0.6 & 0.6 & 0.063 & -1.20 & 0.02 & 0.2 & -0.70 & 0.03 & \hii region \\
AGAL358.508$-$00.371 & 60.3 & 18.3 & 0.2 & 0.2 & 18.9 & 0.6 & 0.6 & 0.107 & -0.97 & 0.02 & 0.275 & -0.56 & 0.03 & \hii region \\
AGAL358.564$-$00.797 & 23.2 & 13.5 & 0.3 & 0.3 & 13. & 1. & 1. & 0.078 & -1.11 & 0.02 & 0.098 & -1.01 & 0.04 & Uncertain \\
AGAL358.572$-$00.306 & 49.3 & 17.7 & 0.1 & 0.1 & 15.5 & 0.7 & 0.7 & 0.065 & -1.19 & 0.01 & 0.195 & -0.71 & 0.03 & Quiescent$^D$ \\
AGAL358.576$-$00.191 & 33.9 & 17.3 & 0.2 & 0.2 & 16.7 & 0.7 & 0.7 & 0.035 & -1.45 & 0.02 & 0.112 & -0.95 & 0.04 & Uncertain \\
AGAL358.576$-$00.807 & 35.3 & 12. & 1. & 1. & 12. & 3. & 3. & 0.182 & -0.74 & 0.04 & 0.331 & -0.48 & 0.05 & Protostellar \\
AGAL358.586$-$00.302 & 22.2 & 14.7 & 0.1 & 0.1 & 14.9 & 0.8 & 0.7 & 0.1 & -1.00 & 0.01 & 0.148 & -0.83 & 0.03 & Quiescent \\
AGAL358.589$-$00.296 & 23.5 & 18.3 & 0.3 & 0.3 & 16.4 & 0.7 & 0.7 & 0.049 & -1.31 & 0.03 & 0.115 & -0.94 & 0.03 & Quiescent \\
AGAL358.589$-$00.821 & 57.6 & 12.6 & 0.1 & 0.1 & 12.6 & 0.8 & 0.8 & 0.166 & -0.78 & 0.01 & 0.372 & -0.43 & 0.03 & Protostellar \\
AGAL358.651$-$00.794 & 51.9 & 15.4 & 0.3 & 0.3 & 14.6 & 0.7 & 0.7 & 0.083 & -1.08 & 0.03 & 0.191 & -0.72 & 0.03 & Quiescent \\
AGAL358.676$-$00.459$^{\rm m}$ &  51.2  &  19.2  &  0.2  &  0.2  &  18.7  &  0.9  &  0.9  &  0.045  &  -1.35  &  0.02  &  0.105  &  -0.98  &  0.03  &  Quiescent \\
AGAL358.704$-$00.101 & 30.7 & 29.2 & 0.2 & 0.2 & 28.2 & 0.7 & 0.7 & 0.019 & -1.72 & 0.02 & 0.046 & -1.34 & 0.03 & Uncertain \\
AGAL358.714$-$00.141 & 38.9 & 17.8 & 0.3 & 0.3 & 18. & 1. & 1. & 0.081 & -1.09 & 0.01 & 0.191 & -0.72 & 0.03 & Protostellar \\
AGAL358.721$-$00.109 & 34.4 & 22.5 & 0.2 & 0.2 & 21.3 & 0.7 & 0.7 & 0.048 & -1.32 & 0.02 & 0.091 & -1.04 & 0.03 & Uncertain \\
AGAL358.721$-$00.129$^{\rm m}$ &  47.1  &  18.1  &  0.3  &  0.3  &  17.8  &  0.9  &  0.9  &  0.107  &  -0.97  &  0.02  &  0.24  &  -0.62  &  0.03  &  Uncertain \\
AGAL358.734$-$00.116 & 37.2 & 21.8 & 0.2 & 0.2 & 20. & 2. & 2. & 0.05 & -1.302 & 0.009 & 0.091 & -1.04 & 0.04 & Uncertain \\
AGAL358.748$-$00.777 & 25.3 & 19.7 & 0.2 & 0.2 & 20. & 3. & 3. & 0.043 & -1.364 & 0.009 & 0.089 & -1.05 & 0.05 & \hii region \\
AGAL358.758$-$00.774 & 36.1 & 20.3 & 0.2 & 0.2 & 20.4 & 0.8 & 0.8 & 0.039 & -1.41 & 0.02 & 0.105 & -0.98 & 0.04 & \hii region \\
AGAL358.779$-$00.117$^{\rm m}$ &  36.9  &  22.0  &  0.2  &  0.3  &  22.  &  1.  &  1.  &  0.058  &  -1.24  &  0.01  &  0.098  &  -1.01  &  0.03  &  Uncertain \\
AGAL358.796$-$00.102$^{\rm m}$ &  42.0  &  21.8  &  0.2  &  0.2  &  21.  &  1.  &  1.  &  0.054  &  -1.27  &  0.01  &  0.12  &  -0.92  &  0.03  &  Uncertain \\
AGAL358.796$-$00.136$^{\rm m}$ &  32.5  &  20.3  &  0.1  &  0.1  &  19.9  &  0.8  &  0.8  &  0.062  &  -1.21  &  0.01  &  0.12  &  -0.92  &  0.03  &  Uncertain \\
AGAL358.798$-$00.117$^{\rm m}$ &  36.6  &  20.3  &  0.4  &  0.4  &  20.9  &  0.8  &  0.8  &  0.054  &  -1.27  &  0.04  &  0.123  &  -0.91  &  0.04  &  Uncertain \\
AGAL358.808$-$00.086 & 44.4 & 16.5 & 0.1 & 0.1 & 15.8 & 0.7 & 0.6 & 0.095 & -1.02 & 0.01 & 0.234 & -0.63 & 0.03 & Protostellar \\
AGAL358.808$-$00.131$^{\rm m}$ &  37.5  &  20.1  &  0.2  &  0.2  &  19.7  &  0.9  &  0.9  &  0.065  &  -1.19  &  0.02  &  0.132  &  -0.88  &  0.04  &  Uncertain \\
AGAL358.841$-$00.737 & 44.5 & 21.6 & 0.3 & 0.3 & 22.2 & 0.9 & 0.9 & 0.043 & -1.37 & 0.02 & 0.166 & -0.78 & 0.04 & \hii region \\
AGAL358.881$+$00.054$^{\rm m}$ &  46.7  &  28.3  &  0.2  &  0.2  &  33.5  &  0.8  &  0.8  &  0.028  &  -1.55  &  0.01  &  0.049  &  -1.31  &  0.03  &  \hii region \\
AGAL358.887$-$00.354 & 21.7 & 22.3 & 0.3 & 0.3 & 22. & 2. & 2. & 0.033 & -1.48 & 0.01 & 0.037 & -1.43 & 0.04 & Uncertain \\
AGAL358.889$+$00.082 & 31.9 & 21.3 & 0.6 & 0.6 & 22. & 1. & 1. & 0.039 & -1.41 & 0.03 & 0.074 & -1.13 & 0.04 & \hii region \\
AGAL358.979$+$00.084$^{\rm m}$ &  24.2  &  14.0  &  0.3  &  0.3  &  14.  &  3.  &  3.  &  0.1  &  -1.00  &  0.01  &  0.24  &  -0.62  &  0.05  &  Protostellar \\
AGAL359.014$-$00.201 & 40.3 & 24.7 & 0.2 & 0.2 & 23.7 & 0.8 & 0.8 & 0.043 & -1.37 & 0.02 & 0.065 & -1.19 & 0.03 & Uncertain \\
AGAL359.031$-$00.224 & 59.7 & 22.9 & 0.3 & 0.3 & 22. & 2. & 2. & 0.043 & -1.37 & 0.01 & 0.072 & -1.14 & 0.04 & Uncertain \\
AGAL359.137$+$00.031 & 53.1 & 27.4 & 0.2 & 0.2 & 30. & 1. & 1. & 0.035 & -1.46 & 0.01 & 0.209 & -0.68 & 0.03 & Protostellar \\
AGAL359.196$+$00.174$^{\rm m}$ &  36.6  &  20.6  &  0.2  &  0.2  &  20.  &  1.  &  2.  &  0.045  &  -1.35  &  0.02  &  0.083  &  -1.08  &  0.05  &  Uncertain \\
AGAL359.199$+$00.171 & 33.2 & 22.0 & 0.3 & 0.4 & 21. & 1. & 1. & 0.03 & -1.53 & 0.02 & 0.081 & -1.09 & 0.04 & Uncertain \\
AGAL359.201$-$00.076$^{\rm m}$ &  97.2  &  23.9  &  0.3  &  0.3  &  22.  &  1.  &  1.  &  0.066  &  -1.18  &  0.02  &  0.195  &  -0.71  &  0.03  &  Uncertain \\
AGAL359.216$-$00.192 & 30.7 & 20.4 & 0.3 & 0.4 & 19. & 2. & 2. & 0.05 & -1.30 & 0.01 & 0.091 & -1.04 & 0.04 & Quiescent$^D$ \\
AGAL359.216$-$00.206 & 43.1 & 18.6 & 0.2 & 0.2 & 18. & 3. & 3. & 0.057 & -1.241 & 0.009 & 0.1 & -1.00 & 0.05 & Quiescent$^D$ \\
AGAL359.217$+$00.181$^{\rm m}$ &  65.2  &  20.3  &  0.2  &  0.2  &  19.5  &  0.8  &  0.8  &  0.046  &  -1.34  &  0.01  &  0.115  &  -0.94  &  0.03  &  Uncertain \\
AGAL359.281$-$00.079$^{\rm m}$ &  33.9  &  24.9  &  0.2  &  0.2  &  25.  &  1.  &  1.  &  0.019  &  -1.712  &  0.008  &  0.079  &  -1.10  &  0.03  &  Uncertain \\
AGAL359.332$+$00.292 & 34.5 & 15.5 & 0.2 & 0.2 & 16. & 1. & 1. & 0.107 & -0.97 & 0.01 & 0.245 & -0.61 & 0.03 & Protostellar \\
AGAL359.352$+$00.289 & 46.9 & 18.3 & 0.2 & 0.2 & 18. & 1. & 1. & 0.072 & -1.14 & 0.01 & 0.178 & -0.75 & 0.03 & Protostellar \\
AGAL359.361$-$00.009 & 65.3 & 28.4 & 0.2 & 0.2 & 27. & 1. & 1. & 0.039 & -1.413 & 0.009 & 0.126 & -0.90 & 0.03 & Uncertain \\
AGAL359.369$-$00.029$^{\rm m}$ &  45.0  &  30.0  &  0.2  &  0.2  &  28.0  &  0.7  &  0.7  &  0.04  &  -1.40  &  0.02  &  0.076  &  -1.12  &  0.04  &  Uncertain \\
AGAL359.371$+$00.276 & 37.1 & 20.5 & 0.2 & 0.2 & 20.3 & 0.9 & 0.9 & 0.059 & -1.23 & 0.01 & 0.138 & -0.86 & 0.03 & \hii region \\
AGAL359.411$-$00.016 & 26.2 & 31.5 & 0.2 & 0.2 & 31.8 & 1. & 1. & 0.029 & -1.54 & 0.02 & 0.044 & -1.36 & 0.03 & Uncertain \\
AGAL359.422$+$00.024 & 16.4 & 42.8 & 0.1 & 0.1 & 41.6 & 0.6 & 0.6 & 0.01 & -2.00 & 0.01 & 0.031 & -1.51 & 0.02 & Uncertain \\
AGAL359.424$-$00.171$^{\rm m}$ &  81.4  &  24.8  &  0.3  &  0.3  &  23.8  &  0.8  &  0.8  &  0.055  &  -1.26  &  0.02  &  0.151  &  -0.82  &  0.03  &  Uncertain \\
AGAL359.434$+$00.002 & 67.4 & 35.2 & 0.4 & 0.4 & 29.3 & 1. & 1. & 0.033 & -1.48 & 0.03 & 0.1 & -1.00 & 0.03 & Quiescent \\
AGAL359.437$-$00.102 & 106.5 & 23.92 & 0.09 & 0.09 & 24.8 & 0.6 & 0.6 & 0.215 & -0.667 & 0.009 & 0.776 & -0.11 & 0.02 & Protostellar \\
AGAL359.439$-$00.056$^{\rm m}$ &  123.7  &  22.7  &  0.1  &  0.1  &  21.7  &  0.8  &  0.8  &  0.115  &  -0.94  &  0.01  &  0.245  &  -0.61  &  0.03  &  Quiescent \\
AGAL359.456$+$00.022 & 27.9 & 31.5 & 0.2 & 0.2 & 29. & 1. & 1. & 0.023 & -1.63 & 0.01 & 0.048 & -1.32 & 0.03 & \hii region \\
AGAL359.476$+$00.007 & 57.5 & 33.1 & 0.8 & 0.9 & 29. & 3. & 3. & 0.035 & -1.46 & 0.02 & 0.1 & -1.00 & 0.05 & Quiescent$^C$ \\
AGAL359.477$+$00.136 & 24.9 & 28.6 & 0.2 & 0.2 & 28. & 1. & 1. & 0.014 & -1.85 & 0.01 & 0.037 & -1.43 & 0.03 & Uncertain \\
AGAL359.482$+$00.132 & 24.9 & 26.3 & 0.4 & 0.4 & 27. & 2. & 2. & 0.022 & -1.65 & 0.02 & 0.049 & -1.31 & 0.04 & Uncertain \\
AGAL359.484$+$00.036 & 19.1 & 33.8 & 0.2 & 0.2 & 34. & 1. & 1. & 0.011 & -1.96 & 0.01 & 0.034 & -1.47 & 0.03 & Uncertain \\
AGAL359.489$-$00.214$^{\rm m}$ &  56.6  &  24.8  &  0.4  &  0.4  &  23.  &  1.  &  1.  &  0.048  &  -1.32  &  0.02  &  0.138  &  -0.86  &  0.04  &  Uncertain \\
AGAL359.502$+$00.116 & 66.8 & 30.6 & 0.4 & 0.4 & 29. & 1. & 1. & 0.019 & -1.72 & 0.03 & 0.063 & -1.20 & 0.04 & Uncertain \\
AGAL359.524$+$00.134 & 20.3 & 31.5 & 0.3 & 0.3 & 32. & 1. & 2. & 0.012 & -1.93 & 0.02 & 0.03 & -1.52 & 0.04 & Uncertain \\
AGAL359.536$-$00.184 & 44.5 & 21.2 & 0.4 & 0.4 & 22. & 2. & 2. & 0.107 & -0.97 & 0.02 & 0.107 & -0.97 & 0.04 & Uncertain \\
AGAL359.539$-$00.164 & 38.7 & 21.5 & 0.3 & 0.3 & 21. & 2. & 2. & 0.115 & -0.94 & 0.01 & 0.155 & -0.81 & 0.04 & Quiescent$^D$ \\
AGAL359.562$+$00.112 & 34.5 & 23.7 & 0.4 & 0.4 & 23. & 1. & 1. & 0.025 & -1.61 & 0.02 & 0.072 & -1.14 & 0.03 & Quiescent \\
AGAL359.566$-$00.161$^{\rm m}$ &  52.6  &  27.2  &  0.3  &  0.3  &  24.  &  2.  &  2.  &  0.079  &  -1.10  &  0.02  &  0.145  &  -0.84  &  0.04  &  Uncertain \\
AGAL359.572$-$00.174$^{\rm m}$ &  16.2  &  26.2  &  0.2  &  0.2  &  25.0  &  0.9  &  0.9  &  0.078  &  -1.11  &  0.01  &  0.083  &  -1.08  &  0.03  &  Uncertain \\
AGAL359.587$-$00.227$^{\rm m}$ &  86.7  &  23.0  &  0.3  &  0.3  &  22.  &  1.  &  1.  &  0.1  &  -1.00  &  0.02  &  0.251  &  -0.60  &  0.03  &  Quiescent \\
AGAL359.597$+$00.016$^{\rm m}$ &  79.5  &  23.0  &  0.3  &  0.3  &  22.  &  2.  &  2.  &  0.098  &  -1.01  &  0.01  &  0.2  &  -0.70  &  0.04  &  Uncertain \\
AGAL359.599$-$00.221$^{\rm m}$ &  61.1  &  20.6  &  0.5  &  0.6  &  20.  &  4.  &  5.  &  0.148  &  -0.83  &  0.01  &  0.447  &  -0.35  &  0.07  &  Uncertain \\
AGAL359.616$-$00.242 & 77.3 & 20.3 & 0.6 & 0.7 & 21. & 2. & 2. & 0.245 & -0.61 & 0.03 & 1.413 & 0.15 & 0.05 & Protostellar \\
AGAL359.622$+$00.031 & 45.8 & 23.1 & 0.4 & 0.4 & 23. & 2. & 2. & 0.056 & -1.25 & 0.02 & 0.095 & -1.02 & 0.04 & Uncertain \\
AGAL359.652$-$00.299 & 33.3 & 28.0 & 0.2 & 0.2 & 27.0 & 0.8 & 0.7 & 0.027 & -1.57 & 0.02 & 0.083 & -1.08 & 0.03 & PDR \\
AGAL359.664$-$00.297 & 20.3 & 29.3 & 0.4 & 0.5 & 28. & 2. & 2. & 0.025 & -1.60 & 0.02 & 0.068 & -1.17 & 0.04 & PDR \\
AGAL359.689$-$00.259 & 21.7 & 27.0 & 0.2 & 0.3 & 26. & 2. & 2. & 0.016 & -1.79 & 0.01 & 0.037 & -1.43 & 0.04 & PDR \\
AGAL359.692$-$00.067$^{\rm m}$ &  36.8  &  23.8  &  0.4  &  0.5  &  22.  &  3.  &  4.  &  0.037  &  -1.43  &  0.01  &  0.191  &  -0.72  &  0.06  &  Uncertain \\
AGAL359.702$-$00.261 & 26.4 & 25.9 & 0.3 & 0.3 & 24. & 1. & 2. & 0.021 & -1.68 & 0.02 & 0.066 & -1.18 & 0.04 & Uncertain \\
AGAL359.704$-$00.036$^{\rm m}$ &  27.7  &  32.9  &  0.4  &  0.4  &  33.  &  2.  &  2.  &  0.017  &  -1.78  &  0.02  &  0.043  &  -1.37  &  0.04  &  Uncertain \\
AGAL359.704$-$00.351 & 12.2 & 27.5 & 0.2 & 0.2 & 28. & 2. & 2. & 0.015 & -1.833 & 0.006 & 0.04 & -1.40 & 0.04 & PDR \\
AGAL359.712$+$00.047$^{\rm m}$ &  77.9  &  25.4  &  0.4  &  0.4  &  24.  &  1.  &  1.  &  0.072  &  -1.14  &  0.02  &  0.174  &  -0.76  &  0.04  &  Uncertain \\
AGAL359.716$-$00.374 & 68.4 & 24.4 & 0.2 & 0.2 & 27. & 1. & 1. & 0.054 & -1.27 & 0.01 & 0.257 & -0.59 & 0.03 & \hii region \\
AGAL359.726$-$00.059$^{\rm m}$ &  43.0  &  30.6  &  0.2  &  0.2  &  28.  &  1.  &  1.  &  0.021  &  -1.67  &  0.01  &  0.062  &  -1.21  &  0.03  &  Uncertain \\
AGAL359.734$+$00.004$^{\rm m}$ &  56.5  &  23.2  &  0.5  &  0.6  &  22.  &  2.  &  2.  &  0.078  &  -1.11  &  0.02  &  0.191  &  -0.72  &  0.04  &  Quiescent \\
AGAL359.742$+$00.031$^{\rm m}$ &  55.5  &  24.3  &  0.2  &  0.2  &  22.4  &  0.9  &  0.9  &  0.076  &  -1.12  &  0.02  &  0.186  &  -0.73  &  0.03  &  Uncertain \\
AGAL359.751$+$00.042$^{\rm m}$ &  60.5  &  25.8  &  0.2  &  0.2  &  25.  &  1.  &  1.  &  0.069  &  -1.16  &  0.01  &  0.151  &  -0.82  &  0.03  &  Quiescent \\
AGAL359.756$-$00.006$^{\rm m}$ &  24.2  &  30.5  &  0.4  &  0.4  &  32.  &  3.  &  3.  &  0.017  &  -1.76  &  0.01  &  0.048  &  -1.32  &  0.05  &  \hii region \\
AGAL359.764$-$00.119 & 25.6 & 28.6 & 0.6 & 0.7 & 28. & 3. & 3. & 0.028 & -1.55 & 0.01 & 0.056 & -1.25 & 0.05 & Uncertain \\
AGAL359.801$-$00.554 & 35.2 & 15.4 & 0.3 & 0.3 & 15. & 1. & 2. & 0.049 & -1.31 & 0.02 & 0.123 & -0.91 & 0.03 & Quiescent$^D$ \\
AGAL359.814$-$00.559 & 28.9 & 15. & 1. & 1. & 15. & 4. & 4. & 0.06 & -1.22 & 0.03 & 0.089 & -1.05 & 0.06 & Quiescent \\
AGAL359.821$-$00.564 & 34.2 & 16. & 4. & 4. & 16. & 7. & 9. & 0.055 & -1.26 & 0.05 & 0.079 & -1.10 & 0.09 & Protostellar \\
AGAL359.851$-$00.332 & 34.5 & 20.4 & 0.2 & 0.2 & 18. & 2. & 2. & 0.031 & -1.505 & 0.008 & 0.123 & -0.91 & 0.04 & Quiescent$^C$ \\
AGAL359.852$-$00.094 & 41.0 & 20.5 & 0.6 & 0.7 & 18. & 3. & 4. & 0.589 & -0.23 & 0.01 & 0.759 & -0.12 & 0.05 & Quiescent \\
AGAL359.854$-$00.086 & 30.8 & 18.0 & 0.2 & 0.2 & 18. & 2. & 2. & 1.245 & 0.095 & 0.004 & 1.259 & 0.10 & 0.04 & Quiescent$^D$ \\
AGAL359.864$+$00.021$^{\rm m}$ &  72.4  &  26.3  &  0.1  &  0.1  &  25.  &  2.  &  2.  &  0.088  &  -1.056  &  0.004  &  0.234  &  -0.63  &  0.04  &  Quiescent \\
AGAL359.866$-$00.082 & 47.0 & 18. & 1. & 1. & 17. & 3. & 4. & 1.479 & 0.17 & 0.03 & 1.82 & 0.26 & 0.06 & Quiescent \\
AGAL359.887$+$00.031$^{\rm m}$ &  39.5  &  24.3  &  0.6  &  0.7  &  24.  &  3.  &  4.  &  0.069  &  -1.16  &  0.01  &  0.135  &  -0.87  &  0.05  &  Uncertain \\
AGAL359.889$-$00.099 & 46.4 & 19.6 & 1. & 1. & 19. & 3. & 3. & 0.708 & -0.15 & 0.03 & 0.692 & -0.16 & 0.06 & Quiescent$^D$ \\
AGAL359.894$-$00.067 & 48.9 & 18.8 & 0.8 & 0.9 & 18. & 3. & 3. & 0.851 & -0.07 & 0.03 & 1.23 & 0.09 & 0.05 & Quiescent \\
AGAL359.901$+$00.174 & 27.7 & 12. & 2. & 2. & 12. & 4. & 5. & 0.123 & -0.91 & 0.04 & 0.191 & -0.72 & 0.07 & Quiescent \\
AGAL359.912$-$00.129 & 53.7 & 29.2 & 0.3 & 0.3 & 27. & 2. & 2. & 0.036 & -1.44 & 0.01 & 0.123 & -0.91 & 0.04 & Uncertain \\
AGAL359.912$-$00.304 & 49.3 & 20.2 & 0.4 & 0.5 & 17. & 3. & 4. & 0.059 & -1.23 & 0.01 & 0.245 & -0.61 & 0.06 & Protostellar \\
AGAL359.914$+$00.176 & 39.5 & 12. & 1. & 2. & 12. & 4. & 4. & 0.162 & -0.79 & 0.04 & 0.229 & -0.64 & 0.07 & Protostellar \\
AGAL359.916$-$00.047$^{\rm m}$ &  47.6  &  36.2  &  0.3  &  0.3  &  37.  &  2.  &  2.  &  0.081  &  -1.09  &  0.01  &  0.219  &  -0.66  &  0.04  &  Uncertain \\
AGAL359.917$-$00.066 & 47.9 & 22.3 & 0.3 & 0.4 & 21. & 2. & 2. & 0.537 & -0.27 & 0.01 & 0.661 & -0.18 & 0.03 & Quiescent \\
AGAL359.922$+$00.157$^{\rm m}$ &  39.3  &  12.7  &  0.5  &  0.5  &  11.  &  2.  &  2.  &  0.234  &  -0.63  &  0.02  &  0.468  &  -0.33  &  0.04  &  Quiescent \\
AGAL359.929$+$00.196 & 39.2 & 14.3 & 0.4 & 0.5 & 13. & 2. & 2. & 0.105 & -0.98 & 0.01 & 0.251 & -0.60 & 0.04 & Quiescent \\
AGAL359.934$-$00.046$^{\rm m}$ &  28.9  &  44.  &  1.  &  1.  &  44.  &  2.  &  2.  &  0.079  &  -1.10  &  0.04  &  0.263  &  -0.58  &  0.04  &  \hii region \\
AGAL359.941$+$00.172$^{\rm m}$ &  55.3  &  16.6  &  0.2  &  0.2  &  17.  &  2.  &  2.  &  0.167  &  -0.776  &  0.006  &  0.55  &  -0.26  &  0.04  &  Protostellar \\
AGAL359.944$+$00.154$^{\rm m}$ &  48.9  &  18.1  &  0.2  &  0.2  &  19.  &  2.  &  2.  &  0.163  &  -0.788  &  0.007  &  0.589  &  -0.23  &  0.04  &  Quiescent$^C$ \\
AGAL359.946$-$00.046$^{\rm m}$ &  28.5  &  49.7  &  0.2  &  0.2  &  51.  &  1.  &  1.  &  0.053  &  -1.277  &  0.008  &  0.309  &  -0.51  &  0.03  &  \hii region \\
AGAL359.961$+$00.154 & 23.5 & 18.2 & 0.3 & 0.4 & 17. & 2. & 2. & 0.087 & -1.06 & 0.01 & 0.123 & -0.91 & 0.04 & Quiescent \\
AGAL359.961$-$00.042$^{\rm m}$ &  26.2  &  51.0  &  0.1  &  0.2  &  48.  &  2.  &  2.  &  0.041  &  -1.385  &  0.006  &  0.166  &  -0.78  &  0.03  &  \hii region \\
AGAL359.962$+$00.129$^{\rm m}$ &  44.8  &  22.9  &  0.7  &  0.8  &  23.  &  3.  &  3.  &  0.048  &  -1.32  &  0.02  &  0.079  &  -1.10  &  0.05  &  Uncertain \\
AGAL359.971$-$00.457 & 63.2 & 23. & 1. & 1. & 30. & 3. & 3. & 0.079 & -1.10 & 0.03 & 0.339 & -0.47 & 0.05 & \hii region \\
AGAL359.972$-$00.072 & 145.0 & 27.6 & 1. & 1. & 23. & 3. & 3. & 0.245 & -0.61 & 0.03 & 0.676 & -0.17 & 0.05 & Uncertain \\
AGAL359.989$+$00.087 & 28.1 & 20.3 & 0.4 & 0.5 & 20. & 2. & 2. & 0.076 & -1.12 & 0.02 & 0.089 & -1.05 & 0.04 & Uncertain \\
AGAL359.990$+$00.107 & 54.8 & 17.9 & 0.7 & 0.8 & 18. & 2. & 2. & 0.138 & -0.86 & 0.03 & 0.155 & -0.81 & 0.04 & Uncertain \\
AGAL359.992$+$00.136 & 36.8 & 19. & 1. & 1. & 20. & 4. & 5. & 0.093 & -1.03 & 0.03 & 0.1 & -1.00 & 0.07 & \hii region \\
AGAL359.994$-$00.472 & 41.9 & 17. & 2. & 2. & 16. & 3. & 3. & 0.089 & -1.05 & 0.06 & 0.178 & -0.75 & 0.06 & Quiescent \\
AGAL359.999$+$00.129 & 15.2 & 19.7 & 0.2 & 0.3 & 19. & 2. & 2. & 0.081 & -1.089 & 0.008 & 0.085 & -1.07 & 0.04 & \hii region \\

